Fork is All You Need in Heterogeneous Systems

We present a unified programming model for heterogeneous computing systems. Such systems integrate multiple computing accelerators and memory units to deliver higher performance than CPU-centric systems. Although heterogeneous systems have been adopted by modern workloads such as machine learning, programming remains a critical limiting factor. Conventional heterogeneous programming techniques either impose heavy modifications to the code base or require rewriting the program in a different language. Such programming complexity stems from the lack of a unified abstraction layer for computing and data exchange, which forces each programming model to define its abstractions. However, with the emerging cache-coherent interconnections such as Compute Express Link, we see an opportunity to standardize such architecture heterogeneity and provide a unified programming model. We present CodeFlow, a language runtime system for heterogeneous computing. CodeFlow abstracts architecture computation in programming language runtime and utilizes CXL as a unified data exchange protocol. Workloads written in high-level languages such as C++ and Rust can be compiled to CodeFlow, which schedules different parts of the workload to suitable accelerators without requiring the developer to implement code or call APIs for specific accelerators. CodeFlow reduces programmers' effort in utilizing heterogeneous systems and improves workload performance.

==> figure/plot/git-loc-tvm.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (572.38,233.29);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (572.38,233.29);
\end{scope}
\begin{scope}
\path[clip] ( 44.38, 34.85) rectangle (566.38,210.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.38, 34.85) rectangle (566.38,210.83);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.38, 42.84) --
	(566.38, 42.84);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.38, 75.55) --
	(566.38, 75.55);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.38,108.26) --
	(566.38,108.26);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.38,140.98) --
	(566.38,140.98);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.38,173.69) --
	(566.38,173.69);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 44.38,206.40) --
	(566.38,206.40);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (146.20, 34.85) --
	(146.20,210.83);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (274.28, 34.85) --
	(274.28,210.83);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (402.54, 34.85) --
	(402.54,210.83);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (530.62, 34.85) --
	(530.62,210.83);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 68.11, 42.85) --
	( 68.11, 42.85) --
	( 68.16, 42.86) --
	( 68.16, 42.86) --
	( 68.16, 42.86) --
	( 68.16, 42.86) --
	( 68.26, 42.86) --
	( 68.28, 42.87) --
	( 68.29, 42.87) --
	( 68.33, 42.87) --
	( 68.34, 42.88) --
	( 68.44, 42.88) --
	( 68.47, 42.90) --
	( 68.63, 42.90) --
	( 68.63, 42.90) --
	( 68.65, 42.91) --
	( 68.67, 42.99) --
	( 68.86, 43.02) --
	( 68.87, 43.02) --
	( 69.15, 43.02) --
	( 69.16, 43.03) --
	( 69.17, 43.04) --
	( 69.31, 43.04) --
	( 69.33, 43.05) --
	( 69.34, 43.05) --
	( 69.34, 43.06) --
	( 69.35, 43.06) --
	( 69.67, 43.07) --
	( 69.71, 43.07) --
	( 69.83, 43.07) --
	( 69.84, 43.08) --
	( 69.85, 43.08) --
	( 69.88, 43.08) --
	( 69.89, 43.09) --
	( 70.01, 43.09) --
	( 70.54, 43.03) --
	( 70.54, 42.99) --
	( 70.57, 43.00) --
	( 70.62, 43.01) --
	( 70.79, 43.01) --
	( 70.93, 43.00) --
	( 70.93, 43.00) --
	( 71.59, 43.01) --
	( 71.62, 43.02) --
	( 71.62, 43.02) --
	( 71.83, 43.02) --
	( 71.83, 43.02) --
	( 71.83, 43.02) --
	( 71.84, 43.02) --
	( 71.84, 43.02) --
	( 72.20, 43.02) --
	( 72.47, 43.04) --
	( 72.47, 43.04) --
	( 74.47, 43.05) --
	( 74.47, 43.05) --
	( 74.58, 43.05) --
	( 74.64, 43.06) --
	( 74.65, 43.06) --
	( 74.82, 43.06) --
	( 75.81, 43.06) --
	( 76.03, 43.07) --
	( 76.19, 43.07) --
	( 76.24, 43.07) --
	( 76.25, 43.07) --
	( 76.40, 43.07) --
	( 76.41, 43.07) --
	( 76.52, 43.08) --
	( 76.90, 43.08) --
	( 76.94, 43.08) --
	( 76.95, 43.08) --
	( 77.06, 43.08) --
	( 77.47, 43.09) --
	( 77.50, 43.10) --
	( 78.61, 43.10) --
	( 78.62, 43.10) --
	( 81.84, 43.10) --
	( 82.09, 43.11) --
	( 82.83, 43.12) --
	( 83.04, 43.12) --
	( 83.07, 43.13) --
	( 83.09, 43.13) --
	( 83.20, 43.13) --
	( 83.20, 43.13) --
	( 83.21, 43.14) --
	( 83.61, 43.15) --
	( 83.88, 43.15) --
	( 83.89, 43.16) --
	( 84.06, 43.16) --
	( 84.08, 43.16) --
	( 84.22, 43.18) --
	( 84.43, 43.18) --
	( 84.44, 43.19) --
	( 84.83, 43.20) --
	( 84.96, 43.20) --
	( 84.96, 43.20) --
	( 85.13, 43.23) --
	( 85.18, 43.25) --
	( 85.31, 43.25) --
	( 85.31, 43.25) --
	( 85.43, 43.25) --
	( 85.53, 43.25) --
	( 85.64, 43.27) --
	( 86.03, 43.30) --
	( 86.24, 43.31) --
	( 86.43, 43.37) --
	( 87.07, 43.39) --
	( 87.44, 43.43) --
	( 87.59, 43.43) --
	( 87.89, 43.45) --
	( 88.30, 43.47) --
	( 88.35, 43.48) --
	( 88.45, 43.48) --
	( 88.65, 43.50) --
	( 88.77, 43.50) --
	( 89.05, 43.51) --
	( 89.15, 43.54) --
	( 89.30, 43.54) --
	( 89.50, 43.56) --
	( 89.57, 43.57) --
	( 89.68, 43.57) --
	( 89.88, 43.59) --
	( 90.43, 43.60) --
	( 90.54, 43.62) --
	( 91.09, 43.64) --
	( 91.26, 43.64) --
	( 91.42, 43.69) --
	( 91.77, 43.73) --
	( 92.01, 43.73) --
	( 92.04, 43.74) --
	( 92.15, 43.74) --
	( 92.32, 43.75) --
	( 92.51, 43.77) --
	( 92.53, 43.77) --
	( 92.84, 43.78) --
	( 92.91, 43.78) --
	( 93.07, 43.79) --
	( 93.36, 43.81) --
	( 93.71, 43.81) --
	( 94.47, 43.82) --
	( 94.58, 43.85) --
	( 94.82, 43.89) --
	( 94.96, 43.89) --
	( 95.46, 43.92) --
	( 96.91, 44.00) --
	( 96.94, 44.01) --
	( 96.94, 44.01) --
	( 97.09, 44.03) --
	( 97.56, 44.05) --
	( 97.98, 44.06) --
	( 98.29, 44.07) --
	( 99.40, 44.08) --
	( 99.49, 44.08) --
	( 99.55, 44.08) --
	( 99.56, 44.08) --
	( 99.74, 44.08) --
	(100.09, 44.08) --
	(100.44, 44.10) --
	(100.55, 44.13) --
	(100.56, 44.13) --
	(100.70, 44.14) --
	(100.79, 44.14) --
	(100.80, 44.14) --
	(100.94, 44.15) --
	(100.96, 44.15) --
	(100.98, 44.15) --
	(101.05, 44.15) --
	(101.05, 44.16) --
	(101.40, 44.17) --
	(101.58, 44.17) --
	(101.75, 44.19) --
	(101.78, 44.20) --
	(102.17, 44.20) --
	(102.31, 44.22) --
	(102.48, 44.22) --
	(102.50, 44.22) --
	(102.67, 44.24) --
	(102.71, 44.24) --
	(103.02, 44.24) --
	(103.06, 44.27) --
	(103.51, 44.31) --
	(103.53, 44.31) --
	(103.56, 44.32) --
	(103.69, 44.32) --
	(103.88, 44.32) --
	(103.90, 44.31) --
	(103.91, 44.31) --
	(104.05, 44.32) --
	(104.21, 44.32) --
	(104.29, 44.32) --
	(104.38, 44.32) --
	(104.41, 44.32) --
	(104.42, 44.32) --
	(104.45, 44.32) --
	(104.56, 44.33) --
	(104.66, 44.34) --
	(104.82, 44.35) --
	(104.82, 44.35) --
	(104.83, 44.36) --
	(104.84, 44.36) --
	(105.18, 44.36) --
	(105.28, 44.37) --
	(105.31, 44.37) --
	(105.65, 44.37) --
	(105.85, 44.37) --
	(105.96, 44.37) --
	(106.15, 44.37) --
	(106.23, 44.37) --
	(106.31, 44.37) --
	(106.66, 44.44) --
	(106.75, 44.44) --
	(106.87, 44.44) --
	(107.07, 44.45) --
	(107.09, 44.45) --
	(107.30, 44.45) --
	(107.39, 44.45) --
	(107.44, 44.45) --
	(107.55, 44.46) --
	(108.51, 44.46) --
	(108.51, 44.46) --
	(108.64, 44.46) --
	(108.64, 44.46) --
	(108.65, 44.46) --
	(108.82, 44.47) --
	(108.96, 44.47) --
	(109.12, 44.47) --
	(109.34, 44.48) --
	(109.36, 44.48) --
	(109.57, 44.47) --
	(110.45, 44.49) --
	(110.62, 44.49) --
	(110.78, 44.49) --
	(111.23, 44.52) --
	(111.24, 44.52) --
	(111.44, 44.53) --
	(111.47, 44.53) --
	(111.65, 44.53) --
	(111.68, 44.54) --
	(111.85, 44.54) --
	(112.21, 44.54) --
	(112.48, 44.54) --
	(112.51, 44.54) --
	(112.69, 44.55) --
	(113.23, 44.55) --
	(113.39, 44.55) --
	(113.75, 44.56) --
	(113.85, 44.56) --
	(114.02, 44.56) --
	(114.31, 44.56) --
	(114.31, 44.56) --
	(114.40, 44.57) --
	(114.40, 44.57) --
	(114.42, 44.57) --
	(114.45, 44.57) --
	(114.57, 44.58) --
	(114.60, 44.58) --
	(114.65, 44.60) --
	(114.66, 44.61) --
	(114.80, 44.61) --
	(114.84, 44.61) --
	(114.93, 44.62) --
	(114.95, 44.65) --
	(115.08, 44.66) --
	(115.08, 44.67) --
	(115.09, 44.67) --
	(115.10, 44.67) --
	(115.11, 44.68) --
	(115.14, 44.68) --
	(115.19, 44.69) --
	(115.28, 44.69) --
	(115.31, 44.70) --
	(115.32, 44.70) --
	(115.50, 44.70) --
	(115.51, 44.70) --
	(115.61, 44.70) --
	(115.64, 44.70) --
	(115.68, 44.75) --
	(115.69, 44.75) --
	(115.84, 44.75) --
	(116.02, 44.76) --
	(116.21, 44.81) --
	(116.24, 44.82) --
	(116.32, 44.82) --
	(116.32, 44.82) --
	(116.38, 44.82) --
	(116.42, 44.94) --
	(116.49, 44.94) --
	(116.50, 44.94) --
	(116.52, 44.95) --
	(116.56, 44.95) --
	(116.70, 44.95) --
	(116.71, 44.95) --
	(116.76, 44.95) --
	(116.77, 44.96) --
	(116.85, 44.96) --
	(116.87, 44.96) --
	(117.02, 44.97) --
	(117.09, 44.99) --
	(117.09, 44.99) --
	(117.11, 44.99) --
	(117.11, 45.04) --
	(117.12, 45.04) --
	(117.12, 45.04) --
	(117.24, 45.04) --
	(117.38, 45.06) --
	(117.38, 45.06) --
	(117.97, 45.08) --
	(118.12, 45.08) --
	(118.25, 45.08) --
	(118.30, 45.08) --
	(118.31, 45.08) --
	(118.35, 45.08) --
	(118.44, 45.09) --
	(118.59, 45.09) --
	(118.59, 45.09) --
	(118.59, 45.09) --
	(118.82, 45.09) --
	(118.85, 45.09) --
	(119.30, 45.09) --
	(119.30, 45.09) --
	(119.32, 45.09) --
	(119.36, 45.09) --
	(119.39, 45.09) --
	(119.48, 45.09) --
	(119.48, 45.09) --
	(119.49, 45.09) --
	(119.52, 45.09) --
	(119.75, 45.10) --
	(119.85, 45.10) --
	(119.92, 45.10) --
	(119.92, 45.11) --
	(120.22, 45.13) --
	(120.26, 45.13) --
	(120.52, 45.14) --
	(120.59, 45.15) --
	(120.71, 45.18) --
	(120.75, 45.19) --
	(120.87, 45.19) --
	(120.89, 45.19) --
	(120.94, 45.19) --
	(121.06, 45.19) --
	(121.06, 45.19) --
	(121.12, 45.19) --
	(121.25, 45.19) --
	(121.29, 45.19) --
	(121.60, 45.20) --
	(121.63, 45.20) --
	(121.63, 45.22) --
	(121.66, 45.22) --
	(121.66, 45.23) --
	(121.76, 45.23) --
	(121.76, 45.23) --
	(121.80, 45.24) --
	(121.83, 45.24) --
	(121.83, 45.27) --
	(121.83, 45.27) --
	(121.84, 45.27) --
	(121.85, 45.27) --
	(121.85, 45.28) --
	(121.93, 45.28) --
	(121.93, 45.28) --
	(121.95, 45.28) --
	(121.95, 45.28) --
	(121.95, 45.31) --
	(121.99, 45.32) --
	(122.01, 45.32) --
	(122.03, 45.33) --
	(122.28, 45.33) --
	(122.28, 45.33) --
	(122.30, 45.33) --
	(122.30, 45.33) --
	(122.31, 45.33) --
	(122.32, 45.34) --
	(122.37, 45.34) --
	(122.46, 45.34) --
	(122.63, 45.34) --
	(122.69, 45.34) --
	(122.72, 45.34) --
	(122.74, 45.34) --
	(122.81, 45.34) --
	(122.81, 45.34) --
	(122.83, 45.35) --
	(122.90, 45.35) --
	(122.98, 45.35) --
	(123.07, 45.35) --
	(123.07, 45.35) --
	(123.21, 45.35) --
	(123.33, 45.35) --
	(123.34, 45.35) --
	(123.51, 45.35) --
	(123.51, 45.35) --
	(123.54, 45.35) --
	(123.68, 45.39) --
	(123.73, 45.39) --
	(123.74, 45.41) --
	(123.88, 45.41) --
	(123.91, 45.41) --
	(124.04, 45.41) --
	(124.09, 45.42) --
	(124.09, 45.42) --
	(124.13, 45.42) --
	(124.24, 45.43) --
	(124.42, 45.43) --
	(124.56, 45.43) --
	(124.57, 45.43) --
	(124.59, 45.44) --
	(124.61, 45.44) --
	(124.74, 45.44) --
	(124.74, 45.44) --
	(124.80, 45.45) --
	(124.93, 45.46) --
	(124.96, 45.46) --
	(124.97, 45.46) --
	(125.18, 45.46) --
	(125.19, 45.46) --
	(125.19, 45.46) --
	(125.19, 45.48) --
	(125.35, 45.48) --
	(125.50, 45.48) --
	(125.51, 45.48) --
	(125.53, 45.49) --
	(125.54, 45.49) --
	(125.69, 45.50) --
	(125.84, 45.50) --
	(125.96, 45.50) --
	(126.01, 45.50) --
	(126.19, 45.51) --
	(126.21, 45.51) --
	(126.21, 45.51) --
	(126.24, 45.51) --
	(126.51, 45.51) --
	(126.60, 45.51) --
	(126.68, 45.51) --
	(126.73, 45.52) --
	(126.75, 45.54) --
	(126.84, 45.54) --
	(126.84, 45.54) --
	(126.94, 45.54) --
	(127.04, 45.55) --
	(127.10, 45.55) --
	(127.72, 45.56) --
	(127.77, 45.56) --
	(127.79, 45.56) --
	(127.81, 45.56) --
	(127.82, 45.56) --
	(127.90, 45.56) --
	(127.92, 45.56) --
	(128.00, 45.56) --
	(128.27, 45.55) --
	(128.29, 45.55) --
	(128.31, 45.56) --
	(128.33, 45.56) --
	(128.50, 45.56) --
	(128.51, 45.56) --
	(128.61, 45.56) --
	(128.64, 45.57) --
	(128.69, 45.57) --
	(128.69, 45.58) --
	(128.69, 45.58) --
	(128.70, 45.58) --
	(128.70, 45.58) --
	(128.79, 45.58) --
	(128.84, 45.59) --
	(128.84, 45.59) --
	(128.95, 45.59) --
	(128.97, 45.59) --
	(129.02, 45.62) --
	(129.02, 45.62) --
	(129.03, 45.62) --
	(129.04, 45.62) --
	(129.14, 45.62) --
	(129.14, 45.62) --
	(129.18, 45.63) --
	(129.20, 45.63) --
	(129.30, 45.63) --
	(129.32, 45.63) --
	(129.48, 45.63) --
	(129.56, 45.63) --
	(129.66, 45.63) --
	(129.86, 45.64) --
	(129.89, 45.64) --
	(129.89, 45.64) --
	(130.19, 45.64) --
	(130.44, 45.65) --
	(130.62, 45.65) --
	(130.81, 45.65) --
	(130.89, 45.65) --
	(130.93, 45.65) --
	(130.98, 45.65) --
	(131.05, 45.65) --
	(131.06, 45.65) --
	(131.29, 45.60) --
	(131.33, 45.60) --
	(131.45, 45.60) --
	(131.62, 45.60) --
	(131.76, 45.60) --
	(131.93, 45.60) --
	(131.93, 45.60) --
	(131.94, 45.61) --
	(131.99, 45.61) --
	(132.11, 45.61) --
	(132.11, 45.61) --
	(132.12, 45.61) --
	(132.16, 45.61) --
	(132.17, 45.61) --
	(132.28, 45.61) --
	(132.31, 45.62) --
	(132.31, 45.62) --
	(132.32, 45.62) --
	(132.37, 45.62) --
	(132.49, 45.62) --
	(132.51, 45.64) --
	(132.52, 45.64) --
	(132.65, 45.64) --
	(132.71, 45.64) --
	(132.84, 45.64) --
	(132.86, 45.64) --
	(132.89, 45.64) --
	(133.00, 45.64) --
	(133.25, 45.64) --
	(133.41, 45.65) --
	(133.77, 45.65) --
	(133.78, 45.65) --
	(133.88, 45.65) --
	(133.92, 45.65) --
	(134.21, 45.65) --
	(134.25, 45.65) --
	(134.27, 45.65) --
	(134.39, 45.66) --
	(134.47, 45.66) --
	(134.57, 45.66) --
	(134.59, 45.66) --
	(134.59, 45.66) --
	(134.68, 45.66) --
	(135.15, 45.66) --
	(135.52, 45.66) --
	(135.76, 45.66) --
	(135.88, 45.66) --
	(135.91, 45.66) --
	(136.40, 45.67) --
	(136.53, 45.67) --
	(136.55, 45.67) --
	(136.88, 45.67) --
	(136.90, 45.67) --
	(136.90, 45.67) --
	(136.91, 45.67) --
	(137.03, 45.68) --
	(137.27, 45.68) --
	(137.40, 45.68) --
	(137.43, 45.68) --
	(137.44, 45.69) --
	(137.59, 45.69) --
	(137.61, 45.69) --
	(137.76, 45.69) --
	(137.82, 45.69) --
	(137.82, 45.69) --
	(137.91, 45.69) --
	(137.95, 45.70) --
	(138.16, 45.70) --
	(138.25, 45.70) --
	(138.65, 45.70) --
	(138.69, 45.70) --
	(139.13, 45.71) --
	(139.15, 45.71) --
	(139.49, 45.71) --
	(139.84, 45.71) --
	(140.22, 45.71) --
	(140.39, 45.71) --
	(140.42, 45.71) --
	(140.71, 45.71) --
	(140.71, 45.71) --
	(140.75, 45.70) --
	(140.75, 45.71) --
	(140.76, 45.71) --
	(140.91, 45.71) --
	(141.34, 45.72) --
	(141.44, 45.72) --
	(141.61, 45.73) --
	(141.82, 45.73) --
	(142.60, 45.74) --
	(142.69, 45.74) --
	(142.87, 45.74) --
	(143.04, 45.74) --
	(143.22, 45.74) --
	(143.56, 45.74) --
	(143.74, 45.74) --
	(143.92, 45.74) --
	(144.51, 45.74) --
	(144.64, 45.74) --
	(144.65, 45.74) --
	(144.67, 45.74) --
	(144.87, 45.74) --
	(144.88, 45.74) --
	(144.91, 45.76) --
	(144.98, 45.77) --
	(145.17, 45.77) --
	(145.17, 45.77) --
	(145.35, 45.78) --
	(145.39, 45.78) --
	(145.39, 45.78) --
	(145.68, 45.78) --
	(145.69, 45.79) --
	(145.74, 45.79) --
	(146.13, 45.79) --
	(146.13, 45.79) --
	(146.48, 45.80) --
	(146.58, 45.80) --
	(146.71, 45.80) --
	(146.71, 45.80) --
	(146.75, 45.80) --
	(146.86, 45.80) --
	(147.40, 45.81) --
	(147.43, 45.81) --
	(147.60, 45.82) --
	(147.63, 45.82) --
	(147.78, 45.82) --
	(147.79, 45.82) --
	(148.08, 45.82) --
	(148.08, 45.82) --
	(148.16, 45.83) --
	(148.78, 45.83) --
	(148.81, 45.83) --
	(148.95, 45.83) --
	(148.96, 45.85) --
	(148.97, 45.85) --
	(148.98, 45.85) --
	(148.98, 45.86) --
	(149.38, 45.86) --
	(149.49, 45.86) --
	(149.49, 45.86) --
	(149.56, 45.87) --
	(149.69, 45.94) --
	(149.88, 45.94) --
	(150.02, 45.94) --
	(150.02, 45.94) --
	(150.02, 45.94) --
	(150.02, 45.94) --
	(150.09, 45.94) --
	(150.21, 45.94) --
	(150.22, 45.94) --
	(150.22, 45.94) --
	(150.23, 45.94) --
	(150.25, 45.94) --
	(150.40, 45.94) --
	(150.40, 45.94) --
	(150.42, 45.94) --
	(150.55, 45.95) --
	(150.74, 45.95) --
	(150.89, 45.95) --
	(150.89, 45.95) --
	(150.90, 45.95) --
	(150.98, 45.95) --
	(150.98, 45.95) --
	(150.98, 46.11) --
	(151.07, 46.11) --
	(151.10, 46.11) --
	(151.24, 46.11) --
	(151.32, 46.11) --
	(151.51, 46.11) --
	(151.60, 46.11) --
	(151.61, 46.12) --
	(151.64, 46.12) --
	(151.77, 46.12) --
	(151.86, 46.24) --
	(151.94, 46.24) --
	(151.94, 46.24) --
	(151.95, 46.24) --
	(151.98, 46.25) --
	(152.12, 46.25) --
	(152.16, 46.25) --
	(152.18, 46.25) --
	(152.29, 46.25) --
	(152.35, 46.25) --
	(152.39, 46.25) --
	(152.39, 46.25) --
	(152.48, 46.26) --
	(152.64, 46.26) --
	(152.70, 46.27) --
	(152.84, 46.29) --
	(152.85, 46.29) --
	(153.02, 46.30) --
	(153.05, 46.31) --
	(153.06, 46.31) --
	(153.21, 46.31) --
	(153.21, 46.31) --
	(153.23, 46.31) --
	(153.37, 46.31) --
	(153.61, 46.31) --
	(153.87, 46.32) --
	(153.87, 46.32) --
	(154.22, 46.32) --
	(154.23, 46.32) --
	(154.74, 46.32) --
	(154.76, 46.33) --
	(154.80, 46.33) --
	(154.95, 46.33) --
	(155.15, 46.33) --
	(155.15, 46.33) --
	(155.45, 46.33) --
	(155.45, 46.33) --
	(155.52, 46.33) --
	(155.53, 46.33) --
	(155.63, 46.33) --
	(155.85, 46.33) --
	(155.99, 46.34) --
	(156.22, 46.34) --
	(156.34, 46.35) --
	(156.37, 46.35) --
	(156.38, 46.35) --
	(156.41, 46.36) --
	(156.50, 46.36) --
	(156.50, 46.36) --
	(156.58, 46.36) --
	(156.69, 46.36) --
	(156.70, 46.36) --
	(156.76, 46.36) --
	(156.85, 46.36) --
	(156.87, 46.37) --
	(156.88, 46.37) --
	(156.90, 46.37) --
	(156.90, 46.37) --
	(157.28, 46.37) --
	(157.39, 46.37) --
	(157.41, 46.37) --
	(157.55, 46.37) --
	(157.62, 46.38) --
	(157.81, 46.38) --
	(157.91, 46.40) --
	(157.96, 46.40) --
	(157.96, 46.40) --
	(157.99, 46.40) --
	(158.10, 46.40) --
	(158.10, 46.40) --
	(158.10, 46.40) --
	(158.26, 46.40) --
	(158.26, 46.40) --
	(158.29, 46.40) --
	(158.30, 46.40) --
	(158.69, 46.40) --
	(158.77, 46.41) --
	(158.86, 46.41) --
	(159.20, 46.42) --
	(159.20, 46.42) --
	(159.20, 46.43) --
	(159.20, 46.43) --
	(159.22, 46.43) --
	(159.31, 46.43) --
	(159.37, 46.43) --
	(159.40, 46.43) --
	(159.50, 46.43) --
	(159.76, 46.46) --
	(159.85, 46.46) --
	(159.96, 46.46) --
	(160.48, 46.46) --
	(160.70, 46.46) --
	(160.71, 46.46) --
	(160.77, 46.46) --
	(160.78, 46.46) --
	(160.86, 46.46) --
	(160.90, 46.46) --
	(161.05, 46.47) --
	(161.24, 46.47) --
	(161.24, 46.49) --
	(161.24, 46.49) --
	(161.25, 46.49) --
	(161.30, 46.49) --
	(161.42, 46.49) --
	(161.42, 46.49) --
	(161.45, 46.49) --
	(161.46, 46.49) --
	(161.59, 46.53) --
	(161.60, 46.53) --
	(161.82, 46.53) --
	(161.85, 46.53) --
	(161.85, 46.53) --
	(161.94, 46.54) --
	(161.94, 46.54) --
	(161.94, 46.54) --
	(161.98, 46.54) --
	(162.01, 46.54) --
	(162.12, 46.54) --
	(162.67, 46.54) --
	(162.67, 46.54) --
	(162.72, 46.57) --
	(162.84, 46.57) --
	(162.90, 46.58) --
	(162.99, 46.58) --
	(163.02, 46.58) --
	(163.07, 46.58) --
	(163.18, 46.58) --
	(163.25, 46.59) --
	(163.25, 46.59) --
	(163.40, 46.59) --
	(163.52, 46.59) --
	(163.61, 46.59) --
	(163.77, 46.59) --
	(163.88, 46.60) --
	(163.94, 46.60) --
	(164.10, 46.60) --
	(164.10, 46.60) --
	(164.22, 46.61) --
	(164.22, 46.61) --
	(164.25, 46.61) --
	(164.26, 46.62) --
	(164.28, 46.62) --
	(164.28, 46.62) --
	(164.29, 46.62) --
	(164.47, 46.62) --
	(164.65, 46.62) --
	(164.92, 46.62) --
	(164.92, 46.62) --
	(164.92, 46.62) --
	(164.92, 46.62) --
	(165.18, 46.62) --
	(165.28, 46.62) --
	(165.28, 46.62) --
	(165.33, 46.62) --
	(165.44, 46.62) --
	(165.53, 46.63) --
	(165.53, 46.63) --
	(165.65, 46.63) --
	(165.98, 46.63) --
	(166.32, 46.63) --
	(166.33, 46.63) --
	(166.34, 46.63) --
	(166.58, 46.63) --
	(166.59, 46.63) --
	(166.74, 46.64) --
	(167.37, 46.64) --
	(167.72, 46.64) --
	(168.60, 46.65) --
	(168.60, 46.65) --
	(168.96, 46.65) --
	(169.00, 46.65) --
	(169.03, 46.65) --
	(169.03, 46.65) --
	(169.04, 46.65) --
	(169.17, 46.65) --
	(169.30, 46.69) --
	(169.56, 46.70) --
	(169.65, 46.70) --
	(169.88, 46.70) --
	(170.18, 46.70) --
	(170.41, 46.70) --
	(170.41, 46.70) --
	(170.42, 46.70) --
	(170.44, 46.71) --
	(170.79, 46.71) --
	(170.79, 46.71) --
	(170.93, 46.71) --
	(170.93, 46.71) --
	(170.97, 46.72) --
	(171.05, 46.72) --
	(171.07, 46.72) --
	(171.58, 46.72) --
	(172.28, 46.72) --
	(172.28, 46.72) --
	(172.28, 46.72) --
	(172.28, 46.72) --
	(172.28, 46.73) --
	(172.28, 46.82) --
	(172.28, 46.83) --
	(172.28, 46.84) --
	(172.28, 46.84) --
	(172.28, 46.85) --
	(172.28, 46.85) --
	(172.28, 46.85) --
	(172.28, 46.85) --
	(172.28, 46.87) --
	(172.28, 46.89) --
	(172.28, 46.93) --
	(172.28, 46.93) --
	(172.28, 46.93) --
	(172.28, 46.94) --
	(172.28, 46.94) --
	(172.28, 46.94) --
	(172.28, 46.95) --
	(172.28, 46.96) --
	(172.28, 46.96) --
	(172.28, 46.95) --
	(172.28, 46.96) --
	(172.28, 46.96) --
	(172.28, 46.97) --
	(172.28, 46.97) --
	(172.28, 46.97) --
	(172.28, 46.98) --
	(172.28, 46.99) --
	(172.28, 47.11) --
	(172.28, 47.10) --
	(172.28, 47.11) --
	(172.28, 47.11) --
	(172.28, 47.11) --
	(172.28, 47.11) --
	(172.28, 47.11) --
	(172.28, 47.12) --
	(172.28, 47.12) --
	(172.28, 47.12) --
	(172.28, 47.13) --
	(172.28, 47.13) --
	(172.28, 47.13) --
	(172.28, 47.13) --
	(172.28, 47.13) --
	(172.28, 47.13) --
	(172.28, 47.13) --
	(172.28, 47.14) --
	(172.28, 47.14) --
	(172.28, 47.14) --
	(172.28, 47.14) --
	(172.28, 47.14) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.17) --
	(172.28, 47.17) --
	(172.28, 47.17) --
	(172.28, 47.17) --
	(172.28, 47.17) --
	(172.28, 47.17) --
	(172.28, 47.17) --
	(172.28, 47.17) --
	(172.28, 47.17) --
	(172.28, 47.17) --
	(172.28, 47.18) --
	(172.28, 47.18) --
	(172.28, 47.18) --
	(172.28, 47.18) --
	(172.28, 47.18) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.19) --
	(172.28, 47.20) --
	(172.28, 47.20) --
	(172.28, 47.20) --
	(172.28, 47.20) --
	(172.28, 47.20) --
	(172.28, 47.20) --
	(172.28, 47.20) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.08) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.09) --
	(172.28, 47.11) --
	(172.28, 47.11) --
	(172.28, 47.12) --
	(172.28, 47.12) --
	(172.28, 47.13) --
	(172.28, 47.15) --
	(172.28, 47.16) --
	(172.28, 47.16) --
	(172.28, 47.20) --
	(172.28, 47.20) --
	(172.28, 47.20) --
	(172.28, 47.27) --
	(172.28, 47.27) --
	(172.28, 47.28) --
	(172.28, 47.28) --
	(172.28, 47.28) --
	(172.28, 47.29) --
	(172.28, 47.31) --
	(172.28, 47.31) --
	(172.28, 47.32) --
	(172.28, 47.32) --
	(172.28, 47.32) --
	(172.28, 47.33) --
	(172.28, 47.33) --
	(172.28, 47.36) --
	(172.28, 47.37) --
	(172.28, 47.37) --
	(172.28, 47.39) --
	(172.28, 47.41) --
	(172.28, 47.41) --
	(172.28, 47.42) --
	(172.28, 47.41) --
	(172.28, 47.42) --
	(172.28, 47.42) --
	(172.28, 47.38) --
	(172.28, 47.39) --
	(172.28, 47.38) --
	(172.28, 47.40) --
	(172.28, 47.40) --
	(172.28, 47.41) --
	(172.28, 47.43) --
	(172.28, 47.43) --
	(172.28, 47.44) --
	(172.28, 47.45) --
	(172.28, 47.46) --
	(172.28, 47.46) --
	(172.28, 47.46) --
	(172.28, 47.46) --
	(172.28, 47.47) --
	(172.28, 47.48) --
	(172.28, 47.49) --
	(172.28, 47.49) --
	(172.28, 47.49) --
	(172.28, 47.49) --
	(172.28, 47.49) --
	(172.28, 47.49) --
	(172.28, 47.50) --
	(172.28, 47.50) --
	(172.28, 47.50) --
	(172.28, 47.50) --
	(172.28, 47.50) --
	(172.28, 47.51) --
	(172.28, 47.50) --
	(172.28, 47.51) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.53) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.54) --
	(172.28, 47.55) --
	(172.28, 47.55) --
	(172.28, 47.55) --
	(172.28, 47.55) --
	(172.28, 47.55) --
	(172.28, 47.55) --
	(172.28, 47.55) --
	(172.28, 47.55) --
	(172.28, 47.55) --
	(172.28, 47.57) --
	(172.28, 47.58) --
	(172.28, 47.58) --
	(172.28, 47.58) --
	(172.28, 47.60) --
	(172.28, 47.60) --
	(172.28, 47.60) --
	(172.28, 47.60) --
	(172.28, 47.60) --
	(172.28, 47.60) --
	(172.28, 47.60) --
	(172.28, 47.60) --
	(172.28, 47.60) --
	(172.28, 47.61) --
	(172.28, 47.61) --
	(172.28, 47.61) --
	(172.28, 47.61) --
	(172.28, 47.61) --
	(172.28, 47.61) --
	(172.28, 47.61) --
	(172.28, 47.61) --
	(172.28, 47.61) --
	(172.28, 47.64) --
	(172.28, 47.64) --
	(172.28, 47.64) --
	(172.28, 47.65) --
	(172.28, 47.65) --
	(172.28, 47.65) --
	(172.28, 47.65) --
	(172.28, 47.65) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.66) --
	(172.28, 47.67) --
	(172.28, 47.67) --
	(172.28, 47.67) --
	(172.28, 47.69) --
	(172.28, 47.69) --
	(172.28, 47.69) --
	(172.28, 47.71) --
	(172.28, 47.71) --
	(172.28, 47.71) --
	(172.28, 47.71) --
	(172.28, 47.71) --
	(172.28, 47.71) --
	(172.28, 47.71) --
	(172.28, 47.71) --
	(172.28, 47.74) --
	(172.28, 47.75) --
	(172.28, 47.75) --
	(172.28, 47.76) --
	(172.28, 47.76) --
	(172.28, 47.83) --
	(172.28, 47.83) --
	(172.28, 47.83) --
	(172.28, 47.83) --
	(172.28, 47.83) --
	(172.28, 47.84) --
	(172.28, 47.84) --
	(172.28, 47.84) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.90) --
	(172.28, 47.91) --
	(172.28, 47.91) --
	(172.28, 47.91) --
	(172.28, 47.90) --
	(172.28, 47.79) --
	(172.30, 47.79) --
	(172.34, 47.79) --
	(172.45, 47.79) --
	(172.45, 47.79) --
	(172.56, 47.79) --
	(172.56, 47.80) --
	(172.56, 47.80) --
	(172.63, 47.80) --
	(172.64, 47.80) --
	(172.67, 47.80) --
	(172.68, 47.80) --
	(172.82, 47.80) --
	(172.84, 47.80) --
	(172.87, 47.80) --
	(172.89, 47.81) --
	(173.17, 47.81) --
	(173.36, 47.81) --
	(173.55, 47.81) --
	(173.55, 47.81) --
	(173.55, 47.82) --
	(173.55, 47.82) --
	(173.56, 47.82) --
	(173.69, 47.82) --
	(173.69, 47.82) --
	(173.70, 47.82) --
	(173.79, 47.82) --
	(173.86, 47.82) --
	(173.87, 47.82) --
	(173.92, 47.82) --
	(173.95, 47.82) --
	(173.95, 47.82) --
	(174.05, 47.80) --
	(174.48, 47.80) --
	(174.48, 47.80) --
	(174.62, 47.80) --
	(174.62, 47.80) --
	(174.65, 47.80) --
	(174.66, 47.80) --
	(174.66, 47.80) --
	(174.66, 47.80) --
	(174.66, 47.80) --
	(174.75, 47.80) --
	(174.76, 47.80) --
	(174.77, 47.80) --
	(174.78, 47.81) --
	(174.79, 47.81) --
	(174.82, 47.81) --
	(174.84, 47.81) --
	(174.84, 47.86) --
	(174.93, 47.86) --
	(174.93, 47.87) --
	(174.98, 47.87) --
	(174.98, 47.87) --
	(175.09, 47.89) --
	(175.09, 47.89) --
	(175.09, 47.89) --
	(175.09, 47.89) --
	(175.11, 47.89) --
	(175.13, 47.89) --
	(175.13, 47.89) --
	(175.14, 47.91) --
	(175.28, 47.91) --
	(175.35, 47.92) --
	(175.63, 47.92) --
	(175.64, 47.92) --
	(175.64, 47.93) --
	(176.00, 47.93) --
	(176.15, 47.93) --
	(176.15, 47.93) --
	(176.18, 47.93) --
	(176.24, 47.93) --
	(176.35, 47.94) --
	(176.37, 47.94) --
	(176.40, 47.94) --
	(176.50, 47.96) --
	(176.52, 47.97) --
	(176.52, 47.97) --
	(176.53, 48.01) --
	(176.55, 48.01) --
	(176.67, 48.01) --
	(176.67, 48.01) --
	(176.70, 48.02) --
	(176.74, 48.02) --
	(176.75, 48.02) --
	(176.75, 48.02) --
	(176.75, 48.02) --
	(176.77, 48.03) --
	(176.85, 48.03) --
	(176.85, 48.03) --
	(177.02, 48.03) --
	(177.03, 48.03) --
	(177.07, 48.04) --
	(177.11, 48.04) --
	(177.20, 48.04) --
	(177.20, 48.05) --
	(177.21, 48.06) --
	(177.21, 48.06) --
	(177.22, 48.06) --
	(177.23, 48.06) --
	(177.27, 48.07) --
	(177.27, 48.08) --
	(177.27, 48.07) --
	(177.27, 48.08) --
	(177.38, 48.08) --
	(177.45, 48.08) --
	(177.45, 48.08) --
	(177.54, 48.08) --
	(177.54, 48.09) --
	(177.56, 48.09) --
	(177.64, 48.09) --
	(177.89, 48.09) --
	(177.89, 48.09) --
	(178.12, 48.09) --
	(178.26, 48.09) --
	(178.29, 48.09) --
	(178.33, 48.09) --
	(178.43, 48.10) --
	(178.43, 48.10) --
	(178.43, 48.10) --
	(178.50, 48.10) --
	(178.60, 48.10) --
	(178.60, 48.11) --
	(178.60, 48.10) --
	(178.60, 48.11) --
	(178.62, 48.11) --
	(178.69, 48.12) --
	(178.86, 48.13) --
	(178.95, 48.13) --
	(178.96, 48.11) --
	(179.01, 48.11) --
	(179.20, 48.12) --
	(179.20, 48.13) --
	(179.20, 48.16) --
	(179.22, 48.16) --
	(179.32, 48.16) --
	(179.37, 48.16) --
	(179.40, 48.16) --
	(179.40, 48.17) --
	(179.40, 48.17) --
	(179.48, 48.18) --
	(179.48, 48.18) --
	(179.49, 48.18) --
	(179.51, 48.18) --
	(179.51, 48.18) --
	(179.52, 48.18) --
	(179.52, 48.18) --
	(179.55, 48.18) --
	(179.58, 48.18) --
	(179.69, 48.19) --
	(179.87, 48.19) --
	(179.90, 48.20) --
	(179.92, 48.21) --
	(179.92, 48.44) --
	(179.92, 48.44) --
	(179.92, 48.48) --
	(179.92, 48.54) --
	(179.92, 48.54) --
	(179.92, 48.67) --
	(179.92, 48.67) --
	(179.92, 48.67) --
	(179.92, 48.68) --
	(179.92, 48.69) --
	(179.92, 48.70) --
	(179.92, 48.70) --
	(179.92, 48.72) --
	(179.92, 48.72) --
	(179.92, 48.72) --
	(179.92, 48.72) --
	(179.92, 48.74) --
	(179.92, 48.74) --
	(179.92, 48.74) --
	(179.92, 48.74) --
	(179.92, 48.75) --
	(179.92, 48.75) --
	(179.92, 48.75) --
	(179.92, 48.76) --
	(179.92, 48.76) --
	(179.92, 48.76) --
	(179.92, 48.76) --
	(179.92, 48.76) --
	(179.92, 48.76) --
	(179.92, 48.76) --
	(179.92, 48.80) --
	(179.92, 48.80) --
	(179.92, 48.80) --
	(179.92, 48.82) --
	(179.92, 48.81) --
	(179.92, 48.81) --
	(179.92, 48.82) --
	(179.92, 48.81) --
	(179.92, 48.68) --
	(180.00, 48.68) --
	(180.05, 48.68) --
	(180.05, 48.68) --
	(180.05, 48.68) --
	(180.06, 48.68) --
	(180.06, 48.91) --
	(180.09, 48.91) --
	(180.09, 48.90) --
	(180.19, 48.90) --
	(180.19, 48.90) --
	(180.19, 48.90) --
	(180.20, 48.90) --
	(180.39, 48.90) --
	(180.42, 48.90) --
	(180.58, 48.91) --
	(180.58, 48.91) --
	(180.79, 48.91) --
	(180.79, 48.91) --
	(180.88, 48.91) --
	(180.89, 48.91) --
	(180.90, 48.91) --
	(180.92, 48.91) --
	(180.97, 48.91) --
	(181.06, 48.91) --
	(181.06, 48.91) --
	(181.06, 48.91) --
	(181.06, 48.91) --
	(181.09, 48.91) --
	(181.11, 48.92) --
	(181.14, 48.92) --
	(181.24, 48.92) --
	(181.24, 48.93) --
	(181.28, 48.93) --
	(181.31, 48.93) --
	(181.32, 48.94) --
	(181.32, 48.95) --
	(181.41, 48.95) --
	(181.41, 48.95) --
	(181.43, 48.95) --
	(181.46, 48.95) --
	(181.47, 48.95) --
	(181.59, 48.96) --
	(181.64, 48.95) --
	(181.85, 48.97) --
	(181.85, 49.01) --
	(181.95, 49.01) --
	(182.15, 49.01) --
	(182.15, 49.01) --
	(182.15, 49.03) --
	(182.17, 49.03) --
	(182.18, 49.02) --
	(182.29, 49.03) --
	(182.29, 49.03) --
	(182.29, 49.06) --
	(182.31, 49.06) --
	(182.31, 49.06) --
	(182.36, 49.06) --
	(182.36, 49.06) --
	(182.46, 49.06) --
	(182.47, 49.06) --
	(182.48, 49.06) --
	(182.52, 49.06) --
	(182.54, 49.07) --
	(182.63, 49.07) --
	(182.64, 49.07) --
	(182.72, 49.07) --
	(183.08, 49.07) --
	(183.15, 49.07) --
	(183.15, 49.07) --
	(183.19, 49.07) --
	(183.19, 49.07) --
	(183.34, 49.08) --
	(183.35, 49.08) --
	(183.37, 49.08) --
	(183.51, 49.08) --
	(183.52, 49.08) --
	(183.52, 49.08) --
	(183.54, 49.08) --
	(183.55, 49.08) --
	(183.61, 49.08) --
	(183.69, 49.08) --
	(183.69, 49.12) --
	(183.69, 49.13) --
	(183.69, 49.13) --
	(183.69, 49.13) --
	(183.75, 49.13) --
	(183.76, 49.13) --
	(183.78, 49.13) --
	(183.89, 49.13) --
	(183.91, 49.13) --
	(183.91, 49.13) --
	(183.92, 49.13) --
	(184.04, 49.13) --
	(184.09, 49.13) --
	(184.24, 49.13) --
	(184.43, 49.14) --
	(184.47, 49.14) --
	(184.75, 49.14) --
	(184.75, 49.14) --
	(184.75, 49.14) --
	(184.75, 49.15) --
	(184.78, 49.15) --
	(184.82, 49.15) --
	(184.83, 49.15) --
	(184.93, 49.15) --
	(184.93, 49.16) --
	(184.96, 49.16) --
	(184.99, 49.16) --
	(184.99, 49.16) --
	(185.11, 49.16) --
	(185.14, 49.16) --
	(185.14, 49.17) --
	(185.17, 49.17) --
	(185.27, 49.18) --
	(185.32, 49.18) --
	(185.62, 49.19) --
	(185.65, 49.19) --
	(185.66, 49.19) --
	(185.79, 49.19) --
	(185.80, 49.19) --
	(185.81, 49.19) --
	(186.02, 49.19) --
	(186.02, 49.21) --
	(186.07, 49.21) --
	(186.18, 49.21) --
	(186.20, 49.21) --
	(186.20, 49.22) --
	(186.22, 49.22) --
	(186.22, 49.22) --
	(186.41, 49.22) --
	(186.51, 49.22) --
	(186.51, 49.23) --
	(186.75, 49.23) --
	(186.75, 49.23) --
	(186.85, 49.25) --
	(186.86, 49.26) --
	(186.88, 49.26) --
	(186.90, 49.27) --
	(187.03, 49.27) --
	(187.08, 49.28) --
	(187.09, 49.28) --
	(187.09, 49.29) --
	(187.20, 49.29) --
	(187.20, 49.29) --
	(187.21, 49.29) --
	(187.25, 49.29) --
	(187.25, 49.29) --
	(187.28, 49.29) --
	(187.28, 49.30) --
	(187.28, 49.30) --
	(187.28, 49.30) --
	(187.29, 49.30) --
	(187.37, 49.30) --
	(187.41, 49.30) --
	(187.41, 49.30) --
	(187.42, 49.30) --
	(187.42, 49.30) --
	(187.43, 49.33) --
	(187.43, 49.36) --
	(187.45, 49.36) --
	(187.47, 49.36) --
	(187.55, 49.37) --
	(187.64, 49.37) --
	(187.64, 49.37) --
	(187.67, 49.37) --
	(187.83, 49.37) --
	(188.10, 49.38) --
	(188.11, 49.38) --
	(188.17, 49.38) --
	(188.29, 49.38) --
	(188.35, 49.38) --
	(188.44, 49.39) --
	(188.53, 49.39) --
	(188.53, 49.39) --
	(188.79, 49.40) --
	(188.80, 49.40) --
	(188.87, 49.40) --
	(189.32, 49.40) --
	(189.51, 49.40) --
	(189.58, 49.40) --
	(189.58, 49.41) --
	(189.84, 49.41) --
	(189.84, 49.43) --
	(189.84, 49.47) --
	(190.01, 49.47) --
	(190.45, 49.47) --
	(190.55, 49.47) --
	(190.62, 49.47) --
	(190.75, 49.48) --
	(190.75, 49.48) --
	(190.75, 49.48) --
	(190.88, 49.48) --
	(190.88, 49.48) --
	(191.07, 49.48) --
	(191.07, 49.48) --
	(191.07, 49.48) --
	(191.24, 49.48) --
	(191.24, 49.48) --
	(191.24, 49.49) --
	(191.24, 49.49) --
	(191.25, 49.49) --
	(191.42, 49.49) --
	(191.44, 49.50) --
	(191.45, 49.50) --
	(191.83, 49.50) --
	(191.94, 49.50) --
	(191.94, 49.50) --
	(191.94, 49.50) --
	(192.04, 49.50) --
	(192.11, 49.50) --
	(192.12, 49.50) --
	(192.14, 49.51) --
	(192.16, 49.72) --
	(192.17, 49.72) --
	(192.19, 49.77) --
	(192.19, 49.77) --
	(192.20, 49.77) --
	(192.29, 49.77) --
	(192.31, 49.77) --
	(192.31, 49.77) --
	(192.37, 49.77) --
	(192.48, 49.78) --
	(192.52, 49.78) --
	(192.53, 49.78) --
	(192.55, 49.80) --
	(192.65, 49.80) --
	(192.73, 49.80) --
	(192.87, 49.80) --
	(192.88, 49.81) --
	(192.99, 49.81) --
	(193.00, 49.81) --
	(193.07, 49.81) --
	(193.07, 49.81) --
	(193.07, 49.81) --
	(193.07, 49.82) --
	(193.17, 49.84) --
	(193.19, 49.84) --
	(193.25, 49.85) --
	(193.41, 49.85) --
	(193.55, 49.85) --
	(193.55, 49.85) --
	(193.60, 49.85) --
	(193.75, 49.85) --
	(193.87, 49.85) --
	(193.90, 49.85) --
	(193.91, 49.85) --
	(193.91, 49.86) --
	(193.91, 49.86) --
	(194.12, 49.86) --
	(194.12, 49.86) --
	(194.13, 49.86) --
	(194.22, 49.86) --
	(194.24, 49.87) --
	(194.25, 49.90) --
	(194.25, 49.93) --
	(194.30, 49.89) --
	(194.30, 49.90) --
	(194.30, 49.91) --
	(194.39, 49.91) --
	(194.44, 49.91) --
	(194.58, 49.91) --
	(194.58, 49.91) --
	(194.58, 49.91) --
	(194.58, 49.91) --
	(194.63, 49.92) --
	(194.66, 49.95) --
	(194.66, 49.95) --
	(194.75, 49.95) --
	(194.75, 49.98) --
	(194.76, 49.98) --
	(194.81, 49.98) --
	(194.84, 49.98) --
	(194.84, 49.98) --
	(194.93, 49.98) --
	(194.93, 49.99) --
	(194.95, 49.99) --
	(194.95, 49.99) --
	(194.95, 50.00) --
	(194.95, 50.00) --
	(194.96, 50.00) --
	(194.99, 50.00) --
	(194.99, 50.00) --
	(195.01, 50.04) --
	(195.01, 50.04) --
	(195.01, 50.04) --
	(195.01, 50.04) --
	(195.01, 50.04) --
	(195.02, 50.04) --
	(195.10, 50.04) --
	(195.10, 50.04) --
	(195.10, 50.15) --
	(195.10, 50.15) --
	(195.11, 50.16) --
	(195.13, 50.17) --
	(195.14, 50.17) --
	(195.14, 50.17) --
	(195.16, 50.17) --
	(195.16, 50.19) --
	(195.19, 50.19) --
	(195.19, 50.19) --
	(195.19, 50.19) --
	(195.19, 50.24) --
	(195.36, 50.24) --
	(195.44, 50.25) --
	(195.54, 50.25) --
	(195.54, 50.25) --
	(195.62, 50.25) --
	(195.83, 50.26) --
	(195.86, 50.26) --
	(195.86, 50.27) --
	(195.86, 50.27) --
	(195.86, 50.27) --
	(195.89, 50.28) --
	(195.89, 50.29) --
	(195.89, 50.29) --
	(195.97, 50.30) --
	(195.99, 50.30) --
	(196.07, 50.31) --
	(196.07, 50.31) --
	(196.07, 50.31) --
	(196.15, 50.31) --
	(196.15, 50.31) --
	(196.19, 50.31) --
	(196.32, 50.31) --
	(196.55, 50.31) --
	(196.55, 50.31) --
	(196.56, 50.31) --
	(196.56, 50.31) --
	(196.68, 50.32) --
	(196.70, 50.32) --
	(196.72, 50.34) --
	(196.73, 50.34) --
	(196.73, 50.35) --
	(196.85, 50.35) --
	(196.88, 50.35) --
	(196.92, 50.36) --
	(196.92, 50.36) --
	(196.92, 50.37) --
	(197.02, 50.37) --
	(197.07, 50.37) --
	(197.07, 50.36) --
	(197.07, 50.36) --
	(197.07, 50.36) --
	(197.09, 50.38) --
	(197.20, 50.38) --
	(197.20, 50.38) --
	(197.20, 50.39) --
	(197.22, 50.39) --
	(197.23, 50.40) --
	(197.23, 50.40) --
	(197.25, 50.40) --
	(197.30, 50.40) --
	(197.38, 50.40) --
	(197.41, 50.40) --
	(197.44, 50.40) --
	(197.47, 50.38) --
	(197.54, 50.38) --
	(197.64, 50.38) --
	(197.64, 50.38) --
	(197.64, 50.38) --
	(197.65, 50.38) --
	(197.65, 50.38) --
	(197.65, 50.38) --
	(197.73, 50.39) --
	(197.73, 50.39) --
	(197.74, 50.39) --
	(197.79, 50.39) --
	(197.90, 50.40) --
	(197.99, 50.40) --
	(198.00, 50.40) --
	(198.00, 50.40) --
	(198.00, 50.40) --
	(198.09, 50.40) --
	(198.09, 50.41) --
	(198.15, 50.41) --
	(198.15, 50.41) --
	(198.26, 50.41) --
	(198.27, 50.41) --
	(198.29, 50.44) --
	(198.30, 50.44) --
	(198.31, 50.44) --
	(198.43, 50.44) --
	(198.43, 50.44) --
	(198.43, 50.44) --
	(198.43, 50.44) --
	(198.43, 50.44) --
	(198.47, 50.45) --
	(198.47, 50.46) --
	(198.50, 50.46) --
	(198.53, 50.46) --
	(198.63, 50.46) --
	(198.66, 50.46) --
	(198.68, 50.46) --
	(198.68, 50.47) --
	(198.69, 50.47) --
	(198.84, 50.47) --
	(198.85, 50.47) --
	(198.87, 50.47) --
	(198.87, 50.47) --
	(198.96, 50.47) --
	(198.96, 50.47) --
	(199.00, 50.50) --
	(199.02, 50.50) --
	(199.02, 50.50) --
	(199.04, 50.50) --
	(199.04, 50.51) --
	(199.15, 50.51) --
	(199.17, 50.51) --
	(199.17, 50.52) --
	(199.17, 50.51) --
	(199.18, 50.51) --
	(199.18, 50.51) --
	(199.21, 50.53) --
	(199.21, 50.54) --
	(199.21, 50.53) --
	(199.31, 50.53) --
	(199.31, 50.53) --
	(199.31, 50.53) --
	(199.35, 50.60) --
	(199.38, 50.60) --
	(199.38, 50.60) --
	(199.38, 50.61) --
	(199.49, 50.61) --
	(199.49, 50.62) --
	(199.53, 50.62) --
	(199.53, 50.63) --
	(199.56, 50.63) --
	(199.56, 50.63) --
	(199.66, 50.63) --
	(199.66, 50.63) --
	(199.68, 50.63) --
	(199.74, 50.63) --
	(199.87, 50.63) --
	(200.25, 50.65) --
	(200.28, 50.68) --
	(200.44, 50.68) --
	(200.44, 50.68) --
	(200.44, 50.68) --
	(200.54, 50.68) --
	(200.55, 50.68) --
	(200.57, 50.68) --
	(200.72, 50.68) --
	(200.72, 50.68) --
	(201.09, 50.68) --
	(201.09, 50.68) --
	(201.10, 50.68) --
	(201.11, 50.69) --
	(201.13, 50.70) --
	(201.15, 50.70) --
	(201.24, 50.73) --
	(201.49, 50.73) --
	(201.65, 50.74) --
	(201.68, 50.75) --
	(201.78, 50.75) --
	(201.80, 50.78) --
	(201.80, 50.79) --
	(201.81, 50.79) --
	(201.84, 50.79) --
	(201.84, 50.79) --
	(201.85, 50.79) --
	(201.94, 50.81) --
	(202.00, 50.81) --
	(202.00, 50.81) --
	(202.02, 50.81) --
	(202.04, 50.81) --
	(202.04, 50.81) --
	(202.15, 50.81) --
	(202.15, 50.81) --
	(202.16, 50.81) --
	(202.21, 50.81) --
	(202.22, 50.81) --
	(202.37, 50.82) --
	(202.64, 50.84) --
	(202.64, 50.84) --
	(202.66, 50.84) --
	(202.71, 50.84) --
	(202.75, 50.85) --
	(202.82, 50.85) --
	(202.84, 50.86) --
	(202.85, 50.85) --
	(202.85, 50.85) --
	(202.85, 50.86) --
	(202.85, 50.86) --
	(202.86, 50.88) --
	(202.91, 50.88) --
	(203.00, 50.88) --
	(203.01, 50.88) --
	(203.01, 50.88) --
	(203.01, 50.88) --
	(203.01, 50.88) --
	(203.01, 50.88) --
	(203.03, 50.89) --
	(203.03, 50.89) --
	(203.03, 50.89) --
	(203.10, 50.89) --
	(203.11, 50.89) --
	(203.18, 50.88) --
	(203.18, 50.89) --
	(203.18, 50.89) --
	(203.18, 50.89) --
	(203.21, 50.89) --
	(203.21, 50.89) --
	(203.21, 50.89) --
	(203.22, 50.89) --
	(203.28, 50.89) --
	(203.36, 50.90) --
	(203.36, 50.91) --
	(203.74, 50.93) --
	(203.78, 50.93) --
	(203.87, 50.93) --
	(203.87, 50.94) --
	(203.90, 51.00) --
	(203.91, 51.00) --
	(203.93, 51.00) --
	(203.94, 51.00) --
	(203.97, 51.00) --
	(204.06, 51.00) --
	(204.06, 51.00) --
	(204.06, 51.01) --
	(204.06, 51.01) --
	(204.09, 51.01) --
	(204.10, 51.01) --
	(204.15, 51.02) --
	(204.15, 51.02) --
	(204.29, 51.02) --
	(204.40, 51.02) --
	(204.41, 51.02) --
	(204.41, 51.04) --
	(204.46, 51.05) --
	(204.47, 51.05) --
	(204.49, 51.05) --
	(204.58, 51.05) --
	(204.58, 51.05) --
	(204.58, 51.05) --
	(204.58, 51.06) --
	(204.58, 51.06) --
	(204.58, 51.06) --
	(204.58, 51.06) --
	(204.58, 51.06) --
	(204.59, 51.06) --
	(204.61, 51.06) --
	(204.64, 51.10) --
	(204.64, 51.13) --
	(204.66, 51.13) --
	(204.68, 51.13) --
	(204.75, 51.14) --
	(204.75, 51.14) --
	(204.75, 51.14) --
	(204.80, 51.14) --
	(204.80, 51.14) --
	(204.83, 51.14) --
	(205.02, 51.14) --
	(205.02, 51.14) --
	(205.02, 51.14) --
	(205.02, 51.15) --
	(205.03, 51.15) --
	(205.11, 51.17) --
	(205.17, 51.19) --
	(205.28, 51.19) --
	(205.34, 51.19) --
	(205.48, 51.22) --
	(205.48, 51.22) --
	(205.48, 51.23) --
	(205.58, 51.23) --
	(205.70, 51.22) --
	(205.71, 51.22) --
	(205.71, 51.22) --
	(205.71, 51.22) --
	(205.79, 51.22) --
	(205.79, 51.22) --
	(205.80, 51.22) --
	(205.81, 51.22) --
	(205.83, 51.22) --
	(205.96, 51.22) --
	(205.96, 51.22) --
	(205.96, 51.22) --
	(205.96, 51.22) --
	(206.06, 51.23) --
	(206.15, 51.23) --
	(206.18, 51.23) --
	(206.25, 51.35) --
	(206.37, 51.35) --
	(206.59, 51.36) --
	(206.59, 51.36) --
	(206.60, 51.36) --
	(206.69, 51.36) --
	(206.69, 51.36) --
	(206.77, 51.36) --
	(206.77, 51.36) --
	(206.78, 51.36) --
	(206.78, 51.36) --
	(206.89, 51.36) --
	(207.04, 51.36) --
	(207.04, 51.36) --
	(207.04, 51.37) --
	(207.11, 51.37) --
	(207.21, 51.37) --
	(207.21, 51.37) --
	(207.24, 51.37) --
	(207.39, 51.37) --
	(207.74, 51.37) --
	(207.79, 51.37) --
	(207.84, 51.37) --
	(207.93, 51.37) --
	(207.95, 51.37) --
	(207.95, 51.37) --
	(207.97, 51.38) --
	(208.13, 51.38) --
	(208.27, 51.39) --
	(208.27, 51.39) --
	(208.30, 51.40) --
	(208.30, 51.40) --
	(208.30, 51.43) --
	(208.44, 51.43) --
	(208.62, 51.43) --
	(208.97, 51.43) --
	(208.98, 51.43) --
	(208.98, 51.43) --
	(208.98, 51.43) --
	(208.98, 51.43) --
	(208.98, 51.44) --
	(208.99, 51.44) --
	(209.06, 51.44) --
	(209.06, 51.45) --
	(209.15, 51.46) --
	(209.17, 51.46) --
	(209.22, 51.46) --
	(209.32, 51.46) --
	(209.36, 51.46) --
	(209.39, 51.46) --
	(209.52, 51.46) --
	(209.75, 51.42) --
	(209.79, 51.42) --
	(209.85, 51.42) --
	(209.87, 51.42) --
	(210.03, 51.43) --
	(210.38, 51.43) --
	(210.59, 51.46) --
	(210.62, 51.46) --
	(210.75, 51.46) --
	(210.90, 51.46) --
	(210.90, 51.46) --
	(210.90, 51.46) --
	(211.08, 51.46) --
	(211.08, 51.49) --
	(211.25, 51.49) --
	(211.33, 51.49) --
	(211.33, 51.49) --
	(211.42, 51.52) --
	(211.44, 51.52) --
	(211.49, 51.52) --
	(211.49, 51.52) --
	(211.50, 51.52) --
	(211.50, 51.52) --
	(211.51, 51.52) --
	(211.52, 51.53) --
	(211.60, 51.53) --
	(211.62, 51.53) --
	(211.66, 51.53) --
	(211.66, 51.53) --
	(211.66, 51.53) --
	(211.66, 51.53) --
	(211.78, 51.53) --
	(211.78, 51.53) --
	(211.79, 51.53) --
	(211.81, 51.53) --
	(212.03, 51.54) --
	(212.07, 51.55) --
	(212.13, 51.55) --
	(212.13, 51.55) --
	(212.13, 51.55) --
	(212.13, 51.56) --
	(212.16, 51.56) --
	(212.16, 51.63) --
	(212.17, 51.68) --
	(212.22, 51.64) --
	(212.32, 51.64) --
	(212.57, 51.65) --
	(212.60, 51.65) --
	(212.68, 51.65) --
	(212.72, 51.66) --
	(212.73, 51.66) --
	(212.73, 51.66) --
	(212.74, 51.66) --
	(212.74, 51.68) --
	(212.76, 51.68) --
	(212.82, 51.71) --
	(212.82, 51.71) --
	(212.83, 51.68) --
	(212.85, 51.68) --
	(212.85, 51.68) --
	(212.86, 51.68) --
	(212.92, 51.68) --
	(212.92, 51.68) --
	(213.04, 51.68) --
	(213.04, 51.71) --
	(213.06, 51.71) --
	(213.06, 51.71) --
	(213.09, 51.71) --
	(213.17, 51.72) --
	(213.17, 51.72) --
	(213.22, 51.72) --
	(213.26, 51.72) --
	(213.39, 51.72) --
	(213.42, 51.72) --
	(213.53, 51.72) --
	(213.53, 51.72) --
	(213.54, 51.72) --
	(213.71, 51.72) --
	(213.77, 51.72) --
	(214.12, 51.72) --
	(214.21, 51.76) --
	(214.24, 51.76) --
	(214.31, 51.76) --
	(214.41, 51.76) --
	(214.41, 51.76) --
	(214.41, 51.76) --
	(214.42, 51.76) --
	(214.42, 51.76) --
	(214.43, 51.78) --
	(214.43, 51.78) --
	(214.46, 51.78) --
	(214.48, 51.78) --
	(214.59, 51.79) --
	(215.19, 51.79) --
	(215.19, 51.79) --
	(215.19, 51.80) --
	(215.30, 51.80) --
	(215.33, 51.83) --
	(215.40, 51.82) --
	(215.44, 51.82) --
	(215.53, 51.82) --
	(215.64, 51.82) --
	(215.66, 51.86) --
	(215.69, 51.86) --
	(215.70, 51.86) --
	(215.81, 51.87) --
	(215.85, 51.87) --
	(215.85, 51.87) --
	(215.90, 51.87) --
	(215.90, 51.87) --
	(215.90, 51.90) --
	(216.00, 51.90) --
	(216.06, 52.01) --
	(216.07, 52.01) --
	(216.16, 52.01) --
	(216.17, 52.01) --
	(216.19, 52.01) --
	(216.19, 52.01) --
	(216.37, 52.01) --
	(216.55, 52.11) --
	(216.58, 52.11) --
	(216.65, 52.11) --
	(216.66, 52.11) --
	(216.74, 52.11) --
	(216.86, 52.11) --
	(217.04, 52.11) --
	(217.13, 52.11) --
	(217.13, 52.11) --
	(217.13, 52.11) --
	(217.21, 52.11) --
	(217.21, 52.11) --
	(217.43, 52.11) --
	(217.72, 52.11) --
	(217.73, 52.11) --
	(217.75, 52.12) --
	(217.84, 52.12) --
	(217.91, 52.16) --
	(217.92, 52.16) --
	(217.96, 52.19) --
	(218.02, 52.19) --
	(218.04, 52.21) --
	(218.08, 52.21) --
	(218.10, 52.21) --
	(218.27, 52.23) --
	(218.35, 52.23) --
	(218.35, 52.23) --
	(218.36, 52.34) --
	(218.40, 52.34) --
	(218.49, 52.34) --
	(218.62, 52.34) --
	(218.73, 52.34) --
	(218.82, 52.34) --
	(218.82, 52.37) --
	(218.83, 52.37) --
	(218.84, 52.40) --
	(218.89, 52.40) --
	(218.98, 52.40) --
	(219.02, 52.40) --
	(219.03, 52.41) --
	(219.03, 52.41) --
	(219.04, 52.41) --
	(219.05, 52.41) --
	(219.08, 52.41) --
	(219.08, 52.42) --
	(219.08, 52.42) --
	(219.14, 52.42) --
	(219.16, 52.42) --
	(219.18, 52.42) --
	(219.31, 52.43) --
	(219.33, 52.42) --
	(219.41, 52.43) --
	(219.41, 52.43) --
	(219.50, 52.43) --
	(219.50, 52.43) --
	(219.50, 52.43) --
	(219.50, 52.43) --
	(219.50, 52.43) --
	(219.50, 52.44) --
	(219.53, 52.44) --
	(219.53, 52.44) --
	(219.56, 52.44) --
	(219.59, 52.45) --
	(219.86, 52.45) --
	(219.93, 52.45) --
	(220.02, 52.45) --
	(220.08, 52.46) --
	(220.09, 52.46) --
	(220.09, 52.46) --
	(220.09, 52.46) --
	(220.25, 52.46) --
	(220.26, 52.46) --
	(220.27, 52.44) --
	(220.27, 52.44) --
	(220.28, 52.45) --
	(220.28, 52.45) --
	(220.28, 52.46) --
	(220.30, 52.46) --
	(220.37, 52.46) --
	(220.38, 52.46) --
	(220.39, 52.46) --
	(220.39, 52.46) --
	(220.39, 52.46) --
	(220.40, 52.46) --
	(220.41, 52.46) --
	(220.43, 52.46) --
	(220.45, 52.46) --
	(220.45, 52.48) --
	(220.51, 52.50) --
	(220.54, 52.50) --
	(220.55, 52.50) --
	(220.55, 52.50) --
	(220.55, 52.50) --
	(220.55, 52.50) --
	(220.61, 52.50) --
	(220.72, 52.50) --
	(220.72, 52.51) --
	(220.72, 52.51) --
	(220.73, 52.51) --
	(220.73, 52.51) --
	(220.73, 52.52) --
	(220.73, 52.52) --
	(220.76, 52.54) --
	(220.93, 52.58) --
	(220.97, 52.59) --
	(221.08, 52.59) --
	(221.08, 52.60) --
	(221.08, 52.60) --
	(221.16, 52.60) --
	(221.22, 52.60) --
	(221.25, 52.61) --
	(221.29, 52.61) --
	(221.29, 52.61) --
	(221.29, 52.61) --
	(221.34, 52.61) --
	(221.41, 52.61) --
	(221.44, 52.62) --
	(221.46, 52.62) --
	(221.49, 52.62) --
	(221.50, 52.63) --
	(221.68, 52.63) --
	(221.81, 52.63) --
	(221.86, 52.63) --
	(222.01, 52.63) --
	(222.02, 52.63) --
	(222.07, 52.63) --
	(222.11, 52.63) --
	(222.12, 52.63) --
	(222.15, 52.63) --
	(222.15, 52.63) --
	(222.18, 52.63) --
	(222.18, 52.63) --
	(222.29, 52.63) --
	(222.29, 52.67) --
	(222.29, 52.67) --
	(222.38, 52.67) --
	(222.39, 52.69) --
	(222.48, 52.69) --
	(222.48, 52.71) --
	(222.49, 52.71) --
	(222.51, 52.71) --
	(222.53, 52.71) --
	(222.53, 52.76) --
	(222.55, 52.76) --
	(222.55, 52.76) --
	(222.55, 52.76) --
	(222.64, 52.75) --
	(222.66, 52.75) --
	(222.68, 52.76) --
	(222.69, 52.76) --
	(222.69, 52.76) --
	(222.85, 52.77) --
	(222.87, 52.77) --
	(222.89, 52.77) --
	(222.89, 52.77) --
	(222.91, 52.78) --
	(222.91, 52.78) --
	(222.91, 52.78) --
	(223.00, 52.81) --
	(223.00, 52.81) --
	(223.00, 52.81) --
	(223.00, 52.81) --
	(223.01, 52.82) --
	(223.04, 52.83) --
	(223.04, 52.83) --
	(223.06, 52.83) --
	(223.17, 52.83) --
	(223.26, 52.83) --
	(223.34, 52.83) --
	(223.54, 52.83) --
	(223.57, 52.83) --
	(223.71, 52.83) --
	(223.71, 52.83) --
	(223.73, 52.83) --
	(223.75, 52.83) --
	(223.78, 52.83) --
	(223.80, 52.83) --
	(223.80, 52.85) --
	(223.80, 52.86) --
	(223.88, 52.86) --
	(223.89, 52.86) --
	(223.92, 52.86) --
	(223.93, 52.86) --
	(223.95, 52.87) --
	(223.99, 52.88) --
	(224.05, 52.88) --
	(224.05, 52.88) --
	(224.05, 52.88) --
	(224.05, 52.88) --
	(224.10, 52.88) --
	(224.11, 52.88) --
	(224.46, 52.88) --
	(224.46, 52.88) --
	(224.46, 52.88) --
	(224.46, 52.88) --
	(224.46, 52.88) --
	(224.46, 52.88) --
	(224.46, 52.88) --
	(224.58, 52.88) --
	(224.74, 52.90) --
	(224.76, 52.90) --
	(224.76, 52.90) --
	(224.76, 52.90) --
	(224.81, 52.90) --
	(224.82, 52.90) --
	(224.95, 52.90) --
	(224.96, 52.90) --
	(224.96, 52.90) --
	(225.00, 52.93) --
	(225.06, 52.93) --
	(225.11, 52.93) --
	(225.15, 52.93) --
	(225.16, 52.93) --
	(225.20, 52.93) --
	(225.31, 52.93) --
	(225.33, 52.93) --
	(225.34, 52.93) --
	(225.52, 52.93) --
	(225.52, 52.93) --
	(225.53, 52.93) --
	(225.60, 52.94) --
	(225.60, 52.96) --
	(225.64, 52.97) --
	(225.68, 52.97) --
	(225.70, 52.97) --
	(225.71, 52.96) --
	(225.78, 52.97) --
	(225.81, 52.97) --
	(225.81, 52.97) --
	(225.81, 52.97) --
	(225.81, 52.97) --
	(225.82, 52.97) --
	(225.82, 52.97) --
	(225.98, 52.98) --
	(226.02, 52.98) --
	(226.07, 52.98) --
	(226.08, 52.98) --
	(226.08, 52.98) --
	(226.15, 52.98) --
	(226.15, 52.99) --
	(226.20, 52.99) --
	(226.20, 52.99) --
	(226.21, 52.99) --
	(226.25, 52.99) --
	(226.33, 52.99) --
	(226.36, 52.99) --
	(226.38, 52.99) --
	(226.39, 52.95) --
	(226.42, 52.95) --
	(226.42, 52.95) --
	(226.46, 52.95) --
	(226.54, 52.96) --
	(226.55, 52.96) --
	(226.56, 52.96) --
	(226.59, 52.96) --
	(226.68, 52.96) --
	(226.70, 52.82) --
	(226.75, 52.82) --
	(226.75, 52.82) --
	(226.90, 52.82) --
	(227.21, 52.82) --
	(227.29, 53.77) --
	(227.38, 53.77) --
	(227.47, 53.78) --
	(227.48, 53.78) --
	(227.48, 53.82) --
	(227.57, 53.82) --
	(227.65, 53.82) --
	(227.65, 53.82) --
	(227.65, 53.82) --
	(227.77, 53.80) --
	(227.81, 53.80) --
	(227.99, 53.81) --
	(228.11, 53.81) --
	(228.12, 53.81) --
	(228.13, 53.81) --
	(228.13, 53.83) --
	(228.15, 53.83) --
	(228.15, 53.83) --
	(228.16, 53.83) --
	(228.31, 53.83) --
	(228.50, 53.83) --
	(228.63, 53.83) --
	(228.66, 53.85) --
	(228.67, 53.86) --
	(228.79, 53.86) --
	(228.81, 53.86) --
	(228.81, 53.86) --
	(228.82, 53.86) --
	(228.82, 53.86) --
	(228.82, 53.86) --
	(228.84, 53.86) --
	(228.88, 53.86) --
	(228.94, 53.86) --
	(228.99, 53.87) --
	(228.99, 53.87) --
	(229.18, 53.87) --
	(229.18, 53.87) --
	(229.20, 53.87) --
	(229.31, 53.87) --
	(229.31, 53.87) --
	(229.37, 53.87) --
	(229.54, 53.87) --
	(229.59, 53.87) --
	(229.72, 53.87) --
	(229.89, 53.87) --
	(229.92, 53.87) --
	(230.23, 53.87) --
	(230.27, 53.87) --
	(230.37, 53.87) --
	(230.37, 53.87) --
	(230.38, 53.88) --
	(230.41, 53.88) --
	(230.46, 53.88) --
	(230.53, 53.88) --
	(230.54, 53.88) --
	(230.54, 53.89) --
	(230.54, 53.89) --
	(230.57, 53.90) --
	(230.61, 53.90) --
	(230.61, 53.90) --
	(230.62, 53.92) --
	(230.62, 53.92) --
	(230.79, 53.92) --
	(230.80, 53.92) --
	(230.91, 53.92) --
	(230.92, 53.93) --
	(230.96, 53.93) --
	(230.96, 53.93) --
	(230.96, 53.93) --
	(230.97, 53.98) --
	(231.09, 53.98) --
	(231.29, 53.98) --
	(231.30, 53.98) --
	(231.32, 53.98) --
	(231.41, 53.98) --
	(231.41, 53.99) --
	(231.41, 53.99) --
	(231.43, 53.99) --
	(231.45, 53.99) --
	(231.45, 53.99) --
	(231.50, 53.99) --
	(231.57, 54.01) --
	(231.59, 54.01) --
	(231.59, 54.01) --
	(231.59, 54.03) --
	(231.59, 54.03) --
	(231.72, 54.05) --
	(231.83, 54.06) --
	(232.06, 54.06) --
	(232.06, 54.06) --
	(232.09, 54.06) --
	(232.55, 54.06) --
	(232.56, 54.06) --
	(232.56, 54.06) --
	(232.58, 54.09) --
	(232.64, 54.09) --
	(232.64, 54.09) --
	(232.65, 54.18) --
	(232.70, 54.20) --
	(232.73, 54.20) --
	(232.74, 54.25) --
	(232.81, 54.25) --
	(232.81, 54.25) --
	(232.91, 54.26) --
	(233.00, 54.26) --
	(233.05, 54.26) --
	(233.05, 54.27) --
	(233.09, 54.27) --
	(233.09, 54.27) --
	(233.21, 54.32) --
	(233.53, 54.32) --
	(233.53, 54.32) --
	(233.55, 54.32) --
	(233.56, 54.32) --
	(233.67, 54.32) --
	(233.70, 54.32) --
	(233.79, 54.32) --
	(233.90, 54.35) --
	(233.93, 54.35) --
	(233.94, 54.35) --
	(233.95, 54.36) --
	(233.95, 54.36) --
	(233.96, 54.36) --
	(234.04, 54.36) --
	(234.06, 54.36) --
	(234.07, 54.36) --
	(234.08, 54.36) --
	(234.18, 54.37) --
	(234.23, 54.37) --
	(234.23, 54.37) --
	(234.75, 54.37) --
	(234.75, 54.37) --
	(234.75, 54.37) --
	(234.75, 54.37) --
	(234.77, 54.38) --
	(234.86, 54.38) --
	(234.95, 54.38) --
	(234.95, 54.38) --
	(234.97, 54.39) --
	(234.98, 54.39) --
	(235.00, 54.38) --
	(235.02, 54.38) --
	(235.10, 54.40) --
	(235.11, 54.40) --
	(235.12, 54.40) --
	(235.13, 54.40) --
	(235.13, 54.41) --
	(235.15, 54.41) --
	(235.15, 54.41) --
	(235.28, 54.41) --
	(235.28, 54.41) --
	(235.28, 54.41) --
	(235.34, 54.41) --
	(235.45, 54.41) --
	(235.47, 54.42) --
	(235.49, 54.47) --
	(235.50, 54.47) --
	(235.50, 54.48) --
	(235.51, 54.48) --
	(235.69, 54.48) --
	(235.98, 54.48) --
	(236.02, 54.49) --
	(236.07, 54.49) --
	(236.16, 54.49) --
	(236.18, 54.49) --
	(236.18, 54.49) --
	(236.20, 54.50) --
	(236.20, 54.50) --
	(236.22, 54.50) --
	(236.34, 54.50) --
	(236.38, 54.58) --
	(236.58, 54.58) --
	(236.59, 54.58) --
	(236.59, 54.58) --
	(236.62, 54.58) --
	(236.70, 54.58) --
	(236.75, 54.58) --
	(236.79, 54.58) --
	(236.87, 54.58) --
	(237.20, 54.59) --
	(237.21, 54.60) --
	(237.38, 54.60) --
	(237.38, 54.60) --
	(237.38, 54.60) --
	(237.41, 54.60) --
	(237.43, 54.62) --
	(237.44, 54.63) --
	(237.46, 54.63) --
	(237.56, 54.63) --
	(237.56, 54.63) --
	(237.56, 54.63) --
	(237.56, 54.78) --
	(237.56, 54.78) --
	(237.61, 54.79) --
	(237.61, 54.79) --
	(237.65, 54.79) --
	(237.65, 54.79) --
	(237.74, 54.79) --
	(237.75, 54.80) --
	(237.77, 54.80) --
	(237.84, 54.80) --
	(237.84, 54.80) --
	(237.91, 54.80) --
	(237.91, 54.80) --
	(237.93, 54.80) --
	(237.93, 54.80) --
	(237.95, 54.80) --
	(238.08, 54.80) --
	(238.12, 54.80) --
	(238.17, 54.80) --
	(238.29, 54.81) --
	(238.31, 54.81) --
	(238.31, 54.81) --
	(238.43, 54.81) --
	(238.45, 54.81) --
	(238.45, 54.81) --
	(238.45, 54.81) --
	(238.45, 54.81) --
	(238.46, 54.81) --
	(238.47, 54.81) --
	(238.48, 54.81) --
	(238.48, 54.81) --
	(238.50, 54.81) --
	(238.50, 55.02) --
	(238.52, 55.02) --
	(238.62, 55.02) --
	(238.62, 55.02) --
	(238.62, 55.02) --
	(238.66, 55.02) --
	(238.66, 55.02) --
	(238.70, 55.02) --
	(238.70, 55.02) --
	(238.70, 55.02) --
	(238.79, 55.02) --
	(238.82, 55.03) --
	(238.83, 55.03) --
	(238.85, 55.03) --
	(238.96, 55.03) --
	(238.96, 55.03) --
	(238.96, 55.03) --
	(238.96, 55.05) --
	(238.97, 55.05) --
	(238.99, 55.06) --
	(238.99, 55.07) --
	(239.00, 55.07) --
	(239.00, 55.07) --
	(239.00, 55.07) --
	(239.02, 55.07) --
	(239.07, 55.07) --
	(239.14, 55.07) --
	(239.17, 55.07) --
	(239.18, 55.07) --
	(239.22, 55.07) --
	(239.35, 55.09) --
	(239.67, 55.09) --
	(239.67, 55.09) --
	(239.67, 55.09) --
	(239.67, 55.10) --
	(239.67, 55.10) --
	(239.67, 55.10) --
	(239.69, 55.10) --
	(239.71, 55.10) --
	(239.75, 55.11) --
	(239.75, 55.11) --
	(239.76, 55.11) --
	(239.86, 55.11) --
	(239.99, 55.11) --
	(240.02, 55.11) --
	(240.09, 55.11) --
	(240.09, 55.11) --
	(240.12, 55.11) --
	(240.19, 55.11) --
	(240.22, 55.11) --
	(240.38, 55.11) --
	(240.38, 55.11) --
	(240.45, 55.11) --
	(240.57, 55.11) --
	(240.58, 55.11) --
	(240.58, 55.11) --
	(240.59, 55.11) --
	(240.61, 55.12) --
	(240.80, 55.12) --
	(240.80, 55.12) --
	(240.97, 55.12) --
	(240.98, 55.12) --
	(241.00, 55.12) --
	(241.01, 55.13) --
	(241.36, 55.13) --
	(241.42, 55.13) --
	(241.42, 55.13) --
	(241.42, 55.13) --
	(241.42, 55.13) --
	(241.42, 55.13) --
	(241.42, 55.13) --
	(241.42, 55.13) --
	(241.42, 55.13) --
	(241.48, 55.03) --
	(241.49, 55.03) --
	(241.50, 55.03) --
	(241.50, 55.03) --
	(241.51, 55.04) --
	(241.52, 55.04) --
	(241.54, 55.04) --
	(241.58, 55.05) --
	(241.59, 55.14) --
	(241.61, 55.14) --
	(241.61, 55.14) --
	(241.62, 55.14) --
	(241.67, 55.14) --
	(241.72, 55.14) --
	(241.82, 55.15) --
	(241.94, 55.15) --
	(241.96, 55.15) --
	(242.00, 55.15) --
	(242.01, 55.15) --
	(242.14, 55.15) --
	(242.15, 55.15) --
	(242.16, 55.15) --
	(242.17, 55.15) --
	(242.19, 55.15) --
	(242.21, 55.15) --
	(242.23, 55.15) --
	(242.29, 55.15) --
	(242.29, 55.15) --
	(242.29, 55.15) --
	(242.37, 55.18) --
	(242.37, 55.18) --
	(242.45, 55.18) --
	(242.47, 55.18) --
	(242.56, 55.18) --
	(242.66, 55.18) --
	(242.83, 55.18) --
	(242.85, 55.18) --
	(242.85, 55.18) --
	(242.90, 55.18) --
	(242.91, 55.18) --
	(243.00, 55.18) --
	(243.03, 55.18) --
	(243.07, 55.19) --
	(243.08, 55.19) --
	(243.09, 55.18) --
	(243.28, 55.19) --
	(243.38, 55.20) --
	(243.40, 55.20) --
	(243.41, 55.19) --
	(243.43, 55.19) --
	(243.52, 55.19) --
	(243.53, 55.19) --
	(243.54, 55.21) --
	(243.59, 55.25) --
	(243.59, 55.24) --
	(243.59, 55.25) --
	(243.62, 55.25) --
	(243.69, 55.25) --
	(243.69, 55.25) --
	(243.70, 55.27) --
	(243.73, 55.27) --
	(243.73, 55.27) --
	(243.74, 55.27) --
	(243.88, 55.27) --
	(243.91, 55.39) --
	(243.93, 55.39) --
	(243.96, 55.39) --
	(244.14, 55.43) --
	(244.42, 55.43) --
	(244.60, 55.44) --
	(244.66, 55.45) --
	(244.76, 55.45) --
	(244.81, 55.45) --
	(244.84, 55.45) --
	(244.84, 55.45) --
	(244.86, 55.45) --
	(244.95, 55.45) --
	(244.96, 55.47) --
	(244.98, 55.48) --
	(245.11, 55.48) --
	(245.11, 55.48) --
	(245.11, 55.48) --
	(245.14, 55.48) --
	(245.14, 55.49) --
	(245.15, 55.51) --
	(245.17, 55.51) --
	(245.17, 55.51) --
	(245.28, 55.51) --
	(245.28, 55.51) --
	(245.28, 55.51) --
	(245.31, 55.51) --
	(245.32, 55.52) --
	(245.32, 55.52) --
	(245.36, 55.52) --
	(245.67, 55.52) --
	(245.68, 55.52) --
	(245.80, 55.52) --
	(245.82, 55.52) --
	(245.85, 55.53) --
	(245.88, 55.53) --
	(245.93, 55.53) --
	(245.98, 55.53) --
	(245.98, 55.53) --
	(245.99, 55.53) --
	(246.02, 55.54) --
	(246.02, 55.56) --
	(246.16, 55.56) --
	(246.17, 55.58) --
	(246.17, 55.58) --
	(246.17, 55.58) --
	(246.19, 55.58) --
	(246.20, 55.58) --
	(246.22, 55.58) --
	(246.22, 55.58) --
	(246.25, 55.58) --
	(246.25, 55.58) --
	(246.34, 55.69) --
	(246.37, 55.69) --
	(246.37, 55.69) --
	(246.40, 55.69) --
	(246.42, 55.69) --
	(246.43, 55.70) --
	(246.52, 55.70) --
	(246.55, 55.70) --
	(246.55, 55.70) --
	(246.68, 55.70) --
	(246.68, 55.70) --
	(246.71, 55.70) --
	(246.79, 55.70) --
	(246.79, 55.70) --
	(246.91, 55.70) --
	(246.92, 55.67) --
	(246.97, 55.67) --
	(247.04, 55.67) --
	(247.11, 55.68) --
	(247.12, 55.68) --
	(247.16, 55.68) --
	(247.16, 55.68) --
	(247.20, 55.68) --
	(247.20, 55.68) --
	(247.21, 55.68) --
	(247.24, 55.68) --
	(247.24, 55.68) --
	(247.25, 55.68) --
	(247.27, 55.68) --
	(247.31, 55.68) --
	(247.32, 55.71) --
	(247.32, 55.72) --
	(247.38, 55.72) --
	(247.38, 55.78) --
	(247.41, 55.78) --
	(247.55, 55.78) --
	(247.56, 55.78) --
	(247.56, 55.78) --
	(247.58, 55.78) --
	(247.58, 55.79) --
	(247.58, 55.79) --
	(247.58, 55.79) --
	(247.60, 55.80) --
	(247.64, 55.81) --
	(247.73, 55.81) --
	(247.73, 55.81) --
	(247.73, 55.81) --
	(247.73, 55.81) --
	(247.74, 55.81) --
	(247.82, 55.81) --
	(247.83, 55.82) --
	(247.96, 55.82) --
	(248.16, 55.82) --
	(248.26, 55.83) --
	(248.26, 55.83) --
	(248.26, 55.83) --
	(248.30, 55.83) --
	(248.30, 55.83) --
	(248.32, 55.84) --
	(248.46, 55.84) --
	(248.47, 55.84) --
	(248.47, 55.83) --
	(248.48, 55.83) --
	(248.48, 55.83) --
	(248.48, 55.84) --
	(248.51, 55.84) --
	(248.52, 55.84) --
	(248.58, 55.86) --
	(248.61, 55.86) --
	(248.61, 55.86) --
	(248.61, 55.87) --
	(248.64, 55.87) --
	(248.79, 55.87) --
	(248.80, 55.90) --
	(248.81, 55.90) --
	(248.82, 55.90) --
	(248.91, 55.90) --
	(248.99, 55.90) --
	(249.00, 55.90) --
	(249.20, 55.91) --
	(249.29, 55.91) --
	(249.31, 55.91) --
	(249.48, 55.91) --
	(249.48, 55.91) --
	(249.48, 55.91) --
	(249.49, 55.91) --
	(249.52, 55.91) --
	(249.55, 55.92) --
	(249.66, 55.92) --
	(249.66, 55.92) --
	(249.67, 55.93) --
	(249.70, 55.93) --
	(249.71, 55.93) --
	(249.71, 55.93) --
	(249.71, 55.93) --
	(249.72, 55.93) --
	(249.76, 55.93) --
	(249.77, 55.93) --
	(249.85, 55.93) --
	(249.89, 55.93) --
	(249.89, 55.94) --
	(249.94, 55.94) --
	(249.96, 55.95) --
	(250.03, 55.95) --
	(250.09, 55.97) --
	(250.12, 55.97) --
	(250.22, 55.97) --
	(250.27, 55.97) --
	(250.30, 55.97) --
	(250.59, 55.97) --
	(250.64, 55.97) --
	(250.64, 55.97) --
	(250.72, 55.97) --
	(250.72, 55.97) --
	(250.76, 55.97) --
	(250.93, 55.97) --
	(250.93, 55.97) --
	(250.96, 55.97) --
	(250.98, 55.99) --
	(250.99, 55.99) --
	(251.15, 56.00) --
	(251.27, 56.01) --
	(251.29, 56.01) --
	(251.32, 56.01) --
	(251.33, 56.01) --
	(251.33, 56.02) --
	(251.33, 56.02) --
	(251.39, 56.02) --
	(251.62, 56.02) --
	(251.95, 56.02) --
	(251.96, 56.02) --
	(251.96, 56.02) --
	(252.04, 56.02) --
	(252.19, 56.02) --
	(252.22, 56.03) --
	(252.30, 56.03) --
	(252.37, 56.03) --
	(252.37, 56.03) --
	(252.37, 56.03) --
	(252.37, 56.03) --
	(252.37, 56.03) --
	(252.47, 56.03) --
	(252.48, 56.03) --
	(252.48, 56.03) --
	(252.51, 56.03) --
	(252.53, 56.03) --
	(252.64, 56.04) --
	(252.64, 56.05) --
	(252.73, 56.05) --
	(252.73, 56.05) --
	(252.75, 56.05) --
	(252.88, 56.06) --
	(252.88, 56.06) --
	(252.88, 56.08) --
	(252.88, 56.08) --
	(252.89, 56.12) --
	(252.89, 56.12) --
	(253.07, 56.12) --
	(253.11, 56.13) --
	(253.16, 56.13) --
	(253.18, 56.13) --
	(253.25, 56.13) --
	(253.26, 56.13) --
	(253.26, 56.14) --
	(253.28, 56.13) --
	(253.35, 56.13) --
	(253.44, 56.14) --
	(253.45, 56.14) --
	(253.46, 56.15) --
	(253.53, 56.15) --
	(253.53, 56.19) --
	(253.53, 56.19) --
	(253.61, 56.19) --
	(253.70, 56.23) --
	(253.71, 56.25) --
	(253.71, 56.25) --
	(253.71, 56.25) --
	(253.71, 56.27) --
	(253.71, 56.27) --
	(253.72, 56.27) --
	(253.74, 56.27) --
	(253.75, 56.27) --
	(253.75, 56.28) --
	(253.75, 56.28) --
	(253.85, 56.29) --
	(253.85, 56.29) --
	(253.87, 56.29) --
	(253.89, 56.34) --
	(253.89, 56.34) --
	(253.92, 56.34) --
	(253.93, 56.35) --
	(253.93, 56.37) --
	(253.93, 56.37) --
	(253.96, 56.37) --
	(254.05, 56.37) --
	(254.07, 56.37) --
	(254.09, 56.37) --
	(254.11, 56.37) --
	(254.13, 56.37) --
	(254.39, 56.37) --
	(254.41, 56.38) --
	(254.41, 56.38) --
	(254.43, 56.38) --
	(254.46, 56.38) --
	(254.59, 56.38) --
	(254.66, 56.38) --
	(254.66, 56.38) --
	(254.76, 56.38) --
	(254.79, 56.38) --
	(254.83, 56.38) --
	(254.95, 56.46) --
	(254.95, 56.46) --
	(254.98, 56.46) --
	(254.99, 56.46) --
	(255.12, 56.48) --
	(255.13, 56.48) --
	(255.13, 56.48) --
	(255.13, 56.49) --
	(255.13, 56.49) --
	(255.30, 56.49) --
	(255.34, 56.50) --
	(255.48, 56.50) --
	(255.49, 56.50) --
	(255.64, 56.50) --
	(255.64, 56.51) --
	(255.64, 56.51) --
	(255.64, 56.51) --
	(255.66, 56.52) --
	(255.67, 56.52) --
	(255.81, 56.52) --
	(255.81, 56.52) --
	(255.86, 56.52) --
	(255.92, 56.52) --
	(255.97, 56.52) --
	(256.03, 56.52) --
	(256.06, 56.53) --
	(256.07, 56.54) --
	(256.16, 56.54) --
	(256.16, 56.54) --
	(256.19, 56.54) --
	(256.21, 56.54) --
	(256.24, 56.55) --
	(256.34, 56.56) --
	(256.35, 56.56) --
	(256.37, 56.57) --
	(256.39, 56.57) --
	(256.43, 56.57) --
	(256.52, 56.57) --
	(256.68, 56.58) --
	(256.73, 56.59) --
	(256.73, 56.59) --
	(256.85, 56.59) --
	(256.96, 56.59) --
	(256.97, 56.59) --
	(256.97, 56.59) --
	(256.97, 56.63) --
	(257.04, 56.63) --
	(257.04, 56.63) --
	(257.09, 56.63) --
	(257.09, 56.63) --
	(257.11, 56.63) --
	(257.21, 56.64) --
	(257.22, 56.64) --
	(257.22, 56.64) --
	(257.23, 56.65) --
	(257.24, 56.65) --
	(257.25, 56.64) --
	(257.26, 56.64) --
	(257.26, 56.64) --
	(257.31, 56.64) --
	(257.39, 56.64) --
	(257.42, 56.64) --
	(257.44, 56.64) --
	(257.55, 56.65) --
	(257.56, 56.65) --
	(257.56, 56.65) --
	(257.56, 56.65) --
	(257.58, 56.65) --
	(257.62, 56.65) --
	(257.62, 56.65) --
	(257.74, 56.65) --
	(257.77, 56.66) --
	(257.81, 56.66) --
	(257.91, 56.66) --
	(257.96, 56.66) --
	(258.00, 56.66) --
	(258.09, 56.66) --
	(258.09, 56.66) --
	(258.09, 56.66) --
	(258.11, 56.66) --
	(258.25, 56.67) --
	(258.29, 56.69) --
	(258.29, 56.69) --
	(258.31, 56.69) --
	(258.46, 56.69) --
	(258.46, 56.69) --
	(258.48, 56.70) --
	(258.49, 56.71) --
	(258.63, 56.71) --
	(258.83, 56.71) --
	(258.85, 56.71) --
	(258.87, 56.71) --
	(258.97, 56.71) --
	(259.01, 56.71) --
	(259.02, 56.71) --
	(259.02, 56.72) --
	(259.05, 56.72) --
	(259.19, 56.72) --
	(259.22, 56.72) --
	(259.23, 56.72) --
	(259.30, 56.72) --
	(259.31, 56.72) --
	(259.31, 56.72) --
	(259.50, 56.72) --
	(259.50, 56.72) --
	(259.51, 56.72) --
	(259.51, 56.72) --
	(259.51, 56.72) --
	(259.51, 56.72) --
	(259.52, 56.72) --
	(259.53, 56.73) --
	(259.66, 56.73) --
	(259.66, 56.73) --
	(259.67, 56.73) --
	(259.68, 56.73) --
	(259.73, 56.73) --
	(259.84, 56.73) --
	(259.85, 56.73) --
	(259.86, 56.73) --
	(259.86, 56.75) --
	(259.87, 56.75) --
	(259.87, 56.75) --
	(259.87, 56.79) --
	(259.88, 56.80) --
	(259.94, 56.81) --
	(259.94, 56.82) --
	(259.94, 56.82) --
	(260.02, 56.82) --
	(260.05, 56.82) --
	(260.05, 56.82) --
	(260.19, 56.82) --
	(260.28, 56.82) --
	(260.38, 56.82) --
	(260.56, 56.82) --
	(260.56, 56.83) --
	(260.58, 56.83) --
	(260.59, 56.83) --
	(260.63, 56.83) --
	(260.64, 56.85) --
	(260.71, 56.85) --
	(260.74, 56.86) --
	(260.75, 56.86) --
	(260.81, 56.86) --
	(260.88, 56.86) --
	(260.89, 56.86) --
	(260.90, 56.86) --
	(260.94, 56.87) --
	(261.07, 56.87) --
	(261.07, 56.87) --
	(261.07, 56.87) --
	(261.07, 56.87) --
	(261.10, 56.86) --
	(261.16, 56.89) --
	(261.24, 56.89) --
	(261.25, 56.89) --
	(261.25, 56.89) --
	(261.29, 56.91) --
	(261.29, 56.91) --
	(261.51, 56.91) --
	(261.60, 56.92) --
	(261.66, 56.88) --
	(261.68, 56.88) --
	(261.75, 56.90) --
	(261.77, 56.90) --
	(261.80, 56.90) --
	(261.82, 56.90) --
	(261.87, 56.90) --
	(261.87, 56.90) --
	(261.97, 56.90) --
	(261.98, 56.94) --
	(262.00, 56.94) --
	(262.02, 56.94) --
	(262.13, 56.94) --
	(262.15, 56.95) --
	(262.20, 56.95) --
	(262.21, 56.95) --
	(262.21, 56.95) --
	(262.29, 56.95) --
	(262.30, 56.95) --
	(262.30, 56.95) --
	(262.30, 56.95) --
	(262.31, 56.96) --
	(262.32, 56.96) --
	(262.32, 57.00) --
	(262.33, 57.00) --
	(262.34, 57.00) --
	(262.40, 57.01) --
	(262.46, 57.01) --
	(262.52, 57.01) --
	(262.70, 57.02) --
	(262.70, 57.02) --
	(262.70, 57.02) --
	(262.70, 57.02) --
	(262.85, 57.02) --
	(262.99, 57.02) --
	(263.01, 57.02) --
	(263.01, 57.02) --
	(263.01, 57.02) --
	(263.09, 57.02) --
	(263.14, 57.02) --
	(263.19, 57.03) --
	(263.26, 57.04) --
	(263.30, 57.04) --
	(263.35, 57.04) --
	(263.35, 57.04) --
	(263.36, 57.04) --
	(263.36, 57.05) --
	(263.37, 57.06) --
	(263.39, 57.06) --
	(263.40, 57.06) --
	(263.43, 57.06) --
	(263.44, 57.06) --
	(263.52, 57.06) --
	(263.54, 57.06) --
	(263.54, 57.06) --
	(263.54, 57.06) --
	(263.69, 57.06) --
	(263.70, 57.06) --
	(263.70, 57.07) --
	(263.71, 57.07) --
	(263.73, 57.07) --
	(263.74, 57.12) --
	(263.75, 57.12) --
	(263.78, 57.12) --
	(263.78, 57.12) --
	(264.22, 57.12) --
	(264.22, 57.12) --
	(264.24, 57.12) --
	(264.27, 57.12) --
	(264.36, 57.12) --
	(264.41, 57.12) --
	(264.46, 57.12) --
	(264.58, 57.12) --
	(264.59, 57.12) --
	(264.63, 57.12) --
	(264.63, 57.12) --
	(264.79, 57.12) --
	(264.85, 57.12) --
	(264.87, 57.12) --
	(265.14, 57.19) --
	(265.18, 57.19) --
	(265.20, 57.20) --
	(265.29, 57.20) --
	(265.30, 57.20) --
	(265.33, 57.25) --
	(265.36, 57.26) --
	(265.38, 57.26) --
	(265.45, 57.26) --
	(265.46, 57.26) --
	(265.47, 57.27) --
	(265.48, 57.27) --
	(265.51, 57.30) --
	(265.54, 57.30) --
	(265.63, 57.30) --
	(265.64, 57.30) --
	(265.66, 57.30) --
	(265.66, 57.30) --
	(265.66, 57.31) --
	(265.68, 57.31) --
	(265.73, 57.32) --
	(265.83, 57.32) --
	(265.89, 57.32) --
	(265.90, 57.32) --
	(265.90, 57.32) --
	(265.99, 57.32) --
	(265.99, 57.32) --
	(265.99, 57.32) --
	(265.99, 57.32) --
	(265.99, 57.32) --
	(266.03, 57.32) --
	(266.04, 57.32) --
	(266.05, 57.33) --
	(266.06, 57.33) --
	(266.06, 57.33) --
	(266.06, 57.33) --
	(266.06, 57.33) --
	(266.06, 57.33) --
	(266.06, 57.33) --
	(266.07, 57.33) --
	(266.16, 57.33) --
	(266.16, 57.34) --
	(266.16, 57.34) --
	(266.17, 57.34) --
	(266.17, 57.35) --
	(266.17, 57.35) --
	(266.18, 57.35) --
	(266.18, 57.35) --
	(266.20, 57.35) --
	(266.20, 57.36) --
	(266.20, 57.36) --
	(266.21, 57.36) --
	(266.22, 57.36) --
	(266.26, 57.36) --
	(266.26, 57.36) --
	(266.33, 57.36) --
	(266.33, 57.37) --
	(266.33, 57.37) --
	(266.57, 57.37) --
	(266.57, 57.37) --
	(266.59, 57.37) --
	(266.70, 57.39) --
	(266.70, 57.39) --
	(266.73, 57.39) --
	(266.77, 57.39) --
	(266.77, 57.39) --
	(266.86, 57.39) --
	(266.90, 57.39) --
	(266.90, 57.40) --
	(266.91, 57.40) --
	(266.91, 57.40) --
	(266.96, 57.40) --
	(267.01, 57.40) --
	(267.04, 57.40) --
	(267.04, 57.41) --
	(267.04, 57.41) --
	(267.06, 57.41) --
	(267.09, 57.41) --
	(267.09, 57.41) --
	(267.13, 57.42) --
	(267.20, 57.42) --
	(267.23, 57.42) --
	(267.24, 57.42) --
	(267.24, 57.42) --
	(267.26, 57.42) --
	(267.26, 57.42) --
	(267.27, 57.42) --
	(267.29, 57.42) --
	(267.31, 57.42) --
	(267.40, 57.42) --
	(267.42, 57.42) --
	(267.43, 57.43) --
	(267.44, 57.46) --
	(267.47, 57.46) --
	(267.48, 57.47) --
	(267.64, 57.48) --
	(267.68, 57.48) --
	(267.74, 57.48) --
	(267.76, 57.48) --
	(267.78, 57.48) --
	(267.78, 57.48) --
	(267.83, 57.49) --
	(267.90, 57.49) --
	(267.97, 57.46) --
	(267.97, 57.46) --
	(268.10, 57.46) --
	(268.10, 57.46) --
	(268.11, 57.46) --
	(268.13, 57.46) --
	(268.13, 57.46) --
	(268.14, 57.44) --
	(268.17, 57.44) --
	(268.19, 57.44) --
	(268.25, 57.44) --
	(268.27, 57.44) --
	(268.28, 57.44) --
	(268.37, 57.44) --
	(268.45, 57.44) --
	(268.85, 57.44) --
	(268.85, 57.44) --
	(268.96, 57.46) --
	(268.96, 57.46) --
	(269.14, 57.46) --
	(269.15, 57.50) --
	(269.16, 57.50) --
	(269.18, 57.50) --
	(269.32, 57.52) --
	(269.32, 57.52) --
	(269.33, 57.52) --
	(269.34, 57.52) --
	(269.35, 57.53) --
	(269.36, 57.53) --
	(269.43, 57.56) --
	(269.43, 57.56) --
	(269.50, 57.57) --
	(269.50, 57.59) --
	(269.54, 57.59) --
	(269.59, 57.59) --
	(269.78, 57.59) --
	(270.08, 57.59) --
	(270.22, 57.59) --
	(270.22, 57.59) --
	(270.29, 57.61) --
	(270.37, 57.61) --
	(270.40, 57.61) --
	(270.55, 57.61) --
	(270.56, 57.61) --
	(270.56, 57.61) --
	(270.58, 57.62) --
	(270.60, 57.62) --
	(270.67, 57.62) --
	(270.72, 57.62) --
	(270.73, 57.62) --
	(270.73, 57.62) --
	(270.78, 57.62) --
	(270.78, 57.63) --
	(270.79, 57.63) --
	(270.82, 57.65) --
	(270.89, 57.65) --
	(270.94, 57.65) --
	(270.94, 57.65) --
	(270.99, 57.65) --
	(271.08, 57.65) --
	(271.10, 57.65) --
	(271.16, 57.65) --
	(271.47, 57.65) --
	(271.47, 57.65) --
	(271.47, 57.65) --
	(271.52, 57.65) --
	(271.52, 57.65) --
	(271.59, 57.65) --
	(271.61, 57.65) --
	(271.78, 57.65) --
	(271.85, 57.70) --
	(271.87, 57.70) --
	(271.95, 57.73) --
	(271.96, 57.73) --
	(271.98, 57.73) --
	(271.98, 57.73) --
	(272.25, 57.73) --
	(272.34, 57.73) --
	(272.34, 57.73) --
	(272.34, 57.73) --
	(272.52, 57.73) --
	(272.54, 57.73) --
	(272.55, 57.73) --
	(272.55, 57.74) --
	(272.56, 57.75) --
	(272.65, 57.75) --
	(272.66, 57.70) --
	(272.72, 57.71) --
	(272.74, 57.71) --
	(272.83, 57.71) --
	(272.83, 57.71) --
	(272.83, 57.71) --
	(272.85, 56.41) --
	(272.92, 56.43) --
	(273.00, 56.43) --
	(273.05, 56.39) --
	(273.18, 56.38) --
	(273.21, 56.38) --
	(273.26, 56.41) --
	(273.30, 56.41) --
	(273.33, 56.41) --
	(273.36, 56.41) --
	(273.36, 56.42) --
	(273.36, 56.42) --
	(273.37, 56.44) --
	(273.42, 56.45) --
	(273.51, 56.47) --
	(273.52, 56.47) --
	(273.55, 56.47) --
	(273.73, 56.47) --
	(273.73, 56.47) --
	(273.91, 56.47) --
	(273.92, 56.48) --
	(273.97, 56.48) --
	(273.98, 56.48) --
	(274.10, 56.48) --
	(274.11, 56.49) --
	(274.24, 56.49) --
	(274.25, 56.49) --
	(274.33, 56.49) --
	(274.35, 56.51) --
	(274.46, 56.54) --
	(274.58, 56.55) --
	(274.63, 56.55) --
	(274.64, 56.55) --
	(274.65, 56.51) --
	(274.72, 56.51) --
	(274.73, 56.51) --
	(274.76, 56.51) --
	(274.78, 56.51) --
	(274.78, 56.51) --
	(274.79, 56.51) --
	(274.85, 56.52) --
	(274.86, 56.52) --
	(274.96, 56.52) --
	(274.98, 56.52) --
	(275.01, 56.53) --
	(275.13, 56.53) --
	(275.17, 56.53) --
	(275.17, 56.53) --
	(275.17, 56.53) --
	(275.19, 56.53) --
	(275.19, 56.54) --
	(275.20, 56.54) --
	(275.28, 56.54) --
	(275.28, 56.54) --
	(275.28, 56.54) --
	(275.29, 56.54) --
	(275.31, 56.54) --
	(275.38, 56.54) --
	(275.46, 56.54) --
	(275.50, 56.56) --
	(275.51, 56.57) --
	(275.53, 56.57) --
	(275.63, 56.57) --
	(275.63, 56.57) --
	(275.65, 56.57) --
	(275.69, 56.57) --
	(275.70, 56.57) --
	(275.76, 56.60) --
	(275.81, 56.60) --
	(275.82, 56.61) --
	(275.83, 56.61) --
	(275.86, 56.61) --
	(275.89, 56.61) --
	(275.93, 56.61) --
	(275.98, 56.61) --
	(275.99, 56.62) --
	(276.00, 56.62) --
	(276.00, 56.62) --
	(276.02, 56.62) --
	(276.02, 56.62) --
	(276.03, 56.62) --
	(276.03, 56.62) --
	(276.03, 56.62) --
	(276.04, 56.62) --
	(276.04, 56.62) --
	(276.04, 56.62) --
	(276.04, 56.62) --
	(276.06, 56.62) --
	(276.07, 56.65) --
	(276.08, 56.65) --
	(276.08, 56.65) --
	(276.09, 56.65) --
	(276.18, 56.65) --
	(276.19, 56.66) --
	(276.19, 56.66) --
	(276.20, 56.71) --
	(276.24, 56.71) --
	(276.57, 56.71) --
	(276.58, 56.71) --
	(276.58, 56.71) --
	(276.59, 56.71) --
	(276.69, 56.71) --
	(276.71, 56.74) --
	(276.73, 56.75) --
	(276.76, 56.75) --
	(276.77, 56.74) --
	(276.77, 56.74) --
	(276.79, 56.74) --
	(276.84, 56.74) --
	(276.86, 56.74) --
	(276.86, 56.75) --
	(276.90, 56.75) --
	(276.94, 56.75) --
	(276.95, 56.75) --
	(276.95, 56.75) --
	(276.96, 56.75) --
	(277.01, 56.75) --
	(277.03, 56.75) --
	(277.04, 56.75) --
	(277.04, 56.75) --
	(277.05, 56.76) --
	(277.06, 56.77) --
	(277.07, 56.78) --
	(277.09, 56.79) --
	(277.09, 56.79) --
	(277.12, 56.79) --
	(277.21, 56.79) --
	(277.22, 56.79) --
	(277.22, 56.80) --
	(277.22, 56.80) --
	(277.22, 56.80) --
	(277.22, 56.80) --
	(277.26, 56.80) --
	(277.26, 56.80) --
	(277.29, 56.80) --
	(277.39, 56.80) --
	(277.39, 56.80) --
	(277.49, 56.81) --
	(277.49, 56.81) --
	(277.57, 56.81) --
	(277.63, 56.81) --
	(277.78, 56.81) --
	(277.78, 56.82) --
	(277.82, 56.82) --
	(277.94, 56.82) --
	(277.95, 56.82) --
	(277.95, 56.84) --
	(277.97, 56.84) --
	(277.98, 56.84) --
	(278.01, 56.83) --
	(278.07, 56.83) --
	(278.15, 56.83) --
	(278.30, 56.84) --
	(278.32, 56.84) --
	(278.34, 56.84) --
	(278.34, 56.82) --
	(278.35, 56.82) --
	(278.37, 56.82) --
	(278.66, 56.82) --
	(278.85, 56.82) --
	(279.01, 56.82) --
	(279.01, 56.82) --
	(279.02, 56.82) --
	(279.02, 56.82) --
	(279.10, 56.83) --
	(279.21, 56.83) --
	(279.22, 56.83) --
	(279.39, 56.83) --
	(279.47, 56.83) --
	(279.49, 56.83) --
	(279.51, 56.83) --
	(279.71, 56.82) --
	(279.73, 56.82) --
	(279.91, 56.82) --
	(280.04, 56.82) --
	(280.09, 56.82) --
	(280.09, 56.82) --
	(280.10, 56.82) --
	(280.20, 56.82) --
	(280.20, 56.82) --
	(280.22, 56.83) --
	(280.28, 56.83) --
	(280.37, 56.83) --
	(280.38, 56.83) --
	(280.40, 56.83) --
	(280.42, 56.83) --
	(280.43, 56.83) --
	(280.47, 56.83) --
	(280.52, 56.86) --
	(280.55, 56.86) --
	(280.56, 56.86) --
	(280.57, 56.86) --
	(280.57, 56.86) --
	(280.57, 56.86) --
	(280.60, 56.86) --
	(280.62, 56.86) --
	(280.62, 56.87) --
	(280.73, 56.87) --
	(280.74, 56.87) --
	(280.74, 56.87) --
	(280.79, 56.87) --
	(280.79, 56.88) --
	(280.79, 56.89) --
	(280.79, 56.89) --
	(280.84, 56.89) --
	(280.85, 56.89) --
	(280.86, 56.90) --
	(280.90, 56.90) --
	(280.93, 56.90) --
	(280.94, 56.90) --
	(281.09, 56.90) --
	(281.11, 56.90) --
	(281.15, 56.90) --
	(281.17, 56.90) --
	(281.25, 56.90) --
	(281.43, 56.90) --
	(281.44, 56.90) --
	(281.44, 56.92) --
	(281.46, 56.92) --
	(281.50, 56.93) --
	(281.55, 56.93) --
	(281.60, 56.93) --
	(281.60, 56.93) --
	(281.61, 56.93) --
	(281.62, 56.93) --
	(281.64, 56.93) --
	(281.64, 56.93) --
	(281.68, 56.93) --
	(281.77, 56.93) --
	(281.77, 56.93) --
	(281.81, 56.93) --
	(281.83, 56.93) --
	(281.84, 56.94) --
	(281.88, 56.95) --
	(281.89, 56.95) --
	(281.89, 56.95) --
	(281.89, 56.95) --
	(282.03, 56.96) --
	(282.03, 56.96) --
	(282.04, 56.96) --
	(282.19, 56.96) --
	(282.21, 56.96) --
	(282.31, 56.96) --
	(282.38, 56.96) --
	(282.40, 56.96) --
	(282.52, 56.96) --
	(282.54, 56.97) --
	(282.54, 56.97) --
	(282.66, 56.97) --
	(282.67, 56.97) --
	(282.68, 56.97) --
	(282.72, 56.98) --
	(282.72, 56.98) --
	(282.74, 56.98) --
	(282.75, 56.98) --
	(282.82, 56.99) --
	(282.84, 56.99) --
	(282.86, 56.99) --
	(282.88, 56.98) --
	(282.89, 56.98) --
	(282.93, 56.98) --
	(283.04, 56.98) --
	(283.18, 56.98) --
	(283.18, 56.98) --
	(283.22, 56.98) --
	(283.25, 56.99) --
	(283.26, 56.99) --
	(283.27, 56.99) --
	(283.38, 56.99) --
	(283.40, 56.98) --
	(283.91, 57.03) --
	(283.96, 57.03) --
	(283.96, 57.03) --
	(283.96, 57.09) --
	(283.97, 57.09) --
	(284.02, 57.09) --
	(284.09, 57.09) --
	(284.12, 57.09) --
	(284.14, 57.13) --
	(284.14, 57.13) --
	(284.15, 57.13) --
	(284.15, 57.13) --
	(284.24, 57.17) --
	(284.27, 57.17) --
	(284.28, 57.17) --
	(284.28, 57.19) --
	(284.29, 57.19) --
	(284.32, 57.20) --
	(284.41, 57.20) --
	(284.43, 57.20) --
	(284.43, 57.20) --
	(284.44, 57.20) --
	(284.45, 57.19) --
	(284.48, 57.19) --
	(284.48, 57.20) --
	(284.48, 57.20) --
	(284.61, 57.20) --
	(284.79, 57.20) --
	(284.79, 57.20) --
	(284.82, 57.20) --
	(284.93, 57.20) --
	(284.97, 57.21) --
	(285.01, 57.21) --
	(285.03, 57.21) --
	(285.03, 57.25) --
	(285.14, 57.25) --
	(285.19, 57.25) --
	(285.23, 57.26) --
	(285.41, 57.26) --
	(285.47, 57.27) --
	(285.48, 57.31) --
	(285.52, 57.31) --
	(285.52, 57.31) --
	(285.63, 57.31) --
	(285.69, 57.31) --
	(285.70, 57.31) --
	(285.70, 57.32) --
	(285.86, 57.32) --
	(285.87, 57.32) --
	(285.87, 57.32) --
	(285.87, 57.32) --
	(285.90, 57.32) --
	(285.92, 57.32) --
	(286.00, 57.33) --
	(286.07, 57.33) --
	(286.09, 57.33) --
	(286.09, 57.33) --
	(286.12, 57.33) --
	(286.16, 57.33) --
	(286.34, 57.37) --
	(286.35, 57.45) --
	(286.36, 57.45) --
	(286.36, 57.41) --
	(286.40, 57.45) --
	(286.41, 57.42) --
	(286.41, 57.42) --
	(286.42, 57.42) --
	(286.45, 57.42) --
	(286.46, 57.42) --
	(286.52, 57.43) --
	(286.53, 57.43) --
	(286.57, 57.43) --
	(286.58, 57.44) --
	(286.59, 57.44) --
	(286.68, 57.44) --
	(286.68, 57.44) --
	(286.68, 57.43) --
	(286.68, 57.44) --
	(286.68, 57.45) --
	(286.71, 57.45) --
	(286.72, 57.46) --
	(286.73, 57.47) --
	(286.77, 57.47) --
	(286.77, 57.47) --
	(286.77, 57.47) --
	(286.79, 57.47) --
	(286.79, 57.48) --
	(286.79, 57.48) --
	(286.85, 57.48) --
	(286.86, 57.48) --
	(286.86, 57.49) --
	(286.86, 57.49) --
	(286.86, 57.49) --
	(286.87, 57.49) --
	(286.90, 57.49) --
	(286.91, 57.50) --
	(286.92, 57.50) --
	(286.94, 57.50) --
	(286.94, 57.50) --
	(287.04, 57.50) --
	(287.07, 57.51) --
	(287.07, 57.51) --
	(287.08, 57.51) --
	(287.12, 57.51) --
	(287.25, 57.52) --
	(287.30, 57.52) --
	(287.41, 57.52) --
	(287.42, 57.54) --
	(287.43, 57.54) --
	(287.51, 57.54) --
	(287.59, 57.54) --
	(287.59, 57.55) --
	(287.59, 57.55) --
	(287.67, 57.57) --
	(287.73, 57.57) --
	(287.75, 57.57) --
	(287.77, 57.57) --
	(287.81, 57.57) --
	(287.91, 57.57) --
	(287.91, 57.57) --
	(287.91, 57.57) --
	(287.92, 57.57) --
	(287.92, 57.57) --
	(287.97, 57.57) --
	(287.99, 57.58) --
	(288.09, 57.59) --
	(288.11, 57.60) --
	(288.12, 57.60) --
	(288.17, 57.62) --
	(288.26, 57.62) --
	(288.26, 57.62) --
	(288.27, 57.63) --
	(288.30, 57.63) --
	(288.30, 57.63) --
	(288.31, 57.63) --
	(288.31, 57.64) --
	(288.32, 57.69) --
	(288.34, 57.68) --
	(288.42, 57.68) --
	(288.52, 57.68) --
	(288.61, 57.68) --
	(288.61, 57.68) --
	(288.61, 57.68) --
	(288.64, 57.69) --
	(288.68, 57.69) --
	(288.68, 57.69) --
	(288.68, 57.70) --
	(288.75, 57.71) --
	(288.79, 57.71) --
	(288.80, 57.72) --
	(288.80, 57.72) --
	(288.80, 57.72) --
	(288.84, 57.73) --
	(288.86, 57.73) --
	(288.88, 57.73) --
	(288.90, 57.75) --
	(288.91, 57.75) --
	(288.96, 57.75) --
	(288.96, 57.77) --
	(288.97, 57.77) --
	(289.00, 57.77) --
	(289.18, 57.77) --
	(289.18, 57.77) --
	(289.21, 57.77) --
	(289.23, 57.78) --
	(289.26, 57.80) --
	(289.31, 57.80) --
	(289.32, 57.81) --
	(289.37, 57.81) --
	(289.49, 57.81) --
	(289.49, 57.81) --
	(289.54, 57.85) --
	(289.56, 57.86) --
	(289.57, 57.86) --
	(289.59, 57.91) --
	(289.72, 57.95) --
	(289.73, 57.95) --
	(289.76, 57.96) --
	(289.76, 57.96) --
	(289.85, 57.93) --
	(289.87, 57.92) --
	(289.91, 57.90) --
	(289.91, 57.90) --
	(289.95, 57.90) --
	(290.01, 57.90) --
	(290.01, 57.90) --
	(290.01, 57.91) --
	(290.05, 57.91) --
	(290.05, 57.91) --
	(290.05, 57.94) --
	(290.05, 57.94) --
	(290.06, 57.94) --
	(290.07, 57.94) --
	(290.09, 57.94) --
	(290.09, 57.97) --
	(290.10, 57.97) --
	(290.10, 57.97) --
	(290.11, 57.35) --
	(290.14, 57.35) --
	(290.15, 57.35) --
	(290.19, 57.35) --
	(290.21, 57.36) --
	(290.25, 57.36) --
	(290.27, 57.36) --
	(290.36, 57.36) --
	(290.38, 57.36) --
	(290.38, 57.36) --
	(290.39, 57.37) --
	(290.41, 57.37) --
	(290.42, 57.37) --
	(290.42, 57.37) --
	(290.43, 57.36) --
	(290.44, 57.36) --
	(290.44, 57.36) --
	(290.54, 57.36) --
	(290.54, 57.36) --
	(290.54, 57.36) --
	(290.54, 57.38) --
	(290.57, 57.39) --
	(290.57, 57.40) --
	(290.59, 57.40) --
	(290.60, 57.40) --
	(290.60, 57.40) --
	(290.65, 57.40) --
	(290.70, 57.40) --
	(290.72, 57.40) --
	(290.72, 57.40) --
	(290.74, 57.40) --
	(290.76, 57.42) --
	(290.76, 57.42) --
	(290.77, 57.42) --
	(290.79, 57.42) --
	(290.80, 57.42) --
	(290.85, 57.43) --
	(290.96, 57.42) --
	(291.10, 57.45) --
	(291.10, 57.45) --
	(291.11, 57.50) --
	(291.15, 57.51) --
	(291.17, 57.51) --
	(291.24, 57.51) --
	(291.24, 57.51) --
	(291.28, 57.51) --
	(291.28, 57.52) --
	(291.28, 57.52) --
	(291.32, 57.52) --
	(291.36, 57.53) --
	(291.38, 57.53) --
	(291.41, 57.53) --
	(291.43, 57.53) --
	(291.44, 57.53) --
	(291.46, 57.55) --
	(291.47, 57.55) --
	(291.47, 57.55) --
	(291.47, 57.55) --
	(291.48, 57.55) --
	(291.48, 57.58) --
	(291.50, 57.58) --
	(291.50, 57.58) --
	(291.51, 57.58) --
	(291.51, 57.58) --
	(291.63, 57.58) --
	(291.63, 57.58) --
	(291.80, 57.58) --
	(291.83, 57.58) --
	(291.84, 57.59) --
	(291.84, 57.59) --
	(291.86, 57.59) --
	(291.86, 57.59) --
	(291.87, 57.59) --
	(291.87, 57.59) --
	(291.88, 57.59) --
	(291.93, 57.73) --
	(291.94, 57.73) --
	(291.94, 57.73) --
	(291.94, 57.73) --
	(291.94, 57.73) --
	(291.94, 57.74) --
	(291.94, 57.78) --
	(291.96, 57.78) --
	(291.99, 57.78) --
	(291.99, 57.78) --
	(292.00, 57.79) --
	(292.02, 57.80) --
	(292.03, 57.81) --
	(292.03, 57.81) --
	(292.04, 57.82) --
	(292.18, 57.82) --
	(292.22, 57.82) --
	(292.30, 57.82) --
	(292.30, 57.82) --
	(292.30, 57.83) --
	(292.40, 57.85) --
	(292.43, 57.86) --
	(292.46, 57.86) --
	(292.48, 57.87) --
	(292.48, 57.88) --
	(292.51, 57.89) --
	(292.52, 57.89) --
	(292.54, 57.89) --
	(292.56, 57.89) --
	(292.57, 57.89) --
	(292.58, 57.89) --
	(292.60, 57.90) --
	(292.64, 57.89) --
	(292.71, 57.89) --
	(292.71, 57.89) --
	(292.71, 57.89) --
	(292.71, 57.90) --
	(292.77, 57.91) --
	(292.78, 57.91) --
	(292.82, 57.92) --
	(292.82, 57.91) --
	(292.84, 57.91) --
	(292.84, 57.90) --
	(292.86, 57.90) --
	(292.86, 57.91) --
	(292.87, 57.91) --
	(292.94, 57.92) --
	(292.94, 57.92) --
	(293.03, 57.92) --
	(293.03, 57.92) --
	(293.04, 57.92) --
	(293.06, 57.92) --
	(293.07, 57.93) --
	(293.10, 57.93) --
	(293.11, 57.93) --
	(293.16, 57.93) --
	(293.17, 57.94) --
	(293.19, 57.94) --
	(293.28, 57.94) --
	(293.32, 57.98) --
	(293.37, 58.00) --
	(293.43, 58.00) --
	(293.44, 58.00) --
	(293.44, 58.00) --
	(293.57, 58.01) --
	(293.60, 58.01) --
	(293.60, 58.01) --
	(293.62, 58.04) --
	(293.78, 58.04) --
	(293.78, 58.04) --
	(293.79, 58.04) --
	(293.84, 58.04) --
	(293.84, 58.04) --
	(293.87, 58.04) --
	(293.87, 58.04) --
	(293.91, 58.04) --
	(293.95, 58.04) --
	(293.96, 58.04) --
	(293.98, 58.03) --
	(294.04, 58.03) --
	(294.08, 58.03) --
	(294.08, 58.04) --
	(294.09, 58.04) --
	(294.10, 58.04) --
	(294.10, 58.04) --
	(294.12, 58.04) --
	(294.14, 58.03) --
	(294.16, 58.05) --
	(294.22, 58.05) --
	(294.22, 58.05) --
	(294.23, 58.05) --
	(294.25, 58.05) --
	(294.25, 58.05) --
	(294.25, 58.05) --
	(294.26, 58.05) --
	(294.27, 58.05) --
	(294.27, 58.05) --
	(294.28, 58.05) --
	(294.31, 58.05) --
	(294.32, 58.05) --
	(294.36, 58.06) --
	(294.36, 58.07) --
	(294.40, 58.07) --
	(294.41, 58.07) --
	(294.43, 58.07) --
	(294.47, 58.08) --
	(294.47, 58.08) --
	(294.47, 58.08) --
	(294.51, 58.08) --
	(294.52, 58.08) --
	(294.58, 58.08) --
	(294.66, 58.08) --
	(294.81, 58.08) --
	(294.81, 58.09) --
	(294.86, 58.09) --
	(294.87, 58.10) --
	(294.90, 58.10) --
	(294.92, 58.10) --
	(295.00, 58.10) --
	(295.14, 58.10) --
	(295.16, 58.10) --
	(295.20, 58.10) --
	(295.20, 58.10) --
	(295.24, 58.10) --
	(295.28, 58.10) --
	(295.29, 58.11) --
	(295.29, 58.11) --
	(295.30, 58.11) --
	(295.34, 58.11) --
	(295.37, 58.11) --
	(295.40, 58.11) --
	(295.45, 58.11) --
	(295.45, 58.11) --
	(295.45, 58.11) --
	(295.46, 58.11) --
	(295.47, 58.16) --
	(295.48, 58.16) --
	(295.51, 58.16) --
	(295.55, 58.16) --
	(295.58, 58.16) --
	(295.61, 58.17) --
	(295.66, 58.16) --
	(295.67, 58.16) --
	(295.69, 58.16) --
	(295.69, 58.17) --
	(295.82, 58.17) --
	(295.98, 58.17) --
	(296.15, 58.17) --
	(296.19, 58.17) --
	(296.22, 58.24) --
	(296.35, 58.24) --
	(296.37, 58.24) --
	(296.39, 58.25) --
	(296.39, 58.25) --
	(296.39, 58.25) --
	(296.42, 58.25) --
	(296.50, 58.25) --
	(296.53, 58.25) --
	(296.53, 58.25) --
	(296.53, 58.25) --
	(296.62, 58.25) --
	(296.64, 58.25) --
	(296.64, 58.28) --
	(296.70, 58.28) --
	(296.71, 58.28) --
	(296.71, 58.28) --
	(296.72, 58.31) --
	(296.72, 58.31) --
	(296.73, 58.31) --
	(296.73, 58.31) --
	(296.76, 58.31) --
	(296.76, 58.32) --
	(296.77, 58.32) --
	(296.79, 58.32) --
	(296.86, 58.33) --
	(296.87, 58.33) --
	(296.88, 58.33) --
	(296.91, 58.33) --
	(296.92, 58.38) --
	(296.92, 58.38) --
	(297.03, 58.41) --
	(297.03, 58.42) --
	(297.03, 58.44) --
	(297.08, 58.44) --
	(297.09, 58.44) --
	(297.09, 58.48) --
	(297.27, 58.49) --
	(297.29, 58.52) --
	(297.30, 58.20) --
	(297.35, 58.20) --
	(297.38, 58.20) --
	(297.38, 58.20) --
	(297.38, 58.21) --
	(297.39, 58.21) --
	(297.41, 58.21) --
	(297.41, 58.21) --
	(297.41, 58.21) --
	(297.43, 58.21) --
	(297.44, 58.21) --
	(297.46, 58.21) --
	(297.46, 58.21) --
	(297.46, 58.19) --
	(297.48, 58.19) --
	(297.51, 58.19) --
	(297.55, 58.20) --
	(297.57, 58.20) --
	(297.60, 58.20) --
	(297.62, 58.20) --
	(297.64, 58.20) --
	(297.66, 58.20) --
	(297.66, 58.21) --
	(297.67, 58.21) --
	(297.67, 58.21) --
	(297.73, 58.21) --
	(297.75, 58.22) --
	(297.75, 58.22) --
	(297.77, 58.22) --
	(297.77, 58.22) --
	(297.80, 58.22) --
	(297.80, 58.22) --
	(297.90, 58.22) --
	(297.94, 58.22) --
	(297.99, 58.22) --
	(298.00, 58.24) --
	(298.09, 58.24) --
	(298.11, 58.36) --
	(298.13, 58.36) --
	(298.13, 58.37) --
	(298.13, 58.37) --
	(298.13, 58.37) --
	(298.13, 58.37) --
	(298.13, 58.37) --
	(298.26, 58.38) --
	(298.49, 58.38) --
	(298.52, 58.38) --
	(298.52, 58.38) --
	(298.60, 58.38) --
	(298.62, 58.38) --
	(298.63, 58.38) --
	(298.64, 58.38) --
	(298.66, 58.39) --
	(298.76, 58.39) --
	(298.77, 58.39) --
	(298.77, 58.39) --
	(298.82, 58.39) --
	(298.85, 58.39) --
	(298.85, 58.39) --
	(298.85, 58.39) --
	(298.88, 58.39) --
	(298.96, 58.40) --
	(299.01, 58.41) --
	(299.01, 58.41) --
	(299.01, 58.41) --
	(299.03, 58.41) --
	(299.03, 58.42) --
	(299.03, 58.42) --
	(299.05, 58.43) --
	(299.15, 58.43) --
	(299.16, 58.43) --
	(299.17, 58.43) --
	(299.18, 58.43) --
	(299.19, 58.43) --
	(299.19, 58.45) --
	(299.21, 58.45) --
	(299.21, 58.45) --
	(299.23, 58.45) --
	(299.24, 58.48) --
	(299.32, 58.48) --
	(299.33, 58.48) --
	(299.35, 58.48) --
	(299.35, 58.48) --
	(299.35, 58.48) --
	(299.39, 58.48) --
	(299.39, 58.48) --
	(299.40, 58.49) --
	(299.41, 58.51) --
	(299.49, 58.51) --
	(299.85, 58.51) --
	(299.85, 58.51) --
	(299.91, 58.52) --
	(299.92, 58.52) --
	(299.93, 58.51) --
	(300.01, 58.51) --
	(300.01, 58.51) --
	(300.02, 58.51) --
	(300.03, 58.51) --
	(300.03, 58.51) --
	(300.03, 58.51) --
	(300.03, 58.51) --
	(300.05, 58.51) --
	(300.06, 58.51) --
	(300.08, 58.51) --
	(300.08, 58.51) --
	(300.19, 58.51) --
	(300.23, 58.51) --
	(300.27, 58.52) --
	(300.27, 58.52) --
	(300.32, 58.52) --
	(300.42, 58.53) --
	(300.48, 58.54) --
	(300.50, 58.54) --
	(300.53, 58.54) --
	(300.53, 58.54) --
	(300.55, 58.54) --
	(300.55, 58.54) --
	(300.58, 58.54) --
	(300.58, 58.54) --
	(300.60, 58.54) --
	(300.61, 58.55) --
	(300.61, 58.55) --
	(300.62, 58.55) --
	(300.64, 58.55) --
	(300.76, 58.55) --
	(300.92, 58.55) --
	(301.07, 58.54) --
	(301.07, 58.54) --
	(301.12, 58.55) --
	(301.13, 58.55) --
	(301.13, 58.55) --
	(301.13, 58.53) --
	(301.16, 58.48) --
	(301.25, 58.48) --
	(301.25, 58.48) --
	(301.30, 58.48) --
	(301.36, 58.48) --
	(301.41, 58.48) --
	(301.41, 58.48) --
	(301.45, 58.48) --
	(301.46, 58.48) --
	(301.49, 58.48) --
	(301.51, 58.49) --
	(301.53, 58.49) --
	(301.59, 58.50) --
	(301.59, 58.50) --
	(301.61, 58.51) --
	(301.61, 58.51) --
	(301.64, 58.52) --
	(301.70, 58.52) --
	(301.73, 58.52) --
	(301.77, 58.52) --
	(301.78, 58.52) --
	(301.79, 58.52) --
	(301.81, 58.52) --
	(301.86, 58.52) --
	(301.98, 58.52) --
	(301.99, 58.52) --
	(302.15, 58.52) --
	(302.16, 58.53) --
	(302.35, 58.53) --
	(302.47, 58.53) --
	(302.48, 58.55) --
	(302.52, 58.57) --
	(302.53, 58.57) --
	(302.57, 58.57) --
	(302.57, 58.56) --
	(302.60, 58.67) --
	(302.66, 58.67) --
	(302.73, 58.67) --
	(302.77, 58.71) --
	(302.80, 58.71) --
	(302.81, 58.72) --
	(302.83, 58.72) --
	(302.84, 58.73) --
	(302.88, 58.73) --
	(302.92, 58.74) --
	(302.99, 58.74) --
	(302.99, 58.74) --
	(302.99, 58.74) --
	(302.99, 58.74) --
	(302.99, 58.74) --
	(302.99, 58.75) --
	(303.00, 58.78) --
	(303.00, 58.78) --
	(303.00, 58.78) --
	(303.00, 58.78) --
	(303.00, 58.78) --
	(303.00, 58.78) --
	(303.01, 58.78) --
	(303.01, 58.79) --
	(303.01, 58.79) --
	(303.04, 58.79) --
	(303.04, 58.79) --
	(303.06, 58.79) --
	(303.08, 58.79) --
	(303.09, 58.79) --
	(303.18, 58.79) --
	(303.20, 58.79) --
	(303.26, 58.79) --
	(303.36, 58.79) --
	(303.36, 58.79) --
	(303.39, 58.79) --
	(303.40, 58.80) --
	(303.42, 58.80) --
	(303.44, 58.80) --
	(303.50, 58.80) --
	(303.52, 58.80) --
	(303.54, 58.80) --
	(303.56, 58.80) --
	(303.70, 58.80) --
	(303.71, 58.81) --
	(303.73, 58.81) --
	(303.74, 58.81) --
	(303.75, 58.81) --
	(303.78, 58.81) --
	(303.79, 58.81) --
	(303.79, 58.83) --
	(303.88, 58.83) --
	(303.91, 58.84) --
	(303.91, 58.85) --
	(303.94, 58.85) --
	(304.05, 58.85) --
	(304.07, 58.85) --
	(304.07, 58.88) --
	(304.10, 58.90) --
	(304.10, 58.90) --
	(304.11, 58.90) --
	(304.11, 58.90) --
	(304.22, 58.90) --
	(304.22, 58.95) --
	(304.22, 58.97) --
	(304.22, 58.97) --
	(304.24, 58.97) --
	(304.29, 58.98) --
	(304.30, 58.99) --
	(304.63, 58.99) --
	(304.66, 59.00) --
	(304.68, 59.00) --
	(304.74, 59.00) --
	(304.81, 59.00) --
	(304.81, 59.00) --
	(304.82, 59.03) --
	(304.85, 59.06) --
	(304.92, 59.06) --
	(304.92, 59.06) --
	(304.92, 59.06) --
	(304.95, 59.15) --
	(304.97, 59.15) --
	(304.98, 59.15) --
	(305.01, 59.15) --
	(305.02, 59.15) --
	(305.07, 59.15) --
	(305.10, 59.15) --
	(305.12, 59.16) --
	(305.15, 59.15) --
	(305.15, 59.16) --
	(305.20, 59.16) --
	(305.20, 59.16) --
	(305.27, 59.16) --
	(305.28, 59.16) --
	(305.29, 59.16) --
	(305.35, 59.16) --
	(305.36, 59.16) --
	(305.38, 59.17) --
	(305.44, 59.17) --
	(305.44, 59.18) --
	(305.44, 59.18) --
	(305.44, 59.18) --
	(305.45, 59.18) --
	(305.47, 59.18) --
	(305.51, 59.18) --
	(305.64, 59.19) --
	(305.66, 59.19) --
	(305.67, 59.17) --
	(305.69, 59.17) --
	(305.75, 59.17) --
	(305.81, 59.17) --
	(305.81, 59.17) --
	(305.81, 59.17) --
	(305.81, 59.18) --
	(305.86, 59.18) --
	(305.86, 59.18) --
	(305.91, 59.18) --
	(305.98, 59.18) --
	(306.05, 59.18) --
	(306.07, 59.18) --
	(306.07, 59.19) --
	(306.07, 59.19) --
	(306.09, 59.19) --
	(306.16, 59.19) --
	(306.16, 59.20) --
	(306.17, 59.20) --
	(306.20, 59.20) --
	(306.33, 59.20) --
	(306.33, 59.20) --
	(306.35, 59.22) --
	(306.36, 59.23) --
	(306.41, 59.24) --
	(306.43, 59.24) --
	(306.50, 59.24) --
	(306.53, 59.24) --
	(306.53, 59.25) --
	(306.55, 59.26) --
	(306.57, 59.26) --
	(306.58, 59.27) --
	(307.04, 59.27) --
	(307.11, 59.27) --
	(307.22, 59.31) --
	(307.38, 59.31) --
	(307.39, 59.31) --
	(307.39, 59.31) --
	(307.41, 59.32) --
	(307.41, 59.32) --
	(307.45, 59.32) --
	(307.45, 59.32) --
	(307.45, 59.32) --
	(307.47, 59.32) --
	(307.48, 59.32) --
	(307.56, 59.32) --
	(307.57, 59.32) --
	(307.59, 59.44) --
	(307.59, 59.44) --
	(307.63, 59.44) --
	(307.65, 59.44) --
	(307.65, 59.44) --
	(307.77, 59.44) --
	(307.83, 59.44) --
	(307.83, 59.44) --
	(307.88, 59.51) --
	(307.92, 59.51) --
	(307.93, 59.51) --
	(307.93, 59.51) --
	(307.93, 59.51) --
	(307.93, 59.52) --
	(307.96, 59.52) --
	(308.21, 59.58) --
	(308.24, 59.59) --
	(308.45, 59.59) --
	(308.49, 59.59) --
	(308.49, 59.60) --
	(308.49, 59.60) --
	(308.51, 59.60) --
	(308.52, 59.60) --
	(308.52, 59.60) --
	(308.52, 59.61) --
	(308.55, 59.61) --
	(308.61, 59.61) --
	(308.65, 59.61) --
	(308.66, 59.62) --
	(308.67, 59.82) --
	(308.68, 59.82) --
	(308.69, 59.85) --
	(308.73, 59.85) --
	(308.80, 59.85) --
	(308.82, 59.90) --
	(308.84, 59.91) --
	(308.86, 59.91) --
	(308.86, 59.92) --
	(308.86, 59.93) --
	(308.86, 59.93) --
	(308.93, 59.93) --
	(308.98, 59.93) --
	(308.98, 59.93) --
	(308.99, 59.93) --
	(309.00, 59.93) --
	(309.01, 59.93) --
	(309.04, 59.93) --
	(309.13, 59.93) --
	(309.13, 59.93) --
	(309.14, 59.93) --
	(309.14, 59.94) --
	(309.19, 59.94) --
	(309.35, 59.94) --
	(309.66, 59.94) --
	(309.68, 59.95) --
	(309.70, 59.95) --
	(309.72, 59.96) --
	(309.73, 59.96) --
	(309.75, 59.96) --
	(309.83, 59.96) --
	(309.83, 59.96) --
	(309.83, 59.97) --
	(309.84, 60.04) --
	(309.85, 60.05) --
	(309.87, 60.09) --
	(309.90, 60.09) --
	(309.92, 59.90) --
	(309.94, 59.91) --
	(310.14, 59.91) --
	(310.19, 59.91) --
	(310.22, 59.91) --
	(310.23, 59.91) --
	(310.23, 59.91) --
	(310.36, 59.91) --
	(310.36, 59.91) --
	(310.37, 59.91) --
	(310.37, 59.91) --
	(310.42, 59.92) --
	(310.42, 59.92) --
	(310.46, 59.92) --
	(310.51, 59.95) --
	(310.54, 59.95) --
	(310.54, 59.95) --
	(310.54, 59.95) --
	(310.81, 59.98) --
	(310.91, 59.98) --
	(310.93, 59.98) --
	(310.97, 59.98) --
	(310.98, 60.02) --
	(310.98, 60.02) --
	(311.06, 60.02) --
	(311.06, 60.02) --
	(311.06, 60.04) --
	(311.07, 60.04) --
	(311.07, 60.04) --
	(311.10, 60.04) --
	(311.10, 60.05) --
	(311.12, 60.05) --
	(311.15, 60.05) --
	(311.18, 60.07) --
	(311.24, 60.07) --
	(311.24, 60.07) --
	(311.25, 60.09) --
	(311.26, 60.09) --
	(311.26, 60.09) --
	(311.42, 60.09) --
	(311.43, 60.09) --
	(311.45, 60.06) --
	(311.47, 60.06) --
	(311.59, 60.06) --
	(311.62, 60.06) --
	(311.62, 60.06) --
	(311.68, 60.06) --
	(311.95, 60.06) --
	(311.98, 60.06) --
	(312.00, 60.06) --
	(312.13, 60.06) --
	(312.15, 60.06) --
	(312.15, 60.06) --
	(312.16, 60.08) --
	(312.19, 60.08) --
	(312.19, 60.08) --
	(312.19, 60.08) --
	(312.20, 60.08) --
	(312.20, 60.09) --
	(312.21, 60.12) --
	(312.28, 60.12) --
	(312.37, 60.12) --
	(312.39, 60.12) --
	(312.47, 60.12) --
	(312.47, 60.12) --
	(312.48, 60.12) --
	(312.48, 60.12) --
	(312.50, 60.13) --
	(312.50, 60.13) --
	(312.55, 60.13) --
	(312.56, 60.12) --
	(312.61, 60.14) --
	(312.65, 60.15) --
	(312.70, 60.17) --
	(312.71, 60.17) --
	(312.71, 60.17) --
	(312.73, 60.17) --
	(312.74, 60.17) --
	(312.76, 60.18) --
	(312.79, 60.18) --
	(312.88, 60.19) --
	(313.07, 60.19) --
	(313.07, 60.19) --
	(313.16, 60.19) --
	(313.28, 60.20) --
	(313.30, 60.20) --
	(313.32, 60.20) --
	(313.35, 60.30) --
	(313.35, 60.30) --
	(313.35, 60.30) --
	(313.35, 60.30) --
	(313.39, 60.30) --
	(313.43, 60.32) --
	(313.47, 60.32) --
	(313.47, 60.32) --
	(313.52, 60.32) --
	(313.56, 60.33) --
	(313.56, 60.41) --
	(313.58, 60.23) --
	(313.59, 60.23) --
	(313.64, 60.23) --
	(313.70, 60.23) --
	(313.70, 60.24) --
	(313.70, 60.24) --
	(313.74, 60.31) --
	(313.74, 60.31) --
	(313.78, 60.31) --
	(313.87, 60.31) --
	(313.87, 60.31) --
	(313.87, 60.31) --
	(313.87, 60.31) --
	(313.88, 60.32) --
	(313.88, 60.33) --
	(313.97, 60.33) --
	(314.05, 60.33) --
	(314.05, 60.34) --
	(314.06, 60.34) --
	(314.07, 60.34) --
	(314.12, 60.34) --
	(314.13, 60.35) --
	(314.14, 60.35) --
	(314.21, 60.35) --
	(314.27, 60.37) --
	(314.42, 60.38) --
	(314.49, 60.38) --
	(314.57, 60.39) --
	(314.58, 60.39) --
	(314.63, 60.39) --
	(314.63, 60.39) --
	(314.68, 60.41) --
	(314.68, 60.41) --
	(314.74, 60.41) --
	(314.76, 60.41) --
	(314.81, 60.41) --
	(314.81, 60.47) --
	(314.81, 60.47) --
	(314.81, 60.48) --
	(314.82, 60.51) --
	(314.88, 60.55) --
	(314.90, 60.55) --
	(314.93, 60.62) --
	(314.94, 60.63) --
	(315.00, 60.63) --
	(315.00, 60.64) --
	(315.13, 60.64) --
	(315.17, 60.64) --
	(315.18, 60.64) --
	(315.19, 60.64) --
	(315.27, 60.64) --
	(315.27, 60.64) --
	(315.28, 60.66) --
	(315.29, 60.66) --
	(315.29, 60.66) --
	(315.32, 60.67) --
	(315.35, 60.67) --
	(315.35, 60.67) --
	(315.38, 60.66) --
	(315.45, 60.66) --
	(315.77, 60.70) --
	(315.79, 60.70) --
	(315.84, 60.70) --
	(315.87, 60.70) --
	(315.98, 60.71) --
	(315.98, 60.71) --
	(316.00, 60.71) --
	(316.07, 60.71) --
	(316.09, 60.72) --
	(316.10, 60.72) --
	(316.16, 60.72) --
	(316.23, 60.72) --
	(316.23, 60.72) --
	(316.23, 60.72) --
	(316.24, 60.74) --
	(316.24, 60.80) --
	(316.24, 60.81) --
	(316.35, 60.81) --
	(316.37, 60.83) --
	(316.38, 60.85) --
	(316.42, 60.85) --
	(316.51, 60.87) --
	(316.53, 60.87) --
	(316.53, 60.89) --
	(316.55, 60.89) --
	(316.61, 60.89) --
	(316.61, 60.89) --
	(316.73, 60.89) --
	(316.96, 60.89) --
	(316.96, 60.89) --
	(317.03, 60.89) --
	(317.07, 60.91) --
	(317.19, 60.91) --
	(317.23, 60.91) --
	(317.27, 60.92) --
	(317.30, 60.92) --
	(317.31, 60.92) --
	(317.38, 60.92) --
	(317.39, 60.92) --
	(317.40, 60.92) --
	(317.41, 60.92) --
	(317.43, 60.94) --
	(317.46, 60.94) --
	(317.56, 60.94) --
	(317.57, 60.94) --
	(317.57, 60.94) --
	(317.57, 60.98) --
	(317.57, 60.98) --
	(317.57, 60.98) --
	(317.57, 60.99) --
	(317.63, 60.99) --
	(317.74, 61.00) --
	(317.78, 61.00) --
	(317.78, 61.00) --
	(317.79, 61.00) --
	(317.88, 61.00) --
	(317.96, 61.00) --
	(318.09, 61.00) --
	(318.17, 61.00) --
	(318.26, 61.00) --
	(318.29, 61.01) --
	(318.32, 61.01) --
	(318.36, 61.01) --
	(318.43, 61.01) --
	(318.43, 61.01) --
	(318.43, 61.01) --
	(318.44, 61.02) --
	(318.46, 61.02) --
	(318.61, 61.02) --
	(318.62, 61.04) --
	(318.64, 61.04) --
	(318.66, 61.04) --
	(318.66, 61.04) --
	(318.67, 61.04) --
	(318.69, 61.04) --
	(318.76, 61.04) --
	(318.78, 61.04) --
	(318.79, 61.05) --
	(318.79, 61.06) --
	(318.79, 61.06) --
	(318.79, 61.09) --
	(318.80, 61.09) --
	(318.85, 61.09) --
	(318.86, 61.09) --
	(318.89, 61.10) --
	(318.89, 61.10) --
	(318.95, 61.67) --
	(318.96, 61.67) --
	(318.96, 61.67) --
	(318.97, 61.67) --
	(318.98, 61.67) --
	(319.00, 61.68) --
	(319.02, 61.68) --
	(319.03, 61.68) --
	(319.06, 61.68) --
	(319.12, 61.68) --
	(319.16, 61.68) --
	(319.16, 61.68) --
	(319.16, 61.68) --
	(319.16, 61.68) --
	(319.32, 61.68) --
	(319.33, 61.68) --
	(319.37, 61.68) --
	(319.48, 61.69) --
	(319.55, 61.69) --
	(319.60, 61.69) --
	(319.66, 61.69) --
	(319.67, 61.70) --
	(319.70, 61.70) --
	(319.71, 61.75) --
	(319.72, 61.75) --
	(319.74, 61.75) --
	(319.79, 61.75) --
	(319.83, 61.75) --
	(319.84, 61.75) --
	(319.84, 61.75) --
	(319.87, 61.75) --
	(319.89, 61.76) --
	(319.90, 61.76) --
	(319.91, 61.76) --
	(319.92, 61.77) --
	(319.93, 61.78) --
	(319.98, 61.78) --
	(319.98, 61.79) --
	(320.01, 61.80) --
	(320.06, 61.80) --
	(320.06, 61.80) --
	(320.12, 61.80) --
	(320.14, 61.80) --
	(320.15, 61.80) --
	(320.19, 61.81) --
	(320.19, 61.81) --
	(320.20, 61.81) --
	(320.21, 61.86) --
	(320.42, 61.87) --
	(320.42, 61.87) --
	(320.57, 61.87) --
	(320.61, 61.87) --
	(320.67, 61.87) --
	(320.72, 61.87) --
	(320.78, 61.87) --
	(320.79, 61.87) --
	(320.79, 61.88) --
	(320.80, 61.88) --
	(320.88, 61.88) --
	(320.89, 61.88) --
	(320.90, 61.88) --
	(320.97, 61.88) --
	(320.97, 61.88) --
	(321.07, 61.88) --
	(321.07, 61.88) --
	(321.07, 61.88) --
	(321.08, 61.89) --
	(321.08, 61.89) --
	(321.10, 61.89) --
	(321.18, 61.89) --
	(321.24, 61.90) --
	(321.24, 61.90) --
	(321.24, 61.90) --
	(321.31, 61.90) --
	(321.31, 61.90) --
	(321.33, 61.90) --
	(321.34, 61.90) --
	(321.37, 61.90) --
	(321.41, 61.90) --
	(321.41, 61.90) --
	(321.42, 61.90) --
	(321.43, 61.90) --
	(321.43, 61.90) --
	(321.51, 61.91) --
	(321.60, 61.91) --
	(321.64, 61.91) --
	(321.65, 61.96) --
	(321.66, 61.96) --
	(321.72, 61.96) --
	(321.72, 61.96) --
	(321.82, 61.96) --
	(321.86, 61.96) --
	(321.94, 61.96) --
	(321.95, 61.96) --
	(321.96, 61.96) --
	(321.96, 61.96) --
	(322.04, 61.96) --
	(322.07, 61.96) --
	(322.08, 61.97) --
	(322.08, 61.97) --
	(322.13, 61.99) --
	(322.16, 61.99) --
	(322.31, 61.99) --
	(322.38, 61.99) --
	(322.41, 61.99) --
	(322.46, 61.99) --
	(322.48, 61.99) --
	(322.48, 61.99) --
	(322.48, 61.99) --
	(322.48, 61.99) --
	(322.48, 62.00) --
	(322.55, 62.02) --
	(322.57, 62.03) --
	(322.58, 62.03) --
	(322.63, 62.03) --
	(322.63, 62.03) --
	(322.63, 62.04) --
	(322.63, 62.04) --
	(322.66, 62.08) --
	(322.68, 62.08) --
	(322.72, 62.08) --
	(322.73, 62.10) --
	(323.03, 62.10) --
	(323.23, 62.10) --
	(323.23, 62.11) --
	(323.27, 62.11) --
	(323.30, 62.15) --
	(323.33, 62.15) --
	(323.33, 62.15) --
	(323.34, 62.17) --
	(323.39, 62.17) --
	(323.41, 62.17) --
	(323.41, 62.17) --
	(323.54, 62.17) --
	(323.55, 62.17) --
	(323.59, 62.17) --
	(323.59, 62.17) --
	(323.68, 62.17) --
	(323.70, 62.17) --
	(323.71, 62.17) --
	(323.73, 62.17) --
	(323.80, 62.17) --
	(323.88, 62.17) --
	(323.90, 62.23) --
	(323.93, 62.24) --
	(324.02, 62.24) --
	(324.18, 62.24) --
	(324.18, 62.25) --
	(324.22, 62.25) --
	(324.23, 62.26) --
	(324.24, 62.26) --
	(324.25, 62.26) --
	(324.38, 62.26) --
	(324.42, 62.26) --
	(324.46, 62.26) --
	(324.46, 62.26) --
	(324.48, 62.26) --
	(324.49, 62.26) --
	(324.58, 62.26) --
	(324.62, 62.27) --
	(324.62, 62.27) --
	(324.62, 62.27) --
	(324.64, 62.27) --
	(324.72, 62.27) --
	(324.73, 62.31) --
	(324.81, 62.31) --
	(324.84, 62.31) --
	(324.87, 62.37) --
	(324.91, 62.37) --
	(324.99, 62.37) --
	(325.00, 62.38) --
	(325.01, 62.38) --
	(325.03, 62.38) --
	(325.06, 62.38) --
	(325.10, 62.38) --
	(325.15, 62.38) --
	(325.25, 62.38) --
	(325.34, 62.38) --
	(325.35, 62.38) --
	(325.44, 62.38) --
	(325.50, 62.38) --
	(325.51, 62.38) --
	(325.57, 62.41) --
	(325.57, 62.41) --
	(325.64, 62.41) --
	(325.65, 62.41) --
	(325.68, 62.56) --
	(325.71, 62.57) --
	(326.02, 62.57) --
	(326.03, 62.57) --
	(326.14, 62.57) --
	(326.15, 62.57) --
	(326.16, 62.57) --
	(326.16, 62.57) --
	(326.17, 62.57) --
	(326.18, 62.57) --
	(326.34, 62.57) --
	(326.35, 62.57) --
	(326.40, 62.57) --
	(326.41, 62.57) --
	(326.45, 62.57) --
	(326.45, 62.58) --
	(326.45, 62.58) --
	(326.49, 62.58) --
	(326.49, 62.58) --
	(326.50, 62.58) --
	(326.50, 62.58) --
	(326.50, 62.58) --
	(326.50, 62.58) --
	(326.56, 62.58) --
	(326.63, 62.58) --
	(326.66, 62.58) --
	(326.72, 62.58) --
	(326.72, 62.58) --
	(326.74, 62.59) --
	(326.83, 62.59) --
	(326.83, 62.59) --
	(326.83, 62.59) --
	(326.88, 62.59) --
	(326.89, 62.60) --
	(326.90, 62.60) --
	(326.91, 62.60) --
	(326.92, 62.60) --
	(326.92, 62.60) --
	(326.92, 62.61) --
	(327.02, 62.61) --
	(327.02, 62.61) --
	(327.04, 62.61) --
	(327.06, 62.61) --
	(327.11, 62.61) --
	(327.12, 62.61) --
	(327.13, 62.63) --
	(327.19, 62.63) --
	(327.19, 62.63) --
	(327.23, 62.63) --
	(327.24, 62.63) --
	(327.25, 62.64) --
	(327.28, 62.64) --
	(327.31, 62.65) --
	(327.37, 62.65) --
	(327.37, 62.65) --
	(327.40, 62.65) --
	(327.40, 62.65) --
	(327.41, 62.65) --
	(327.42, 62.65) --
	(327.42, 62.65) --
	(327.43, 62.65) --
	(327.43, 62.66) --
	(327.44, 62.66) --
	(327.55, 62.66) --
	(327.56, 62.66) --
	(327.62, 62.69) --
	(327.69, 62.69) --
	(327.72, 62.69) --
	(327.72, 62.69) --
	(327.72, 62.71) --
	(327.79, 62.71) --
	(327.89, 62.71) --
	(327.93, 62.71) --
	(327.96, 62.71) --
	(327.97, 62.74) --
	(328.00, 62.74) --
	(328.03, 62.74) --
	(328.08, 62.75) --
	(328.10, 62.75) --
	(328.14, 62.75) --
	(328.19, 62.76) --
	(328.24, 62.76) --
	(328.27, 62.76) --
	(328.28, 62.76) --
	(328.28, 62.76) --
	(328.28, 62.76) --
	(328.32, 62.76) --
	(328.34, 62.76) --
	(328.34, 62.77) --
	(328.35, 62.77) --
	(328.36, 62.77) --
	(328.36, 62.78) --
	(328.37, 62.78) --
	(328.39, 62.78) --
	(328.43, 62.78) --
	(328.43, 62.78) --
	(328.43, 62.78) --
	(328.48, 62.78) --
	(328.61, 62.78) --
	(328.61, 62.78) --
	(328.62, 62.81) --
	(328.64, 62.83) --
	(328.65, 62.83) --
	(328.68, 62.83) --
	(328.68, 62.83) --
	(328.68, 62.84) --
	(328.69, 62.84) --
	(328.77, 62.84) --
	(328.77, 62.84) --
	(328.77, 62.84) --
	(328.80, 62.90) --
	(328.82, 62.91) --
	(328.82, 62.91) --
	(328.82, 62.91) --
	(328.82, 62.91) --
	(328.84, 62.91) --
	(328.84, 62.92) --
	(328.86, 62.92) --
	(328.87, 62.92) --
	(328.87, 62.92) --
	(328.89, 62.92) --
	(328.95, 62.92) --
	(328.99, 62.93) --
	(329.00, 62.93) --
	(329.05, 62.93) --
	(329.06, 62.93) --
	(329.13, 62.93) --
	(329.13, 62.93) --
	(329.14, 62.93) --
	(329.15, 62.93) --
	(329.31, 62.93) --
	(329.32, 62.94) --
	(329.39, 62.94) --
	(329.53, 62.94) --
	(329.53, 62.94) --
	(329.55, 62.95) --
	(329.57, 62.95) --
	(329.72, 62.95) --
	(329.73, 62.95) --
	(329.82, 62.97) --
	(329.90, 62.97) --
	(329.90, 62.97) --
	(329.96, 62.98) --
	(330.00, 62.98) --
	(330.07, 62.99) --
	(330.08, 62.99) --
	(330.18, 62.99) --
	(330.21, 62.99) --
	(330.21, 62.99) --
	(330.35, 63.00) --
	(330.55, 63.00) --
	(330.60, 63.00) --
	(330.63, 63.00) --
	(330.66, 63.00) --
	(330.70, 63.03) --
	(330.73, 63.03) --
	(330.74, 63.03) --
	(330.78, 63.03) --
	(330.79, 63.03) --
	(330.83, 63.03) --
	(330.90, 63.03) --
	(330.91, 63.03) --
	(330.92, 63.03) --
	(331.07, 63.03) --
	(331.08, 63.03) --
	(331.10, 63.04) --
	(331.11, 63.04) --
	(331.14, 63.04) --
	(331.30, 63.05) --
	(331.31, 63.05) --
	(331.69, 63.05) --
	(331.76, 63.04) --
	(331.80, 63.03) --
	(331.84, 63.03) --
	(331.84, 63.03) --
	(331.85, 63.04) --
	(331.85, 63.04) --
	(331.86, 63.04) --
	(331.92, 63.04) --
	(331.94, 63.04) --
	(331.96, 63.04) --
	(331.99, 63.04) --
	(331.99, 63.04) --
	(332.11, 63.04) --
	(332.15, 63.04) --
	(332.15, 63.04) --
	(332.19, 63.04) --
	(332.23, 63.04) --
	(332.29, 63.04) --
	(332.29, 63.10) --
	(332.30, 63.14) --
	(332.62, 63.14) --
	(332.71, 63.14) --
	(332.74, 63.15) --
	(332.82, 63.15) --
	(332.82, 63.15) --
	(332.82, 63.15) --
	(332.82, 63.15) --
	(332.87, 63.15) --
	(332.88, 63.15) --
	(332.91, 63.15) --
	(332.92, 63.15) --
	(332.92, 63.15) --
	(333.08, 63.15) --
	(333.09, 63.15) --
	(333.18, 63.16) --
	(333.20, 63.18) --
	(333.21, 63.19) --
	(333.21, 63.19) --
	(333.28, 63.19) --
	(333.34, 63.19) --
	(333.39, 63.20) --
	(333.42, 63.20) --
	(333.43, 63.22) --
	(333.44, 63.22) --
	(333.52, 63.23) --
	(333.52, 63.23) --
	(333.53, 63.23) --
	(333.55, 63.23) --
	(333.57, 63.23) --
	(333.57, 63.23) --
	(333.58, 63.23) --
	(333.62, 63.24) --
	(333.62, 63.24) --
	(333.68, 63.25) --
	(333.69, 63.23) --
	(333.69, 63.23) --
	(333.70, 63.24) --
	(333.72, 63.24) --
	(333.74, 63.24) --
	(333.74, 63.24) --
	(333.75, 63.26) --
	(333.76, 63.26) --
	(333.77, 63.29) --
	(333.77, 63.29) --
	(333.83, 63.29) --
	(333.84, 63.29) --
	(333.91, 63.29) --
	(333.93, 63.29) --
	(333.95, 63.29) --
	(334.27, 63.30) --
	(334.29, 63.30) --
	(334.34, 63.30) --
	(334.39, 63.30) --
	(334.41, 63.31) --
	(334.42, 63.31) --
	(334.42, 63.31) --
	(334.47, 63.32) --
	(334.51, 63.32) --
	(334.57, 63.32) --
	(334.58, 63.32) --
	(334.59, 63.34) --
	(334.59, 63.34) --
	(334.59, 63.34) --
	(334.61, 63.34) --
	(334.66, 63.33) --
	(334.66, 63.33) --
	(334.69, 63.33) --
	(334.70, 63.33) --
	(334.71, 63.33) --
	(334.76, 63.34) --
	(334.80, 63.34) --
	(334.82, 63.34) --
	(334.83, 63.34) --
	(334.84, 63.34) --
	(334.84, 63.34) --
	(334.87, 63.34) --
	(334.94, 63.34) --
	(334.95, 63.34) --
	(335.10, 63.34) --
	(335.10, 63.34) --
	(335.47, 63.34) --
	(335.47, 63.34) --
	(335.48, 63.36) --
	(335.54, 63.37) --
	(335.60, 63.37) --
	(335.64, 63.37) --
	(335.69, 63.38) --
	(335.75, 63.38) --
	(335.75, 63.38) --
	(335.79, 63.38) --
	(335.94, 63.38) --
	(335.94, 63.39) --
	(335.98, 63.39) --
	(336.01, 63.40) --
	(336.03, 63.40) --
	(336.03, 63.42) --
	(336.04, 63.42) --
	(336.05, 63.42) --
	(336.10, 63.42) --
	(336.22, 63.42) --
	(336.22, 63.42) --
	(336.23, 63.42) --
	(336.55, 63.44) --
	(336.67, 63.44) --
	(336.67, 63.44) --
	(336.67, 63.45) --
	(336.70, 63.44) --
	(336.72, 63.44) --
	(336.73, 63.45) --
	(336.74, 63.45) --
	(336.78, 63.47) --
	(336.81, 63.47) --
	(336.83, 63.47) --
	(336.84, 63.47) --
	(336.92, 63.47) --
	(336.96, 63.48) --
	(337.03, 63.48) --
	(337.03, 63.48) --
	(337.07, 63.48) --
	(337.09, 63.48) --
	(337.15, 63.48) --
	(337.20, 63.48) --
	(337.25, 63.48) --
	(337.28, 63.49) --
	(337.30, 63.49) --
	(337.34, 63.49) --
	(337.45, 63.49) --
	(337.47, 63.49) --
	(337.53, 63.50) --
	(337.55, 63.51) --
	(337.55, 63.51) --
	(337.59, 63.51) --
	(337.81, 63.51) --
	(337.91, 63.52) --
	(338.08, 63.52) --
	(338.13, 63.52) --
	(338.14, 63.53) --
	(338.16, 63.53) --
	(338.21, 63.53) --
	(338.21, 63.53) --
	(338.23, 63.53) --
	(338.24, 63.53) --
	(338.24, 63.53) --
	(338.33, 63.53) --
	(338.37, 63.54) --
	(338.68, 63.54) --
	(338.93, 63.54) --
	(338.93, 63.54) --
	(339.09, 63.54) --
	(339.09, 63.54) --
	(339.13, 63.54) --
	(339.18, 63.54) --
	(339.19, 63.54) --
	(339.21, 63.54) --
	(339.25, 63.54) --
	(339.26, 63.54) --
	(339.36, 63.55) --
	(339.36, 63.55) --
	(339.37, 63.55) --
	(339.39, 63.55) --
	(339.39, 63.55) --
	(339.51, 63.55) --
	(339.54, 63.57) --
	(339.56, 63.57) --
	(339.57, 63.57) --
	(339.67, 63.58) --
	(339.72, 63.59) --
	(339.74, 63.59) --
	(339.76, 63.59) --
	(339.82, 63.59) --
	(339.86, 63.59) --
	(339.92, 63.63) --
	(339.93, 63.63) --
	(340.03, 63.63) --
	(340.27, 63.63) --
	(340.27, 63.64) --
	(340.36, 63.64) --
	(340.36, 63.65) --
	(340.41, 63.65) --
	(340.50, 63.65) --
	(340.50, 63.65) --
	(340.53, 63.65) --
	(340.60, 63.65) --
	(340.60, 63.65) --
	(340.61, 63.65) --
	(340.62, 63.65) --
	(340.65, 63.65) --
	(340.68, 63.65) --
	(340.71, 63.65) --
	(340.71, 63.66) --
	(340.72, 63.66) --
	(340.74, 63.66) --
	(340.75, 63.66) --
	(340.77, 63.66) --
	(340.77, 63.66) --
	(340.80, 63.66) --
	(340.82, 63.66) --
	(340.83, 63.66) --
	(340.88, 63.66) --
	(340.90, 63.67) --
	(340.90, 63.67) --
	(340.92, 63.67) --
	(340.92, 63.67) --
	(340.92, 63.67) --
	(340.94, 63.67) --
	(340.97, 63.67) --
	(341.06, 63.67) --
	(341.09, 63.67) --
	(341.11, 63.67) --
	(341.11, 63.67) --
	(341.13, 63.68) --
	(341.13, 63.68) --
	(341.13, 63.68) --
	(341.24, 63.68) --
	(341.26, 63.69) --
	(341.58, 63.69) --
	(341.62, 63.69) --
	(341.68, 63.69) --
	(341.70, 63.70) --
	(341.71, 63.70) --
	(341.76, 63.69) --
	(341.80, 63.69) --
	(341.84, 63.69) --
	(341.90, 63.71) --
	(341.92, 63.71) --
	(341.98, 63.71) --
	(342.02, 63.71) --
	(342.05, 63.70) --
	(342.08, 63.70) --
	(342.12, 63.70) --
	(342.17, 63.70) --
	(342.18, 63.70) --
	(342.20, 63.70) --
	(342.20, 63.70) --
	(342.29, 63.70) --
	(342.34, 63.70) --
	(342.36, 63.70) --
	(342.42, 63.71) --
	(342.42, 63.71) --
	(342.51, 63.71) --
	(342.77, 63.72) --
	(342.79, 63.73) --
	(342.84, 63.73) --
	(342.84, 63.73) --
	(342.87, 63.73) --
	(342.92, 63.73) --
	(342.99, 63.73) --
	(342.99, 63.73) --
	(343.06, 63.75) --
	(343.16, 63.75) --
	(343.16, 63.75) --
	(343.19, 63.75) --
	(343.20, 63.76) --
	(343.23, 63.76) --
	(343.23, 63.77) --
	(343.24, 63.77) --
	(343.25, 63.77) --
	(343.27, 63.77) --
	(343.27, 63.77) --
	(343.27, 63.78) --
	(343.27, 63.78) --
	(343.28, 63.78) --
	(343.36, 63.78) --
	(343.39, 63.78) --
	(343.40, 63.78) --
	(343.42, 63.78) --
	(343.45, 63.78) --
	(343.45, 63.78) --
	(343.46, 63.78) --
	(343.46, 63.78) --
	(343.47, 63.78) --
	(343.52, 63.79) --
	(343.55, 63.81) --
	(343.88, 63.81) --
	(343.95, 63.81) --
	(343.99, 63.81) --
	(344.10, 63.81) --
	(344.11, 63.81) --
	(344.11, 63.81) --
	(344.11, 63.81) --
	(344.24, 63.81) --
	(344.24, 63.82) --
	(344.27, 63.82) --
	(344.42, 63.85) --
	(344.54, 63.86) --
	(344.57, 63.88) --
	(344.63, 63.88) --
	(344.63, 63.88) --
	(344.64, 63.88) --
	(344.68, 63.88) --
	(344.68, 63.89) --
	(344.70, 63.89) --
	(344.70, 63.89) --
	(344.76, 63.89) --
	(344.78, 63.90) --
	(344.88, 63.90) --
	(344.99, 63.90) --
	(345.01, 63.90) --
	(345.15, 63.90) --
	(345.31, 63.90) --
	(345.31, 63.90) --
	(345.32, 63.91) --
	(345.35, 63.91) --
	(345.48, 63.91) --
	(345.48, 63.91) --
	(345.50, 63.92) --
	(345.52, 63.93) --
	(345.62, 63.93) --
	(345.66, 63.93) --
	(345.66, 63.94) --
	(345.80, 63.94) --
	(345.80, 63.94) --
	(345.82, 63.94) --
	(345.83, 63.94) --
	(345.84, 63.94) --
	(345.86, 63.94) --
	(345.88, 63.94) --
	(345.92, 63.94) --
	(345.92, 63.94) --
	(346.00, 63.94) --
	(346.02, 63.94) --
	(346.02, 63.94) --
	(346.04, 63.94) --
	(346.07, 63.95) --
	(346.12, 63.95) --
	(346.20, 63.95) --
	(346.33, 63.95) --
	(346.52, 63.95) --
	(346.53, 63.95) --
	(346.54, 63.95) --
	(346.56, 63.95) --
	(346.60, 63.96) --
	(346.74, 63.96) --
	(346.75, 63.96) --
	(346.78, 63.97) --
	(346.78, 63.99) --
	(346.79, 63.99) --
	(346.81, 63.99) --
	(346.91, 63.99) --
	(346.93, 63.99) --
	(346.94, 64.00) --
	(347.03, 64.00) --
	(347.07, 64.00) --
	(347.10, 64.00) --
	(347.11, 64.00) --
	(347.18, 64.00) --
	(347.27, 64.00) --
	(347.27, 64.02) --
	(347.30, 64.02) --
	(347.38, 64.02) --
	(347.61, 64.02) --
	(347.71, 64.02) --
	(347.78, 64.03) --
	(347.79, 64.03) --
	(347.81, 64.03) --
	(347.84, 64.03) --
	(347.89, 64.03) --
	(347.93, 64.04) --
	(347.97, 64.04) --
	(348.01, 64.04) --
	(348.02, 64.04) --
	(348.05, 64.04) --
	(348.11, 64.04) --
	(348.13, 64.04) --
	(348.15, 64.05) --
	(348.15, 64.05) --
	(348.20, 64.05) --
	(348.22, 64.05) --
	(348.25, 64.05) --
	(348.26, 64.05) --
	(348.28, 64.06) --
	(348.29, 64.06) --
	(348.31, 64.06) --
	(348.34, 64.06) --
	(348.34, 64.06) --
	(348.34, 64.10) --
	(348.37, 64.10) --
	(348.45, 64.13) --
	(348.48, 64.13) --
	(348.48, 64.13) --
	(348.49, 64.13) --
	(348.51, 64.13) --
	(348.51, 64.13) --
	(348.52, 64.13) --
	(348.53, 64.13) --
	(348.55, 64.13) --
	(348.56, 64.13) --
	(348.65, 64.13) --
	(348.79, 64.14) --
	(348.91, 64.14) --
	(349.00, 64.17) --
	(349.04, 64.17) --
	(349.08, 64.17) --
	(349.16, 64.18) --
	(349.17, 64.18) --
	(349.21, 64.19) --
	(349.21, 64.21) --
	(349.23, 64.21) --
	(349.24, 64.21) --
	(349.33, 64.21) --
	(349.33, 64.21) --
	(349.34, 64.21) --
	(349.36, 64.21) --
	(349.37, 64.21) --
	(349.37, 64.22) --
	(349.37, 64.21) --
	(349.38, 64.21) --
	(349.38, 64.21) --
	(349.49, 64.21) --
	(349.51, 64.22) --
	(349.51, 64.21) --
	(349.52, 64.23) --
	(349.54, 64.23) --
	(349.56, 64.23) --
	(349.59, 64.23) --
	(349.61, 64.23) --
	(349.64, 64.23) --
	(349.65, 64.23) --
	(349.65, 64.23) --
	(349.68, 64.24) --
	(349.69, 64.24) --
	(349.69, 64.24) --
	(349.69, 64.25) --
	(349.71, 64.25) --
	(349.72, 64.25) --
	(349.76, 64.29) --
	(349.77, 64.29) --
	(349.80, 64.29) --
	(349.80, 64.30) --
	(350.13, 64.30) --
	(350.21, 64.30) --
	(350.22, 64.30) --
	(350.22, 64.31) --
	(350.22, 64.31) --
	(350.23, 64.31) --
	(350.30, 64.31) --
	(350.30, 64.31) --
	(350.35, 64.31) --
	(350.35, 64.31) --
	(350.36, 64.31) --
	(350.36, 64.31) --
	(350.38, 64.31) --
	(350.41, 64.31) --
	(350.43, 64.31) --
	(350.43, 64.31) --
	(350.47, 64.31) --
	(350.54, 64.32) --
	(350.54, 64.32) --
	(350.54, 64.32) --
	(350.54, 64.32) --
	(350.57, 64.33) --
	(350.60, 64.33) --
	(350.63, 64.33) --
	(350.67, 64.33) --
	(350.71, 64.33) --
	(350.71, 64.33) --
	(350.72, 64.33) --
	(350.75, 64.33) --
	(350.76, 64.34) --
	(350.77, 64.38) --
	(350.80, 64.50) --
	(350.80, 64.50) --
	(350.81, 64.50) --
	(350.83, 64.50) --
	(350.91, 64.50) --
	(350.91, 64.50) --
	(351.36, 64.50) --
	(351.42, 64.50) --
	(351.42, 64.50) --
	(351.42, 64.50) --
	(351.42, 64.50) --
	(351.43, 64.50) --
	(351.44, 64.50) --
	(351.45, 64.50) --
	(351.49, 64.51) --
	(351.52, 64.51) --
	(351.52, 64.52) --
	(351.62, 64.52) --
	(351.65, 64.52) --
	(351.65, 64.52) --
	(351.69, 64.52) --
	(351.76, 64.52) --
	(351.78, 64.54) --
	(351.79, 64.54) --
	(351.80, 64.54) --
	(351.87, 64.54) --
	(351.87, 64.54) --
	(351.87, 64.54) --
	(351.93, 64.56) --
	(351.94, 64.57) --
	(352.01, 64.57) --
	(352.03, 64.57) --
	(352.06, 64.57) --
	(352.07, 64.57) --
	(352.08, 64.57) --
	(352.16, 64.57) --
	(352.17, 64.57) --
	(352.20, 64.57) --
	(352.25, 64.57) --
	(352.25, 64.57) --
	(352.33, 64.64) --
	(352.63, 64.65) --
	(352.65, 64.65) --
	(352.65, 64.65) --
	(352.65, 64.65) --
	(352.66, 64.65) --
	(352.69, 64.65) --
	(352.76, 64.65) --
	(352.78, 64.65) --
	(352.81, 64.65) --
	(352.83, 64.66) --
	(352.86, 64.66) --
	(352.91, 64.66) --
	(353.00, 64.66) --
	(353.01, 64.66) --
	(353.02, 64.66) --
	(353.04, 64.67) --
	(353.08, 64.69) --
	(353.09, 64.71) --
	(353.12, 64.71) --
	(353.28, 64.71) --
	(353.32, 64.71) --
	(353.32, 64.71) --
	(353.36, 64.71) --
	(353.40, 64.71) --
	(353.42, 64.71) --
	(353.50, 64.72) --
	(353.51, 64.73) --
	(353.68, 64.73) --
	(353.79, 64.74) --
	(353.88, 64.74) --
	(353.89, 64.74) --
	(353.90, 64.74) --
	(353.93, 64.74) --
	(353.94, 64.75) --
	(354.00, 64.75) --
	(354.01, 64.75) --
	(354.01, 64.76) --
	(354.04, 64.76) --
	(354.11, 64.76) --
	(354.20, 64.76) --
	(354.20, 64.76) --
	(354.24, 64.77) --
	(354.25, 64.77) --
	(354.27, 64.79) --
	(354.32, 64.79) --
	(354.37, 64.79) --
	(354.39, 64.81) --
	(354.41, 64.81) --
	(354.41, 64.83) --
	(354.42, 64.83) --
	(354.44, 64.83) --
	(354.49, 64.83) --
	(354.57, 64.83) --
	(354.58, 64.83) --
	(354.59, 64.83) --
	(354.62, 64.85) --
	(354.67, 64.85) --
	(354.71, 64.86) --
	(354.73, 64.86) --
	(354.73, 64.86) --
	(354.81, 64.86) --
	(354.82, 64.86) --
	(354.95, 64.86) --
	(355.17, 64.86) --
	(355.17, 64.86) --
	(355.17, 64.87) --
	(355.32, 64.87) --
	(355.33, 64.87) --
	(355.33, 64.88) --
	(355.34, 64.88) --
	(355.37, 64.88) --
	(355.37, 64.88) --
	(355.39, 64.88) --
	(355.43, 64.97) --
	(355.48, 64.98) --
	(355.52, 64.98) --
	(355.54, 64.98) --
	(355.61, 64.98) --
	(355.69, 64.99) --
	(355.71, 64.99) --
	(356.05, 64.99) --
	(356.05, 64.99) --
	(356.18, 64.99) --
	(356.25, 64.99) --
	(356.32, 64.99) --
	(356.33, 65.00) --
	(356.38, 65.00) --
	(356.50, 65.00) --
	(356.52, 65.00) --
	(356.53, 65.00) --
	(356.53, 65.00) --
	(356.55, 65.00) --
	(356.55, 65.00) --
	(356.57, 65.00) --
	(356.59, 65.02) --
	(356.60, 65.02) --
	(356.66, 65.02) --
	(356.66, 65.02) --
	(356.68, 65.02) --
	(356.69, 65.02) --
	(356.71, 65.05) --
	(356.75, 65.05) --
	(356.78, 65.05) --
	(356.78, 65.06) --
	(356.82, 65.06) --
	(356.85, 65.06) --
	(356.85, 65.06) --
	(356.86, 65.06) --
	(357.02, 65.06) --
	(357.02, 65.07) --
	(357.02, 65.07) --
	(357.07, 65.08) --
	(357.09, 65.09) --
	(357.12, 65.09) --
	(357.20, 65.09) --
	(357.20, 65.13) --
	(357.22, 65.13) --
	(357.26, 65.14) --
	(357.36, 65.14) --
	(357.57, 65.15) --
	(357.58, 65.15) --
	(357.58, 65.15) --
	(357.58, 65.15) --
	(357.60, 65.16) --
	(357.61, 65.16) --
	(357.73, 65.16) --
	(357.74, 65.18) --
	(357.75, 65.19) --
	(357.76, 65.19) --
	(357.79, 65.19) --
	(357.91, 65.19) --
	(357.93, 65.19) --
	(357.96, 65.20) --
	(358.00, 65.20) --
	(358.05, 65.21) --
	(358.08, 65.21) --
	(358.09, 65.23) --
	(358.09, 65.23) --
	(358.09, 65.23) --
	(358.10, 65.23) --
	(358.28, 65.23) --
	(358.28, 65.23) --
	(358.28, 65.23) --
	(358.29, 65.24) --
	(358.31, 65.24) --
	(358.32, 65.24) --
	(358.37, 65.25) --
	(358.45, 65.25) --
	(358.47, 65.25) --
	(358.48, 65.25) --
	(358.56, 65.25) --
	(358.77, 65.25) --
	(358.77, 65.25) --
	(358.88, 65.26) --
	(358.94, 65.26) --
	(358.98, 65.26) --
	(359.07, 65.29) --
	(359.07, 65.29) --
	(359.07, 65.29) --
	(359.12, 65.28) --
	(359.14, 65.28) --
	(359.15, 65.28) --
	(359.38, 65.28) --
	(359.39, 65.28) --
	(359.39, 65.28) --
	(359.47, 65.28) --
	(359.51, 65.28) --
	(359.51, 65.28) --
	(359.62, 65.29) --
	(359.64, 65.29) --
	(359.64, 65.29) --
	(359.64, 65.29) --
	(359.64, 65.29) --
	(359.71, 65.29) --
	(359.71, 65.29) --
	(359.72, 65.29) --
	(359.76, 65.29) --
	(359.77, 65.29) --
	(359.82, 65.29) --
	(359.93, 65.29) --
	(359.93, 65.29) --
	(359.93, 65.30) --
	(360.01, 65.30) --
	(360.02, 65.30) --
	(360.03, 65.30) --
	(360.03, 65.32) --
	(360.03, 65.31) --
	(360.04, 65.31) --
	(360.06, 65.32) --
	(360.14, 65.32) --
	(360.14, 65.33) --
	(360.17, 65.33) --
	(360.17, 65.33) --
	(360.19, 65.35) --
	(360.20, 65.35) --
	(360.20, 65.37) --
	(360.22, 65.37) --
	(360.22, 65.37) --
	(360.24, 65.37) --
	(360.26, 65.37) --
	(360.35, 65.37) --
	(360.38, 65.37) --
	(360.38, 65.38) --
	(360.38, 65.38) --
	(360.39, 65.38) --
	(360.39, 65.46) --
	(360.44, 65.46) --
	(360.45, 65.46) --
	(360.52, 65.46) --
	(360.56, 65.46) --
	(360.56, 65.46) --
	(360.65, 65.46) --
	(360.65, 65.46) --
	(360.72, 65.46) --
	(360.76, 65.48) --
	(360.76, 65.48) --
	(360.77, 65.50) --
	(360.88, 65.50) --
	(360.88, 65.51) --
	(361.18, 65.51) --
	(361.25, 65.51) --
	(361.32, 65.51) --
	(361.35, 65.51) --
	(361.35, 65.51) --
	(361.40, 65.51) --
	(361.43, 65.51) --
	(361.44, 65.51) --
	(361.50, 65.51) --
	(361.64, 65.51) --
	(361.64, 65.51) --
	(361.64, 65.51) --
	(361.64, 65.51) --
	(361.65, 65.51) --
	(361.71, 65.52) --
	(361.76, 65.52) --
	(361.76, 65.52) --
	(361.76, 65.52) --
	(361.78, 65.53) --
	(361.78, 65.53) --
	(361.92, 65.53) --
	(361.95, 65.53) --
	(361.96, 65.53) --
	(361.96, 65.53) --
	(361.97, 65.53) --
	(361.98, 65.53) --
	(361.98, 65.53) --
	(361.99, 65.53) --
	(361.99, 65.53) --
	(362.02, 65.54) --
	(362.12, 65.54) --
	(362.16, 65.55) --
	(362.48, 65.55) --
	(362.51, 65.55) --
	(362.60, 65.55) --
	(362.63, 65.55) --
	(362.63, 65.55) --
	(362.64, 65.55) --
	(362.66, 65.57) --
	(362.69, 65.57) --
	(362.70, 65.58) --
	(362.70, 65.58) --
	(362.76, 65.58) --
	(362.76, 65.58) --
	(362.79, 65.58) --
	(362.79, 65.62) --
	(362.81, 65.62) --
	(362.83, 65.63) --
	(362.90, 65.63) --
	(362.94, 65.63) --
	(362.98, 65.63) --
	(362.98, 65.63) --
	(363.04, 65.63) --
	(363.06, 65.64) --
	(363.07, 65.64) --
	(363.09, 65.65) --
	(363.10, 65.65) --
	(363.10, 65.65) --
	(363.12, 65.65) --
	(363.15, 65.65) --
	(363.15, 65.65) --
	(363.16, 65.65) --
	(363.18, 65.65) --
	(363.21, 65.65) --
	(363.24, 65.65) --
	(363.24, 65.65) --
	(363.33, 65.65) --
	(363.54, 65.65) --
	(363.66, 65.65) --
	(363.66, 65.65) --
	(363.70, 65.65) --
	(363.77, 65.70) --
	(363.78, 65.70) --
	(363.80, 65.72) --
	(363.83, 65.72) --
	(363.86, 65.73) --
	(363.87, 65.73) --
	(363.89, 65.74) --
	(363.91, 65.74) --
	(363.93, 65.75) --
	(363.99, 65.75) --
	(363.99, 65.75) --
	(364.05, 65.76) --
	(364.06, 65.76) --
	(364.06, 65.76) --
	(364.09, 65.76) --
	(364.10, 65.76) --
	(364.10, 65.76) --
	(364.13, 65.76) --
	(364.42, 65.79) --
	(364.42, 65.79) --
	(364.42, 65.83) --
	(364.47, 65.84) --
	(364.47, 65.84) --
	(364.52, 65.85) --
	(364.56, 65.85) --
	(364.66, 65.86) --
	(364.67, 65.86) --
	(364.67, 65.86) --
	(364.67, 65.86) --
	(364.74, 65.86) --
	(364.74, 65.86) --
	(364.79, 65.86) --
	(364.83, 65.86) --
	(364.88, 65.86) --
	(364.96, 65.86) --
	(365.00, 65.86) --
	(365.11, 65.86) --
	(365.12, 65.87) --
	(365.14, 65.87) --
	(365.18, 65.88) --
	(365.18, 65.88) --
	(365.30, 65.89) --
	(365.33, 65.90) --
	(365.35, 65.91) --
	(365.46, 65.91) --
	(365.51, 65.91) --
	(365.54, 65.96) --
	(365.56, 65.96) --
	(365.56, 65.96) --
	(365.56, 65.97) --
	(365.57, 65.97) --
	(365.61, 65.98) --
	(365.65, 65.97) --
	(365.66, 65.97) --
	(365.67, 65.97) --
	(365.67, 65.97) --
	(365.67, 65.97) --
	(365.67, 65.98) --
	(365.68, 65.98) --
	(365.69, 65.98) --
	(365.69, 66.00) --
	(365.73, 66.02) --
	(365.80, 66.02) --
	(365.80, 66.02) --
	(365.97, 66.03) --
	(365.98, 66.03) --
	(366.02, 66.03) --
	(366.02, 66.03) --
	(366.16, 66.03) --
	(366.16, 66.03) --
	(366.16, 66.03) --
	(366.17, 66.03) --
	(366.23, 66.05) --
	(366.36, 66.08) --
	(366.38, 66.08) --
	(366.38, 66.08) --
	(366.42, 66.08) --
	(366.42, 66.08) --
	(366.43, 66.08) --
	(366.47, 66.08) --
	(366.47, 66.08) --
	(366.50, 66.08) --
	(366.50, 66.08) --
	(366.50, 66.08) --
	(366.52, 66.08) --
	(366.54, 66.09) --
	(366.57, 66.09) --
	(366.58, 66.10) --
	(366.60, 66.10) --
	(366.60, 66.10) --
	(366.61, 66.10) --
	(366.61, 66.10) --
	(366.63, 66.10) --
	(366.71, 66.10) --
	(366.74, 66.10) --
	(366.74, 66.10) --
	(366.79, 66.10) --
	(366.79, 66.10) --
	(366.79, 66.10) --
	(366.81, 66.11) --
	(366.83, 66.11) --
	(366.83, 66.10) --
	(366.91, 66.11) --
	(367.00, 66.11) --
	(367.00, 66.11) --
	(367.03, 66.07) --
	(367.04, 66.07) --
	(367.34, 66.07) --
	(367.40, 66.07) --
	(367.45, 66.07) --
	(367.47, 66.07) --
	(367.47, 66.07) --
	(367.48, 66.07) --
	(367.48, 66.07) --
	(367.56, 66.08) --
	(367.57, 66.08) --
	(367.61, 66.08) --
	(367.63, 66.08) --
	(367.75, 66.08) --
	(367.75, 66.08) --
	(367.78, 66.09) --
	(367.81, 66.09) --
	(368.03, 66.09) --
	(368.03, 66.09) --
	(368.03, 66.10) --
	(368.03, 66.10) --
	(368.08, 66.10) --
	(368.14, 66.10) --
	(368.15, 66.10) --
	(368.16, 66.11) --
	(368.44, 66.11) --
	(368.52, 66.11) --
	(368.52, 66.11) --
	(368.52, 66.11) --
	(368.52, 66.11) --
	(368.53, 66.15) --
	(368.56, 66.15) --
	(368.66, 66.16) --
	(368.66, 66.16) --
	(368.68, 66.16) --
	(368.68, 66.16) --
	(368.77, 66.16) --
	(368.78, 66.16) --
	(368.81, 66.16) --
	(368.81, 66.16) --
	(368.83, 66.16) --
	(368.83, 66.16) --
	(368.84, 66.16) --
	(368.84, 66.16) --
	(368.85, 66.16) --
	(368.92, 66.16) --
	(368.95, 66.17) --
	(368.95, 66.17) --
	(368.96, 66.17) --
	(369.08, 66.17) --
	(369.08, 66.17) --
	(369.12, 66.17) --
	(369.13, 66.17) --
	(369.15, 66.17) --
	(369.16, 66.20) --
	(369.17, 66.20) --
	(369.17, 66.20) --
	(369.25, 66.20) --
	(369.26, 66.20) --
	(369.30, 66.20) --
	(369.30, 66.20) --
	(369.31, 66.20) --
	(369.32, 66.22) --
	(369.35, 66.22) --
	(369.35, 66.22) --
	(369.35, 66.22) --
	(369.35, 66.22) --
	(369.44, 66.22) --
	(369.44, 66.22) --
	(369.44, 66.22) --
	(369.44, 66.22) --
	(369.44, 66.23) --
	(369.52, 66.23) --
	(369.61, 66.23) --
	(369.68, 66.23) --
	(369.76, 66.23) --
	(369.84, 66.24) --
	(369.85, 66.24) --
	(369.85, 66.25) --
	(369.90, 66.25) --
	(369.96, 66.25) --
	(369.96, 66.25) --
	(369.99, 66.25) --
	(369.99, 66.25) --
	(369.99, 66.25) --
	(370.01, 66.25) --
	(370.07, 66.25) --
	(370.08, 66.26) --
	(370.09, 66.26) --
	(370.13, 66.26) --
	(370.14, 66.27) --
	(370.14, 66.27) --
	(370.15, 66.27) --
	(370.15, 66.27) --
	(370.17, 66.27) --
	(370.19, 66.29) --
	(370.19, 66.29) --
	(370.27, 66.29) --
	(370.28, 66.29) --
	(370.28, 66.30) --
	(370.28, 66.30) --
	(370.28, 66.30) --
	(370.30, 66.30) --
	(370.31, 66.30) --
	(370.31, 66.31) --
	(370.33, 66.31) --
	(370.39, 66.33) --
	(370.48, 66.32) --
	(370.48, 66.32) --
	(370.59, 66.32) --
	(370.59, 66.32) --
	(370.59, 66.32) --
	(370.59, 66.33) --
	(370.69, 66.33) --
	(370.69, 66.34) --
	(370.77, 66.34) --
	(370.79, 66.34) --
	(370.79, 66.34) --
	(370.80, 66.35) --
	(371.03, 66.36) --
	(371.05, 66.36) --
	(371.12, 66.36) --
	(371.14, 66.37) --
	(371.24, 66.37) --
	(371.33, 66.37) --
	(371.34, 66.37) --
	(371.44, 66.39) --
	(371.47, 66.39) --
	(371.53, 66.43) --
	(371.59, 66.43) --
	(371.61, 66.43) --
	(371.68, 66.43) --
	(371.68, 66.43) --
	(371.68, 66.43) --
	(371.69, 66.43) --
	(371.71, 66.43) --
	(371.73, 66.43) --
	(371.75, 66.43) --
	(371.79, 66.43) --
	(371.79, 66.43) --
	(371.80, 66.44) --
	(371.80, 66.44) --
	(371.83, 66.44) --
	(371.84, 66.44) --
	(371.89, 66.44) --
	(372.14, 66.44) --
	(372.20, 66.44) --
	(372.20, 66.44) --
	(372.20, 66.44) --
	(372.31, 66.44) --
	(372.35, 66.44) --
	(372.36, 66.44) --
	(372.37, 66.44) --
	(372.38, 66.44) --
	(372.40, 66.46) --
	(372.43, 66.46) --
	(372.48, 66.46) --
	(372.49, 66.49) --
	(372.49, 66.49) --
	(372.50, 66.49) --
	(372.51, 66.50) --
	(372.52, 66.50) --
	(372.54, 66.50) --
	(372.64, 66.50) --
	(372.65, 66.50) --
	(372.65, 66.50) --
	(372.65, 66.50) --
	(372.73, 66.50) --
	(372.73, 66.50) --
	(372.74, 66.50) --
	(372.74, 66.51) --
	(372.75, 66.51) --
	(372.83, 66.51) --
	(372.85, 66.51) --
	(372.85, 66.51) --
	(372.90, 66.51) --
	(372.93, 66.51) --
	(372.93, 66.51) --
	(372.95, 66.51) --
	(372.98, 66.51) --
	(373.01, 66.51) --
	(373.02, 66.51) --
	(373.04, 66.52) --
	(373.08, 66.52) --
	(373.11, 66.52) --
	(373.11, 66.52) --
	(373.11, 66.52) --
	(373.11, 66.52) --
	(373.11, 66.52) --
	(373.22, 66.52) --
	(373.40, 66.52) --
	(373.43, 66.52) --
	(373.50, 66.52) --
	(373.53, 66.53) --
	(373.57, 66.53) --
	(373.68, 66.54) --
	(373.68, 66.56) --
	(373.73, 66.56) --
	(373.74, 66.56) --
	(373.74, 66.56) --
	(373.77, 66.56) --
	(373.86, 66.57) --
	(373.89, 66.57) --
	(373.89, 66.57) --
	(373.92, 66.60) --
	(373.92, 66.61) --
	(373.95, 66.61) --
	(373.95, 66.61) --
	(373.98, 66.61) --
	(374.00, 66.61) --
	(374.04, 66.61) --
	(374.34, 66.62) --
	(374.35, 66.62) --
	(374.53, 66.64) --
	(374.56, 66.64) --
	(374.63, 66.64) --
	(374.73, 66.64) --
	(374.81, 66.64) --
	(374.82, 66.64) --
	(374.82, 66.64) --
	(374.91, 66.64) --
	(374.94, 66.64) --
	(374.99, 66.64) --
	(375.00, 66.64) --
	(375.04, 66.64) --
	(375.09, 66.64) --
	(375.14, 66.64) --
	(375.19, 66.64) --
	(375.20, 66.64) --
	(375.21, 66.64) --
	(375.22, 66.64) --
	(375.22, 66.65) --
	(375.22, 66.65) --
	(375.24, 66.66) --
	(375.25, 66.66) --
	(375.25, 66.65) --
	(375.26, 66.65) --
	(375.27, 66.65) --
	(375.29, 66.66) --
	(375.30, 66.67) --
	(375.30, 66.67) --
	(375.30, 66.67) --
	(375.31, 66.67) --
	(375.38, 66.67) --
	(375.39, 66.67) --
	(375.40, 66.67) --
	(375.41, 66.67) --
	(375.45, 66.67) --
	(375.45, 66.67) --
	(375.48, 66.67) --
	(375.49, 66.67) --
	(375.49, 66.67) --
	(375.49, 66.70) --
	(375.56, 66.78) --
	(375.56, 66.83) --
	(375.61, 66.83) --
	(375.61, 66.83) --
	(375.63, 66.84) --
	(375.71, 66.84) --
	(375.76, 66.85) --
	(375.89, 66.93) --
	(375.94, 66.93) --
	(375.94, 66.93) --
	(376.01, 66.93) --
	(376.04, 66.93) --
	(376.04, 66.95) --
	(376.04, 66.95) --
	(376.04, 66.95) --
	(376.05, 66.95) --
	(376.09, 66.97) --
	(376.10, 66.97) --
	(376.10, 66.97) --
	(376.16, 66.98) --
	(376.17, 66.98) --
	(376.19, 66.98) --
	(376.19, 66.98) --
	(376.23, 66.98) --
	(376.23, 66.98) --
	(376.24, 66.98) --
	(376.32, 66.98) --
	(376.33, 66.98) --
	(376.37, 66.98) --
	(376.40, 66.98) --
	(376.40, 66.98) --
	(376.40, 66.98) --
	(376.42, 66.98) --
	(376.44, 66.98) --
	(376.45, 66.99) --
	(376.46, 66.99) --
	(376.54, 66.99) --
	(376.55, 66.99) --
	(376.57, 67.00) --
	(376.63, 67.00) --
	(376.63, 67.00) --
	(376.63, 67.00) --
	(376.63, 67.00) --
	(376.64, 67.00) --
	(376.65, 67.00) --
	(376.70, 67.01) --
	(376.77, 67.02) --
	(376.77, 67.03) --
	(376.77, 67.03) --
	(376.79, 67.03) --
	(376.84, 67.03) --
	(376.89, 67.02) --
	(376.90, 67.02) --
	(376.95, 67.02) --
	(376.96, 67.02) --
	(377.06, 67.02) --
	(377.08, 67.02) --
	(377.11, 67.02) --
	(377.16, 67.02) --
	(377.17, 67.02) --
	(377.22, 67.03) --
	(377.25, 67.03) --
	(377.31, 67.03) --
	(377.31, 67.03) --
	(377.31, 67.03) --
	(377.34, 67.03) --
	(377.37, 67.03) --
	(377.41, 67.03) --
	(377.44, 67.03) --
	(377.45, 67.03) --
	(377.51, 67.04) --
	(377.55, 67.04) --
	(377.60, 67.04) --
	(377.62, 67.04) --
	(377.62, 67.05) --
	(377.65, 67.05) --
	(377.65, 67.05) --
	(377.69, 67.04) --
	(377.72, 67.04) --
	(377.75, 67.04) --
	(377.75, 67.04) --
	(377.78, 67.05) --
	(377.78, 67.05) --
	(377.79, 67.05) --
	(377.82, 67.05) --
	(377.84, 67.05) --
	(377.84, 67.05) --
	(377.85, 67.07) --
	(377.94, 67.08) --
	(378.12, 67.08) --
	(378.16, 67.08) --
	(378.16, 67.08) --
	(378.18, 67.08) --
	(378.27, 67.08) --
	(378.30, 67.08) --
	(378.30, 67.08) --
	(378.36, 67.08) --
	(378.37, 67.08) --
	(378.37, 67.08) --
	(378.39, 67.08) --
	(378.39, 67.08) --
	(378.42, 67.08) --
	(378.51, 67.08) --
	(378.52, 67.08) --
	(378.55, 67.08) --
	(378.55, 67.09) --
	(378.56, 67.09) --
	(378.56, 67.09) --
	(378.60, 67.09) --
	(378.62, 67.09) --
	(378.63, 67.09) --
	(378.63, 67.09) --
	(378.64, 67.09) --
	(378.65, 67.09) --
	(378.66, 67.09) --
	(378.67, 67.09) --
	(378.68, 67.12) --
	(378.72, 67.12) --
	(378.72, 67.12) --
	(378.72, 67.17) --
	(378.72, 67.17) --
	(378.72, 67.17) --
	(378.79, 67.17) --
	(378.79, 67.17) --
	(378.83, 67.18) --
	(378.84, 67.17) --
	(378.85, 67.24) --
	(378.88, 67.24) --
	(378.90, 67.24) --
	(378.95, 67.25) --
	(378.98, 67.25) --
	(379.04, 67.25) --
	(379.04, 67.25) --
	(379.04, 67.25) --
	(379.07, 67.25) --
	(379.09, 67.25) --
	(379.14, 67.25) --
	(379.19, 67.26) --
	(379.20, 67.32) --
	(379.36, 67.32) --
	(379.37, 67.32) --
	(379.42, 67.32) --
	(379.60, 67.35) --
	(379.63, 67.35) --
	(379.70, 67.34) --
	(379.72, 67.34) --
	(379.73, 67.33) --
	(379.75, 67.33) --
	(379.76, 67.33) --
	(379.76, 67.33) --
	(379.76, 67.33) --
	(379.76, 67.35) --
	(379.76, 67.36) --
	(379.83, 67.36) --
	(379.85, 67.36) --
	(379.86, 67.36) --
	(379.88, 67.36) --
	(379.89, 67.36) --
	(379.89, 67.36) --
	(379.89, 67.36) --
	(379.90, 67.37) --
	(379.90, 67.37) --
	(379.93, 67.37) --
	(379.96, 67.38) --
	(380.02, 67.38) --
	(380.03, 67.38) --
	(380.04, 67.39) --
	(380.06, 67.39) --
	(380.07, 67.39) --
	(380.09, 67.39) --
	(380.15, 67.39) --
	(380.15, 67.40) --
	(380.16, 67.40) --
	(380.17, 67.40) --
	(380.17, 67.40) --
	(380.19, 67.40) --
	(380.21, 67.40) --
	(380.21, 67.40) --
	(380.21, 67.40) --
	(380.23, 67.40) --
	(380.24, 67.40) --
	(380.25, 67.40) --
	(380.27, 67.42) --
	(380.28, 67.42) --
	(380.29, 67.42) --
	(380.31, 67.47) --
	(380.33, 67.48) --
	(380.33, 67.48) --
	(380.42, 67.48) --
	(380.42, 67.49) --
	(380.42, 67.49) --
	(380.45, 67.49) --
	(380.50, 67.49) --
	(380.50, 67.49) --
	(380.50, 67.49) --
	(380.58, 67.49) --
	(380.73, 67.49) --
	(380.79, 67.49) --
	(380.82, 67.49) --
	(380.96, 67.49) --
	(380.97, 67.49) --
	(381.03, 67.50) --
	(381.08, 67.50) --
	(381.09, 67.50) --
	(381.11, 67.56) --
	(381.13, 67.56) --
	(381.16, 67.56) --
	(381.21, 67.57) --
	(381.24, 67.59) --
	(381.28, 67.59) --
	(381.29, 67.59) --
	(381.36, 67.59) --
	(381.36, 67.59) --
	(381.37, 67.59) --
	(381.37, 67.59) --
	(381.38, 67.59) --
	(381.39, 67.59) --
	(381.42, 67.59) --
	(381.43, 67.59) --
	(381.44, 67.59) --
	(381.45, 67.59) --
	(381.52, 67.59) --
	(381.53, 67.59) --
	(381.55, 67.60) --
	(381.56, 67.60) --
	(381.57, 67.60) --
	(381.59, 67.60) --
	(381.61, 67.60) --
	(381.66, 67.60) --
	(381.67, 67.60) --
	(381.70, 67.60) --
	(381.70, 67.60) --
	(381.70, 67.60) --
	(381.79, 67.60) --
	(382.06, 67.61) --
	(382.13, 67.61) --
	(382.17, 67.61) --
	(382.17, 67.61) --
	(382.19, 67.62) --
	(382.28, 67.62) --
	(382.28, 67.62) --
	(382.31, 67.62) --
	(382.32, 67.62) --
	(382.33, 67.62) --
	(382.33, 67.61) --
	(382.34, 67.61) --
	(382.34, 67.62) --
	(382.34, 67.62) --
	(382.34, 67.61) --
	(382.35, 67.62) --
	(382.35, 67.63) --
	(382.36, 67.65) --
	(382.36, 67.65) --
	(382.37, 67.65) --
	(382.37, 67.65) --
	(382.41, 67.65) --
	(382.41, 67.65) --
	(382.42, 67.65) --
	(382.42, 67.66) --
	(382.46, 67.66) --
	(382.48, 67.66) --
	(382.49, 67.65) --
	(382.49, 67.78) --
	(382.52, 67.78) --
	(382.58, 67.78) --
	(382.58, 67.78) --
	(382.58, 67.78) --
	(382.58, 67.79) --
	(382.58, 67.79) --
	(382.58, 67.79) --
	(382.58, 67.79) --
	(382.60, 67.79) --
	(382.60, 67.79) --
	(382.61, 67.79) --
	(382.61, 67.79) --
	(382.61, 67.82) --
	(382.65, 67.82) --
	(382.66, 67.82) --
	(382.67, 67.89) --
	(382.69, 67.89) --
	(382.78, 67.89) --
	(382.83, 67.89) --
	(382.87, 67.89) --
	(382.92, 67.89) --
	(382.93, 67.89) --
	(383.00, 67.89) --
	(383.31, 67.89) --
	(383.31, 67.89) --
	(383.35, 67.89) --
	(383.39, 67.89) --
	(383.43, 67.89) --
	(383.44, 67.89) --
	(383.45, 67.90) --
	(383.46, 67.90) --
	(383.53, 67.90) --
	(383.55, 67.90) --
	(383.57, 67.90) --
	(383.57, 67.92) --
	(383.58, 67.92) --
	(383.62, 67.92) --
	(383.62, 67.93) --
	(383.62, 67.93) --
	(383.67, 68.06) --
	(383.68, 68.06) --
	(383.68, 68.06) --
	(383.68, 68.06) --
	(383.68, 68.09) --
	(383.71, 68.09) --
	(383.72, 68.09) --
	(383.72, 68.09) --
	(383.74, 68.10) --
	(383.74, 68.11) --
	(383.77, 68.12) --
	(383.80, 68.16) --
	(383.80, 68.16) --
	(383.80, 68.16) --
	(383.80, 68.16) --
	(383.83, 68.16) --
	(383.83, 68.16) --
	(383.83, 68.16) --
	(383.83, 68.16) --
	(383.83, 68.16) --
	(383.88, 68.17) --
	(383.92, 68.17) --
	(383.93, 68.18) --
	(383.95, 68.18) --
	(383.95, 68.18) --
	(383.97, 68.18) --
	(384.06, 68.18) --
	(384.10, 68.18) --
	(384.11, 68.19) --
	(384.39, 68.19) --
	(384.46, 68.19) --
	(384.63, 68.22) --
	(384.74, 68.22) --
	(384.79, 68.22) --
	(384.82, 68.23) --
	(384.82, 68.23) --
	(384.84, 68.24) --
	(384.86, 68.24) --
	(384.86, 68.24) --
	(384.86, 68.24) --
	(384.89, 68.24) --
	(384.89, 68.24) --
	(384.94, 68.26) --
	(384.96, 68.26) --
	(384.96, 68.29) --
	(384.97, 68.29) --
	(384.97, 68.29) --
	(384.97, 68.30) --
	(385.00, 68.30) --
	(385.05, 68.30) --
	(385.05, 68.30) --
	(385.07, 68.30) --
	(385.11, 68.30) --
	(385.11, 68.30) --
	(385.12, 68.30) --
	(385.13, 68.30) --
	(385.15, 68.30) --
	(385.15, 68.30) --
	(385.23, 68.30) --
	(385.24, 68.30) --
	(385.24, 68.30) --
	(385.26, 68.30) --
	(385.27, 68.30) --
	(385.32, 68.30) --
	(385.32, 68.32) --
	(385.32, 68.32) --
	(385.32, 68.32) --
	(385.39, 68.32) --
	(385.44, 68.33) --
	(385.47, 68.35) --
	(385.67, 68.35) --
	(385.67, 68.35) --
	(385.74, 68.35) --
	(385.79, 68.35) --
	(385.79, 68.35) --
	(385.79, 68.35) --
	(385.79, 68.35) --
	(385.82, 68.35) --
	(385.84, 68.38) --
	(385.84, 68.38) --
	(385.84, 68.38) --
	(385.88, 68.38) --
	(385.98, 68.38) --
	(385.99, 68.43) --
	(385.99, 68.43) --
	(386.00, 68.43) --
	(386.00, 68.44) --
	(386.02, 68.44) --
	(386.03, 68.44) --
	(386.03, 68.44) --
	(386.03, 68.45) --
	(386.05, 68.45) --
	(386.05, 68.45) --
	(386.06, 68.45) --
	(386.09, 68.45) --
	(386.09, 68.49) --
	(386.10, 68.49) --
	(386.11, 68.49) --
	(386.12, 68.49) --
	(386.17, 68.55) --
	(386.17, 68.55) --
	(386.17, 68.59) --
	(386.17, 68.59) --
	(386.17, 68.72) --
	(386.18, 68.72) --
	(386.22, 68.72) --
	(386.23, 68.72) --
	(386.23, 68.72) --
	(386.28, 68.72) --
	(386.31, 68.72) --
	(386.31, 68.73) --
	(386.34, 68.73) --
	(386.36, 68.74) --
	(386.37, 68.74) --
	(386.39, 68.75) --
	(386.40, 68.76) --
	(386.40, 68.80) --
	(386.40, 68.83) --
	(386.45, 68.83) --
	(386.45, 68.83) --
	(386.49, 68.83) --
	(386.50, 68.83) --
	(386.51, 68.83) --
	(386.53, 68.84) --
	(386.54, 68.84) --
	(386.55, 68.84) --
	(386.57, 68.87) --
	(386.57, 68.87) --
	(386.57, 68.87) --
	(386.61, 68.87) --
	(386.64, 68.88) --
	(386.65, 68.88) --
	(386.65, 68.88) --
	(386.73, 68.88) --
	(386.74, 68.90) --
	(386.78, 68.90) --
	(387.04, 68.90) --
	(387.05, 68.91) --
	(387.05, 68.91) --
	(387.07, 68.84) --
	(387.10, 68.84) --
	(387.10, 68.84) --
	(387.10, 68.84) --
	(387.12, 68.84) --
	(387.12, 68.84) --
	(387.12, 68.84) --
	(387.12, 68.84) --
	(387.15, 68.84) --
	(387.15, 68.84) --
	(387.22, 68.84) --
	(387.24, 68.84) --
	(387.27, 68.84) --
	(387.29, 68.84) --
	(387.29, 68.84) --
	(387.29, 68.84) --
	(387.41, 68.94) --
	(387.46, 68.94) --
	(387.46, 68.95) --
	(387.49, 68.99) --
	(387.51, 68.99) --
	(387.52, 68.99) --
	(387.54, 68.99) --
	(387.60, 68.99) --
	(387.60, 68.99) --
	(387.63, 68.99) --
	(387.65, 69.00) --
	(387.68, 69.01) --
	(387.69, 69.02) --
	(387.70, 69.02) --
	(387.70, 69.02) --
	(387.74, 69.02) --
	(387.79, 69.02) --
	(387.87, 69.02) --
	(387.95, 69.02) --
	(387.98, 69.03) --
	(388.09, 69.03) --
	(388.20, 69.03) --
	(388.25, 69.03) --
	(388.26, 69.04) --
	(388.27, 69.09) --
	(388.27, 69.09) --
	(388.28, 69.09) --
	(388.29, 69.09) --
	(388.33, 69.09) --
	(388.33, 69.09) --
	(388.33, 69.10) --
	(388.40, 69.10) --
	(388.44, 69.10) --
	(388.44, 69.10) --
	(388.44, 69.10) --
	(388.48, 69.10) --
	(388.51, 69.10) --
	(388.52, 69.10) --
	(388.52, 69.10) --
	(388.52, 69.10) --
	(388.52, 69.10) --
	(388.52, 69.11) --
	(388.60, 69.13) --
	(388.61, 69.13) --
	(388.62, 69.13) --
	(388.62, 69.13) --
	(388.63, 69.13) --
	(388.68, 69.15) --
	(388.71, 69.15) --
	(388.71, 69.15) --
	(388.72, 69.15) --
	(388.72, 69.15) --
	(388.74, 69.15) --
	(388.74, 69.15) --
	(388.78, 69.15) --
	(388.80, 69.15) --
	(388.81, 69.15) --
	(388.85, 69.16) --
	(388.85, 69.16) --
	(388.88, 69.16) --
	(388.88, 69.16) --
	(389.06, 69.16) --
	(389.06, 69.16) --
	(389.06, 69.16) --
	(389.19, 69.16) --
	(389.19, 69.16) --
	(389.27, 69.16) --
	(389.28, 69.16) --
	(389.29, 69.16) --
	(389.41, 69.16) --
	(389.51, 69.16) --
	(389.51, 69.19) --
	(389.54, 69.19) --
	(389.62, 69.19) --
	(389.62, 69.20) --
	(389.66, 69.20) --
	(389.69, 69.20) --
	(389.72, 69.20) --
	(389.72, 69.20) --
	(389.84, 69.20) --
	(389.86, 69.21) --
	(389.90, 69.23) --
	(389.92, 69.23) --
	(389.92, 69.23) --
	(389.94, 69.23) --
	(389.99, 69.23) --
	(390.03, 69.22) --
	(390.07, 69.24) --
	(390.16, 69.25) --
	(390.18, 69.25) --
	(390.18, 69.25) --
	(390.20, 69.25) --
	(390.22, 69.25) --
	(390.23, 69.25) --
	(390.23, 69.25) --
	(390.24, 69.23) --
	(390.24, 69.23) --
	(390.24, 69.24) --
	(390.24, 69.24) --
	(390.26, 69.24) --
	(390.26, 69.24) --
	(390.31, 69.25) --
	(390.49, 69.25) --
	(390.59, 69.25) --
	(390.60, 69.25) --
	(390.63, 69.25) --
	(390.67, 69.25) --
	(390.74, 69.26) --
	(390.81, 69.26) --
	(390.81, 69.26) --
	(390.83, 69.26) --
	(390.86, 69.26) --
	(390.86, 69.30) --
	(390.92, 69.30) --
	(390.94, 69.30) --
	(390.94, 69.31) --
	(390.94, 69.33) --
	(390.94, 69.33) --
	(390.96, 69.33) --
	(390.97, 69.33) --
	(390.99, 69.33) --
	(391.00, 69.34) --
	(391.01, 69.34) --
	(391.01, 69.34) --
	(391.06, 69.34) --
	(391.06, 69.34) --
	(391.10, 69.34) --
	(391.12, 69.34) --
	(391.20, 69.34) --
	(391.26, 69.37) --
	(391.31, 69.37) --
	(391.33, 69.43) --
	(391.37, 69.44) --
	(391.48, 69.44) --
	(391.48, 69.44) --
	(391.48, 69.44) --
	(391.49, 69.44) --
	(391.52, 69.44) --
	(391.72, 69.46) --
	(391.79, 69.46) --
	(391.84, 69.47) --
	(391.87, 69.47) --
	(391.87, 69.47) --
	(391.90, 69.47) --
	(391.91, 69.47) --
	(391.96, 69.48) --
	(391.96, 69.48) --
	(391.99, 69.48) --
	(392.00, 69.49) --
	(392.00, 69.49) --
	(392.07, 69.49) --
	(392.08, 69.49) --
	(392.16, 69.49) --
	(392.17, 69.49) --
	(392.17, 69.49) --
	(392.17, 69.50) --
	(392.17, 69.51) --
	(392.17, 69.51) --
	(392.18, 69.51) --
	(392.19, 69.51) --
	(392.19, 69.51) --
	(392.20, 69.52) --
	(392.21, 69.52) --
	(392.25, 69.52) --
	(392.28, 69.53) --
	(392.31, 69.57) --
	(392.31, 69.57) --
	(392.33, 69.57) --
	(392.34, 69.62) --
	(392.42, 69.63) --
	(392.51, 69.63) --
	(392.57, 69.66) --
	(392.58, 69.67) --
	(392.62, 69.67) --
	(392.66, 69.67) --
	(392.66, 69.68) --
	(392.71, 69.75) --
	(392.75, 69.75) --
	(392.76, 69.75) --
	(392.81, 69.75) --
	(392.83, 69.76) --
	(392.87, 69.76) --
	(392.87, 69.76) --
	(392.97, 69.76) --
	(393.11, 69.77) --
	(393.11, 69.78) --
	(393.21, 69.78) --
	(393.21, 69.83) --
	(393.21, 69.83) --
	(393.31, 69.83) --
	(393.31, 69.83) --
	(393.33, 69.83) --
	(393.35, 69.83) --
	(393.35, 69.85) --
	(393.36, 69.85) --
	(393.36, 69.86) --
	(393.38, 69.86) --
	(393.43, 69.86) --
	(393.44, 69.86) --
	(393.45, 69.86) --
	(393.58, 69.87) --
	(393.59, 69.87) --
	(393.59, 69.87) --
	(393.60, 69.87) --
	(393.64, 69.87) --
	(393.70, 69.88) --
	(393.72, 69.97) --
	(393.77, 69.97) --
	(393.77, 69.97) --
	(393.77, 69.97) --
	(393.77, 69.97) --
	(393.86, 69.98) --
	(393.88, 69.98) --
	(393.89, 69.99) --
	(393.89, 70.00) --
	(393.92, 70.02) --
	(393.93, 70.02) --
	(393.93, 70.02) --
	(394.09, 70.02) --
	(394.19, 70.02) --
	(394.25, 70.07) --
	(394.35, 70.07) --
	(394.42, 70.10) --
	(394.43, 70.11) --
	(394.46, 70.11) --
	(394.51, 70.12) --
	(394.53, 70.13) --
	(394.60, 70.16) --
	(394.62, 70.17) --
	(394.71, 70.17) --
	(394.72, 70.22) --
	(394.74, 70.23) --
	(394.84, 70.25) --
	(394.85, 70.25) --
	(394.95, 70.25) --
	(394.97, 70.24) --
	(395.01, 70.24) --
	(395.03, 70.24) --
	(395.13, 70.27) --
	(395.13, 70.27) --
	(395.16, 70.27) --
	(395.18, 70.29) --
	(395.40, 70.29) --
	(395.54, 70.29) --
	(395.63, 70.29) --
	(395.64, 70.29) --
	(395.68, 70.33) --
	(395.70, 70.34) --
	(395.71, 70.34) --
	(395.75, 70.35) --
	(395.76, 70.36) --
	(395.82, 70.38) --
	(395.83, 70.47) --
	(395.87, 70.47) --
	(395.87, 70.48) --
	(395.91, 70.48) --
	(395.95, 70.48) --
	(395.98, 70.48) --
	(395.98, 70.48) --
	(396.00, 70.49) --
	(396.00, 70.49) --
	(396.00, 70.49) --
	(396.01, 70.49) --
	(396.03, 70.49) --
	(396.06, 70.50) --
	(396.08, 70.50) --
	(396.08, 70.50) --
	(396.09, 70.50) --
	(396.09, 70.50) --
	(396.11, 70.51) --
	(396.11, 70.51) --
	(396.11, 70.51) --
	(396.12, 70.53) --
	(396.13, 70.53) --
	(396.13, 70.53) --
	(396.19, 70.53) --
	(396.19, 70.53) --
	(396.22, 70.53) --
	(396.28, 70.53) --
	(396.29, 70.55) --
	(396.29, 70.55) --
	(396.34, 70.56) --
	(396.35, 70.56) --
	(396.82, 70.56) --
	(396.83, 70.56) --
	(396.86, 70.56) --
	(396.90, 70.56) --
	(396.92, 70.56) --
	(396.92, 70.56) --
	(396.99, 70.56) --
	(397.08, 70.56) --
	(397.10, 70.61) --
	(397.12, 70.62) --
	(397.15, 70.62) --
	(397.16, 70.64) --
	(397.20, 70.69) --
	(397.22, 70.70) --
	(397.22, 70.70) --
	(397.24, 70.70) --
	(397.25, 70.70) --
	(397.26, 70.70) --
	(397.29, 70.73) --
	(397.31, 70.73) --
	(397.35, 70.73) --
	(397.35, 70.76) --
	(397.35, 70.78) --
	(397.35, 70.78) --
	(397.38, 70.78) --
	(397.41, 70.78) --
	(397.44, 70.78) --
	(397.53, 70.81) --
	(397.59, 70.81) --
	(397.59, 70.81) --
	(397.59, 70.81) --
	(397.59, 70.81) --
	(397.60, 70.81) --
	(397.68, 70.81) --
	(397.68, 70.81) --
	(397.95, 70.81) --
	(398.07, 70.81) --
	(398.07, 70.81) --
	(398.07, 70.81) --
	(398.07, 70.81) --
	(398.07, 70.81) --
	(398.07, 70.81) --
	(398.11, 70.84) --
	(398.13, 70.85) --
	(398.14, 70.86) --
	(398.14, 70.86) --
	(398.16, 70.86) --
	(398.20, 70.86) --
	(398.21, 70.86) --
	(398.22, 70.86) --
	(398.22, 70.86) --
	(398.22, 70.87) --
	(398.23, 70.87) --
	(398.23, 70.87) --
	(398.24, 70.87) --
	(398.29, 70.87) --
	(398.33, 70.87) --
	(398.35, 70.87) --
	(398.41, 70.87) --
	(398.41, 70.88) --
	(398.41, 70.88) --
	(398.42, 70.88) --
	(398.44, 70.88) --
	(398.47, 70.93) --
	(398.47, 70.93) --
	(398.51, 70.93) --
	(398.57, 70.95) --
	(398.60, 70.94) --
	(398.61, 70.96) --
	(398.61, 70.99) --
	(398.61, 70.99) --
	(398.61, 70.99) --
	(398.64, 70.99) --
	(398.67, 70.99) --
	(398.78, 70.99) --
	(398.80, 70.99) --
	(398.80, 71.00) --
	(398.81, 71.02) --
	(398.81, 71.02) --
	(398.81, 71.03) --
	(398.82, 71.03) --
	(398.82, 71.03) --
	(398.83, 71.03) --
	(398.85, 71.05) --
	(398.89, 71.05) --
	(398.90, 71.05) --
	(398.92, 71.05) --
	(398.98, 71.06) --
	(399.28, 71.06) --
	(399.29, 71.06) --
	(399.29, 71.06) --
	(399.32, 71.07) --
	(399.33, 71.07) --
	(399.35, 71.08) --
	(399.39, 71.09) --
	(399.39, 71.09) --
	(399.39, 71.09) --
	(399.41, 71.09) --
	(399.42, 71.09) --
	(399.42, 71.09) --
	(399.43, 71.09) --
	(399.46, 71.09) --
	(399.51, 71.09) --
	(399.52, 71.10) --
	(399.54, 71.10) --
	(399.55, 71.10) --
	(399.59, 71.11) --
	(399.60, 71.11) --
	(399.60, 71.12) --
	(399.61, 71.12) --
	(399.64, 71.12) --
	(399.67, 71.14) --
	(399.67, 71.14) --
	(399.69, 71.15) --
	(399.72, 71.16) --
	(399.72, 71.16) --
	(399.87, 71.17) --
	(399.91, 71.19) --
	(399.95, 71.19) --
	(400.00, 71.19) --
	(400.00, 71.19) --
	(400.02, 71.19) --
	(400.05, 71.20) --
	(400.05, 71.23) --
	(400.10, 71.24) --
	(400.13, 71.24) --
	(400.15, 71.24) --
	(400.32, 71.27) --
	(400.37, 71.27) --
	(400.41, 71.27) --
	(400.45, 71.28) --
	(400.46, 71.28) --
	(400.51, 71.28) --
	(400.54, 71.28) --
	(400.57, 71.28) --
	(400.57, 71.28) --
	(400.65, 71.28) --
	(400.74, 71.28) --
	(400.75, 71.28) --
	(400.82, 71.28) --
	(400.82, 71.28) --
	(400.82, 71.28) --
	(400.82, 71.28) --
	(400.94, 71.28) --
	(400.97, 71.32) --
	(400.99, 71.32) --
	(400.99, 71.32) --
	(401.03, 71.32) --
	(401.04, 71.32) --
	(401.06, 71.32) --
	(401.07, 71.32) --
	(401.07, 71.32) --
	(401.16, 71.32) --
	(401.34, 71.34) --
	(401.56, 71.34) --
	(401.67, 71.34) --
	(401.72, 71.34) --
	(401.87, 71.35) --
	(401.87, 71.35) --
	(402.06, 71.36) --
	(402.07, 71.36) --
	(402.07, 71.38) --
	(402.15, 71.38) --
	(402.36, 71.38) --
	(402.39, 71.38) --
	(402.52, 71.38) --
	(402.73, 71.41) --
	(403.02, 71.41) --
	(403.02, 71.42) --
	(403.05, 71.42) --
	(403.06, 71.42) --
	(403.09, 71.43) --
	(403.18, 71.43) --
	(403.19, 71.43) --
	(403.19, 71.43) --
	(403.20, 71.43) --
	(403.31, 71.43) --
	(403.32, 71.43) --
	(403.32, 71.45) --
	(403.36, 71.49) --
	(403.39, 71.49) --
	(403.41, 71.50) --
	(403.42, 71.51) --
	(403.43, 71.51) --
	(403.53, 71.51) --
	(403.54, 71.51) --
	(403.55, 71.51) --
	(403.55, 71.54) --
	(403.59, 71.54) --
	(403.64, 71.54) --
	(403.64, 71.54) --
	(403.64, 71.54) --
	(403.64, 71.57) --
	(403.67, 71.57) --
	(403.67, 71.57) --
	(403.68, 71.57) --
	(403.68, 71.57) --
	(403.68, 71.57) --
	(403.71, 71.60) --
	(403.76, 71.61) --
	(403.78, 71.61) --
	(403.82, 71.70) --
	(404.01, 71.70) --
	(404.11, 71.71) --
	(404.11, 71.71) --
	(404.11, 71.71) --
	(404.11, 71.71) --
	(404.12, 71.72) --
	(404.12, 71.72) --
	(404.12, 71.72) --
	(404.12, 71.72) --
	(404.13, 71.72) --
	(404.21, 71.72) --
	(404.26, 71.72) --
	(404.26, 71.72) --
	(404.29, 71.72) --
	(404.31, 71.72) --
	(404.32, 71.72) --
	(404.34, 71.73) --
	(404.35, 71.73) --
	(404.36, 71.73) --
	(404.37, 71.73) --
	(404.37, 71.73) --
	(404.43, 71.73) --
	(404.47, 71.73) --
	(404.49, 71.73) --
	(404.50, 71.74) --
	(404.50, 71.74) --
	(404.59, 71.74) --
	(404.62, 71.75) --
	(404.62, 71.75) --
	(404.62, 71.75) --
	(404.63, 71.76) --
	(404.65, 71.76) --
	(404.65, 71.76) --
	(404.66, 71.78) --
	(404.68, 71.78) --
	(404.68, 71.78) --
	(404.68, 71.78) --
	(404.68, 71.78) --
	(404.71, 71.78) --
	(404.74, 71.78) --
	(404.74, 71.78) --
	(404.74, 71.78) --
	(404.74, 71.78) --
	(404.76, 71.79) --
	(404.77, 71.79) --
	(404.79, 71.79) --
	(404.80, 71.79) --
	(404.80, 71.79) --
	(404.84, 71.79) --
	(404.85, 71.79) --
	(404.88, 71.79) --
	(404.91, 71.79) --
	(404.94, 71.79) --
	(404.96, 71.81) --
	(404.98, 71.81) --
	(404.99, 71.81) --
	(405.09, 71.82) --
	(405.10, 71.82) --
	(405.15, 71.82) --
	(405.15, 71.82) --
	(405.15, 71.82) --
	(405.37, 71.82) --
	(405.37, 71.82) --
	(405.40, 71.85) --
	(405.45, 71.85) --
	(405.47, 71.90) --
	(405.50, 71.92) --
	(405.50, 71.94) --
	(405.55, 71.93) --
	(405.59, 71.93) --
	(405.61, 71.93) --
	(405.66, 71.93) --
	(405.68, 71.94) --
	(405.74, 71.94) --
	(405.74, 71.94) --
	(405.74, 71.94) --
	(405.74, 71.94) --
	(405.75, 71.94) --
	(405.77, 71.94) --
	(405.78, 71.97) --
	(405.82, 71.97) --
	(405.83, 71.97) --
	(405.83, 71.98) --
	(405.84, 71.98) --
	(405.84, 71.98) --
	(405.84, 71.99) --
	(405.84, 72.04) --
	(405.85, 72.04) --
	(405.86, 72.05) --
	(405.86, 72.06) --
	(405.95, 72.06) --
	(405.95, 72.11) --
	(405.96, 72.11) --
	(406.01, 72.11) --
	(406.02, 72.11) --
	(406.06, 72.11) --
	(406.07, 72.11) --
	(406.07, 72.11) --
	(406.10, 72.11) --
	(406.12, 72.11) --
	(406.18, 72.13) --
	(406.18, 72.13) --
	(406.21, 72.13) --
	(406.21, 72.13) --
	(406.22, 72.15) --
	(406.26, 72.15) --
	(406.36, 72.16) --
	(406.38, 72.16) --
	(406.38, 72.16) --
	(406.39, 72.19) --
	(406.41, 72.19) --
	(406.48, 72.20) --
	(406.48, 72.22) --
	(406.52, 72.23) --
	(406.58, 72.23) --
	(406.69, 72.33) --
	(406.71, 72.33) --
	(406.72, 72.34) --
	(406.72, 72.33) --
	(406.76, 72.34) --
	(406.93, 72.34) --
	(406.98, 72.34) --
	(406.98, 72.35) --
	(406.98, 72.36) --
	(406.99, 72.43) --
	(407.00, 72.43) --
	(407.02, 72.44) --
	(407.02, 72.46) --
	(407.02, 72.46) --
	(407.02, 72.46) --
	(407.02, 72.49) --
	(407.03, 72.49) --
	(407.05, 72.49) --
	(407.07, 72.50) --
	(407.09, 72.50) --
	(407.09, 72.50) --
	(407.09, 72.50) --
	(407.10, 72.50) --
	(407.10, 72.50) --
	(407.13, 72.50) --
	(407.17, 72.50) --
	(407.18, 72.50) --
	(407.18, 72.50) --
	(407.23, 72.51) --
	(407.25, 72.51) --
	(407.34, 72.51) --
	(407.39, 72.51) --
	(407.40, 72.51) --
	(407.41, 72.51) --
	(407.43, 72.52) --
	(407.43, 72.54) --
	(407.45, 72.51) --
	(407.49, 72.52) --
	(407.50, 72.52) --
	(407.58, 72.52) --
	(407.61, 72.53) --
	(407.61, 72.54) --
	(407.64, 72.54) --
	(407.67, 72.58) --
	(407.84, 72.58) --
	(407.85, 72.58) --
	(407.85, 72.59) --
	(407.87, 72.59) --
	(407.88, 72.59) --
	(407.89, 72.60) --
	(407.90, 72.59) --
	(407.92, 72.61) --
	(407.94, 72.61) --
	(407.97, 72.61) --
	(407.97, 72.61) --
	(407.98, 72.61) --
	(407.98, 72.61) --
	(408.00, 72.61) --
	(408.01, 72.61) --
	(408.05, 72.61) --
	(408.05, 72.61) --
	(408.10, 72.61) --
	(408.11, 72.62) --
	(408.11, 72.62) --
	(408.12, 72.62) --
	(408.13, 72.63) --
	(408.14, 72.63) --
	(408.15, 72.63) --
	(408.15, 72.63) --
	(408.19, 72.64) --
	(408.27, 72.64) --
	(408.28, 72.66) --
	(408.29, 72.66) --
	(408.29, 72.66) --
	(408.30, 72.67) --
	(408.30, 72.67) --
	(408.35, 72.68) --
	(408.36, 72.68) --
	(408.37, 72.70) --
	(408.41, 72.69) --
	(408.47, 72.69) --
	(408.47, 72.69) --
	(408.47, 72.70) --
	(408.47, 72.70) --
	(408.47, 72.80) --
	(408.48, 72.80) --
	(408.50, 72.80) --
	(408.50, 72.81) --
	(408.50, 72.81) --
	(408.53, 72.81) --
	(408.55, 72.81) --
	(408.55, 72.81) --
	(408.57, 72.81) --
	(408.57, 72.81) --
	(408.61, 72.82) --
	(408.62, 72.82) --
	(408.65, 72.82) --
	(408.66, 72.82) --
	(408.68, 72.82) --
	(408.83, 72.85) --
	(408.84, 72.86) --
	(408.98, 72.86) --
	(409.06, 72.86) --
	(409.17, 72.86) --
	(409.22, 72.87) --
	(409.25, 72.87) --
	(409.25, 72.88) --
	(409.26, 72.88) --
	(409.26, 72.88) --
	(409.33, 72.89) --
	(409.33, 72.89) --
	(409.41, 72.90) --
	(409.46, 72.90) --
	(409.47, 72.90) --
	(409.47, 72.92) --
	(409.47, 72.92) --
	(409.48, 72.92) --
	(409.48, 72.92) --
	(409.48, 72.92) --
	(409.48, 72.94) --
	(409.49, 72.94) --
	(409.49, 72.94) --
	(409.50, 72.95) --
	(409.51, 72.95) --
	(409.51, 72.95) --
	(409.52, 72.96) --
	(409.55, 72.96) --
	(409.57, 72.96) --
	(409.63, 72.96) --
	(409.63, 72.97) --
	(409.63, 72.97) --
	(409.63, 72.97) --
	(409.65, 73.05) --
	(409.66, 73.05) --
	(409.68, 73.06) --
	(409.72, 73.06) --
	(409.73, 73.06) --
	(409.77, 73.06) --
	(409.78, 73.06) --
	(409.82, 73.06) --
	(409.85, 73.06) --
	(409.91, 73.09) --
	(409.91, 73.09) --
	(409.95, 73.09) --
	(410.14, 73.09) --
	(410.14, 73.09) --
	(410.18, 73.09) --
	(410.33, 73.11) --
	(410.36, 73.12) --
	(410.37, 73.12) --
	(410.37, 73.12) --
	(410.45, 73.12) --
	(410.45, 73.12) --
	(410.46, 73.13) --
	(410.46, 73.13) --
	(410.46, 73.13) --
	(410.46, 73.13) --
	(410.56, 73.13) --
	(410.59, 73.13) --
	(410.61, 73.14) --
	(410.75, 73.15) --
	(410.76, 73.15) --
	(410.76, 73.15) --
	(410.76, 73.15) --
	(410.76, 73.15) --
	(410.76, 73.15) --
	(410.76, 73.15) --
	(410.77, 73.15) --
	(410.80, 73.15) --
	(410.80, 73.15) --
	(410.80, 73.15) --
	(410.81, 73.15) --
	(410.82, 73.15) --
	(410.84, 73.15) --
	(410.85, 73.15) --
	(410.85, 73.15) --
	(410.93, 73.17) --
	(410.93, 73.17) --
	(410.95, 73.17) --
	(411.00, 73.17) --
	(411.01, 73.23) --
	(411.01, 73.23) --
	(411.01, 73.23) --
	(411.01, 73.23) --
	(411.01, 73.23) --
	(411.01, 73.23) --
	(411.02, 73.24) --
	(411.02, 73.24) --
	(411.02, 73.24) --
	(411.06, 73.24) --
	(411.09, 73.24) --
	(411.10, 73.24) --
	(411.11, 73.24) --
	(411.11, 73.24) --
	(411.12, 73.24) --
	(411.13, 73.24) --
	(411.14, 73.24) --
	(411.14, 73.24) --
	(411.14, 73.24) --
	(411.32, 73.24) --
	(411.53, 73.25) --
	(411.54, 73.25) --
	(411.57, 73.25) --
	(411.57, 73.26) --
	(411.57, 73.27) --
	(411.57, 73.27) --
	(411.64, 73.27) --
	(411.67, 73.27) --
	(411.67, 73.28) --
	(411.68, 73.30) --
	(411.68, 73.33) --
	(411.74, 73.33) --
	(411.77, 73.33) --
	(411.79, 73.36) --
	(411.83, 73.36) --
	(411.84, 73.39) --
	(411.84, 73.39) --
	(411.84, 73.39) --
	(411.86, 73.41) --
	(411.89, 73.41) --
	(411.89, 73.41) --
	(411.90, 73.41) --
	(411.91, 73.41) --
	(411.91, 73.41) --
	(411.93, 73.41) --
	(411.93, 73.41) --
	(411.93, 73.41) --
	(411.94, 73.42) --
	(411.97, 73.43) --
	(411.97, 73.43) --
	(411.99, 73.43) --
	(412.03, 73.43) --
	(412.04, 73.43) --
	(412.06, 73.43) --
	(412.08, 73.43) --
	(412.08, 73.43) --
	(412.08, 73.43) --
	(412.09, 73.47) --
	(412.10, 73.48) --
	(412.11, 73.54) --
	(412.16, 73.54) --
	(412.17, 73.54) --
	(412.19, 73.55) --
	(412.27, 73.55) --
	(412.33, 73.55) --
	(412.34, 73.56) --
	(412.34, 73.56) --
	(412.34, 73.56) --
	(412.34, 73.56) --
	(412.35, 73.56) --
	(412.35, 73.56) --
	(412.36, 73.56) --
	(412.43, 73.56) --
	(412.45, 73.56) --
	(412.52, 73.56) --
	(412.72, 73.56) --
	(412.72, 73.56) --
	(412.78, 73.56) --
	(412.78, 73.57) --
	(412.84, 73.58) --
	(412.86, 73.58) --
	(412.86, 73.58) --
	(412.86, 73.58) --
	(412.88, 73.58) --
	(412.90, 73.58) --
	(412.92, 73.59) --
	(412.96, 73.60) --
	(412.96, 73.60) --
	(412.97, 73.60) --
	(413.02, 73.60) --
	(413.08, 73.60) --
	(413.09, 73.61) --
	(413.09, 73.61) --
	(413.10, 73.61) --
	(413.10, 73.61) --
	(413.12, 73.61) --
	(413.13, 73.61) --
	(413.19, 73.61) --
	(413.20, 73.61) --
	(413.20, 73.61) --
	(413.20, 73.61) --
	(413.20, 73.61) --
	(413.21, 73.61) --
	(413.27, 73.61) --
	(413.29, 73.62) --
	(413.30, 73.63) --
	(413.36, 73.63) --
	(413.36, 73.64) --
	(413.37, 73.64) --
	(413.37, 73.71) --
	(413.38, 73.71) --
	(413.38, 73.71) --
	(413.39, 73.71) --
	(413.39, 73.71) --
	(413.40, 73.71) --
	(413.41, 73.71) --
	(413.42, 73.71) --
	(413.43, 73.72) --
	(413.43, 73.72) --
	(413.44, 73.75) --
	(413.44, 73.75) --
	(413.44, 73.75) --
	(413.47, 73.75) --
	(413.47, 73.75) --
	(413.47, 73.78) --
	(413.47, 73.78) --
	(413.48, 73.78) --
	(413.49, 73.78) --
	(413.53, 73.78) --
	(413.54, 73.79) --
	(413.56, 73.79) --
	(413.57, 73.79) --
	(413.59, 73.79) --
	(413.59, 73.79) --
	(413.59, 73.79) --
	(413.62, 73.79) --
	(413.68, 73.79) --
	(413.70, 73.80) --
	(413.72, 73.80) --
	(413.75, 73.80) --
	(413.78, 73.81) --
	(413.81, 73.81) --
	(413.82, 73.82) --
	(413.94, 73.82) --
	(413.94, 73.82) --
	(413.94, 73.82) --
	(413.96, 73.95) --
	(413.98, 73.97) --
	(414.09, 73.97) --
	(414.09, 73.97) --
	(414.15, 73.97) --
	(414.15, 73.98) --
	(414.16, 73.98) --
	(414.16, 73.98) --
	(414.17, 73.98) --
	(414.23, 73.98) --
	(414.24, 74.00) --
	(414.24, 74.00) --
	(414.26, 73.99) --
	(414.29, 73.99) --
	(414.33, 73.99) --
	(414.37, 73.99) --
	(414.44, 74.00) --
	(414.44, 74.00) --
	(414.46, 74.01) --
	(414.48, 74.01) --
	(414.48, 74.01) --
	(414.48, 74.01) --
	(414.52, 74.01) --
	(414.52, 74.02) --
	(414.53, 74.02) --
	(414.54, 74.03) --
	(414.58, 74.03) --
	(414.58, 74.03) --
	(414.59, 74.03) --
	(414.59, 74.03) --
	(414.59, 74.03) --
	(414.59, 74.03) --
	(414.61, 74.03) --
	(414.62, 74.03) --
	(414.62, 74.04) --
	(414.64, 74.04) --
	(414.65, 74.04) --
	(414.66, 74.04) --
	(414.66, 74.04) --
	(414.69, 74.04) --
	(414.72, 74.04) --
	(414.72, 74.05) --
	(414.72, 74.05) --
	(414.72, 74.05) --
	(414.75, 74.06) --
	(414.80, 74.06) --
	(414.80, 74.06) --
	(414.83, 74.06) --
	(414.83, 74.06) --
	(414.83, 74.06) --
	(414.83, 74.06) --
	(414.85, 74.06) --
	(414.97, 74.06) --
	(415.05, 74.06) --
	(415.15, 74.06) --
	(415.23, 74.06) --
	(415.24, 74.07) --
	(415.24, 74.06) --
	(415.28, 74.07) --
	(415.31, 74.07) --
	(415.31, 74.08) --
	(415.31, 74.08) --
	(415.33, 74.08) --
	(415.33, 74.08) --
	(415.33, 74.09) --
	(415.33, 74.09) --
	(415.33, 74.09) --
	(415.33, 74.09) --
	(415.34, 74.09) --
	(415.35, 74.10) --
	(415.36, 74.10) --
	(415.45, 74.10) --
	(415.45, 74.10) --
	(415.46, 74.11) --
	(415.48, 74.11) --
	(415.49, 74.11) --
	(415.49, 74.11) --
	(415.51, 74.12) --
	(415.52, 74.12) --
	(415.53, 74.12) --
	(415.53, 74.12) --
	(415.53, 74.12) --
	(415.54, 74.12) --
	(415.55, 74.12) --
	(415.56, 74.13) --
	(415.57, 74.13) --
	(415.57, 74.13) --
	(415.57, 74.13) --
	(415.60, 74.13) --
	(415.60, 74.13) --
	(415.60, 74.13) --
	(415.64, 74.13) --
	(415.66, 74.13) --
	(415.67, 74.13) --
	(415.67, 74.13) --
	(415.68, 74.13) --
	(415.68, 74.14) --
	(415.69, 74.14) --
	(415.70, 74.14) --
	(415.72, 74.15) --
	(415.77, 74.15) --
	(415.80, 74.15) --
	(415.82, 74.15) --
	(415.82, 74.15) --
	(415.83, 74.15) --
	(415.84, 74.14) --
	(415.84, 74.15) --
	(415.84, 74.15) --
	(415.86, 74.15) --
	(415.88, 74.15) --
	(415.89, 74.15) --
	(415.89, 74.15) --
	(415.99, 74.15) --
	(416.00, 74.16) --
	(416.01, 74.16) --
	(416.01, 74.16) --
	(416.08, 74.16) --
	(416.15, 74.16) --
	(416.38, 74.16) --
	(416.48, 74.16) --
	(416.53, 74.16) --
	(416.53, 74.16) --
	(416.57, 74.16) --
	(416.58, 74.16) --
	(416.58, 74.16) --
	(416.60, 74.16) --
	(416.60, 74.16) --
	(416.61, 74.16) --
	(416.62, 74.16) --
	(416.63, 74.16) --
	(416.66, 74.17) --
	(416.69, 74.17) --
	(416.69, 74.17) --
	(416.70, 74.17) --
	(416.71, 74.17) --
	(416.71, 74.18) --
	(416.73, 74.18) --
	(416.73, 74.18) --
	(416.76, 74.18) --
	(416.76, 74.18) --
	(416.77, 74.18) --
	(416.78, 74.18) --
	(416.78, 74.18) --
	(416.78, 74.18) --
	(416.79, 74.18) --
	(416.81, 74.18) --
	(416.86, 74.18) --
	(416.87, 74.19) --
	(416.88, 74.21) --
	(416.91, 74.21) --
	(416.92, 74.21) --
	(416.92, 74.21) --
	(416.92, 74.21) --
	(416.93, 74.21) --
	(416.93, 74.21) --
	(416.95, 74.21) --
	(416.96, 74.21) --
	(416.96, 74.21) --
	(416.97, 74.21) --
	(416.99, 74.21) --
	(416.99, 74.21) --
	(417.04, 74.21) --
	(417.06, 74.21) --
	(417.07, 74.22) --
	(417.07, 74.22) --
	(417.08, 74.22) --
	(417.08, 74.22) --
	(417.08, 74.22) --
	(417.08, 74.22) --
	(417.08, 74.22) --
	(417.08, 74.22) --
	(417.08, 74.22) --
	(417.08, 74.22) --
	(417.08, 74.22) --
	(417.09, 74.22) --
	(417.09, 74.22) --
	(417.12, 74.23) --
	(417.13, 74.23) --
	(417.13, 74.23) --
	(417.13, 74.24) --
	(417.13, 74.24) --
	(417.13, 74.24) --
	(417.14, 74.23) --
	(417.16, 74.23) --
	(417.21, 74.24) --
	(417.21, 74.24) --
	(417.21, 74.24) --
	(417.21, 74.24) --
	(417.22, 74.24) --
	(417.23, 74.24) --
	(417.24, 74.25) --
	(417.24, 74.27) --
	(417.24, 74.30) --
	(417.25, 74.31) --
	(417.25, 74.31) --
	(417.26, 74.31) --
	(417.26, 74.31) --
	(417.27, 74.31) --
	(417.30, 74.31) --
	(417.30, 74.31) --
	(417.42, 74.31) --
	(417.61, 74.31) --
	(417.67, 74.31) --
	(417.67, 74.31) --
	(417.69, 74.31) --
	(417.70, 74.31) --
	(417.76, 74.31) --
	(417.76, 74.31) --
	(417.77, 74.31) --
	(417.78, 74.31) --
	(417.79, 74.31) --
	(417.82, 74.31) --
	(417.83, 74.31) --
	(417.83, 74.31) --
	(417.83, 74.31) --
	(417.86, 74.31) --
	(417.88, 74.32) --
	(417.89, 74.32) --
	(417.89, 74.32) --
	(417.92, 74.32) --
	(417.94, 74.32) --
	(417.96, 74.32) --
	(417.96, 74.33) --
	(417.97, 74.33) --
	(417.97, 74.33) --
	(417.98, 74.33) --
	(417.98, 74.07) --
	(417.98, 74.07) --
	(417.99, 74.07) --
	(418.04, 74.07) --
	(418.07, 74.07) --
	(418.08, 74.07) --
	(418.12, 74.08) --
	(418.12, 74.07) --
	(418.12, 74.07) --
	(418.13, 74.07) --
	(418.13, 74.08) --
	(418.13, 74.08) --
	(418.14, 74.08) --
	(418.16, 74.09) --
	(418.19, 74.09) --
	(418.19, 74.09) --
	(418.19, 74.10) --
	(418.21, 74.10) --
	(418.27, 74.12) --
	(418.27, 74.11) --
	(418.28, 74.12) --
	(418.30, 74.12) --
	(418.32, 74.12) --
	(418.33, 74.12) --
	(418.33, 74.12) --
	(418.37, 74.12) --
	(418.42, 74.12) --
	(418.45, 74.12) --
	(418.45, 74.13) --
	(418.45, 74.13) --
	(418.45, 74.13) --
	(418.46, 74.13) --
	(418.47, 74.13) --
	(418.48, 74.13) --
	(418.49, 74.13) --
	(418.49, 74.13) --
	(418.61, 74.13) --
	(418.61, 74.13) --
	(418.64, 74.13) --
	(418.65, 74.13) --
	(418.79, 74.13) --
	(418.81, 74.14) --
	(418.86, 74.14) --
	(418.87, 74.14) --
	(418.87, 74.14) --
	(418.99, 74.14) --
	(419.00, 74.14) --
	(419.01, 74.14) --
	(419.03, 74.16) --
	(419.05, 74.16) --
	(419.05, 74.16) --
	(419.05, 74.16) --
	(419.06, 74.16) --
	(419.08, 74.16) --
	(419.13, 74.16) --
	(419.15, 74.16) --
	(419.16, 74.17) --
	(419.17, 74.17) --
	(419.18, 74.17) --
	(419.18, 74.18) --
	(419.19, 74.18) --
	(419.19, 74.18) --
	(419.20, 74.18) --
	(419.20, 74.18) --
	(419.23, 74.18) --
	(419.23, 74.18) --
	(419.23, 74.18) --
	(419.27, 74.18) --
	(419.28, 74.19) --
	(419.29, 74.19) --
	(419.31, 74.19) --
	(419.33, 74.19) --
	(419.33, 74.19) --
	(419.34, 74.19) --
	(419.34, 74.20) --
	(419.34, 74.20) --
	(419.35, 74.20) --
	(419.35, 74.18) --
	(419.36, 74.18) --
	(419.38, 74.18) --
	(419.40, 74.18) --
	(419.44, 74.18) --
	(419.47, 74.18) --
	(419.50, 74.18) --
	(419.50, 74.18) --
	(419.52, 74.19) --
	(419.54, 74.19) --
	(419.54, 74.19) --
	(419.54, 74.19) --
	(419.55, 74.19) --
	(419.56, 74.20) --
	(419.56, 74.20) --
	(419.57, 74.21) --
	(419.60, 74.21) --
	(419.60, 74.21) --
	(419.63, 74.21) --
	(419.66, 74.21) --
	(419.69, 74.22) --
	(419.70, 74.23) --
	(419.71, 74.23) --
	(419.76, 74.23) --
	(420.11, 74.23) --
	(420.20, 74.23) --
	(420.21, 74.23) --
	(420.21, 74.23) --
	(420.21, 74.23) --
	(420.21, 74.23) --
	(420.22, 74.23) --
	(420.22, 74.23) --
	(420.25, 74.24) --
	(420.26, 74.24) --
	(420.33, 74.24) --
	(420.34, 74.23) --
	(420.36, 74.23) --
	(420.36, 74.24) --
	(420.36, 74.24) --
	(420.37, 74.24) --
	(420.40, 74.25) --
	(420.41, 74.25) --
	(420.44, 74.25) --
	(420.44, 74.25) --
	(420.44, 74.25) --
	(420.47, 74.25) --
	(420.49, 74.26) --
	(420.51, 74.26) --
	(420.51, 74.26) --
	(420.54, 74.26) --
	(420.54, 74.26) --
	(420.56, 74.26) --
	(420.56, 74.28) --
	(420.57, 74.28) --
	(420.57, 74.28) --
	(420.59, 74.29) --
	(420.60, 74.29) --
	(420.63, 74.29) --
	(420.64, 74.30) --
	(420.68, 74.30) --
	(420.68, 74.31) --
	(420.69, 74.31) --
	(420.73, 74.31) --
	(420.73, 74.31) --
	(420.73, 74.31) --
	(420.74, 74.31) --
	(420.76, 74.31) --
	(420.76, 74.31) --
	(420.83, 74.39) --
	(420.83, 74.39) --
	(420.84, 74.39) --
	(420.87, 74.40) --
	(420.91, 74.40) --
	(420.91, 74.40) --
	(420.91, 74.40) --
	(420.95, 74.40) --
	(420.95, 74.40) --
	(420.95, 74.40) --
	(420.95, 74.40) --
	(421.10, 74.40) --
	(421.16, 74.40) --
	(421.18, 74.40) --
	(421.18, 74.41) --
	(421.20, 74.41) --
	(421.35, 74.41) --
	(421.37, 74.40) --
	(421.41, 74.40) --
	(421.44, 74.40) --
	(421.45, 74.40) --
	(421.45, 74.40) --
	(421.49, 74.40) --
	(421.49, 74.40) --
	(421.49, 74.40) --
	(421.50, 74.44) --
	(421.54, 74.44) --
	(421.56, 74.44) --
	(421.56, 74.44) --
	(421.57, 74.46) --
	(421.58, 74.45) --
	(421.58, 74.48) --
	(421.58, 74.48) --
	(421.60, 74.48) --
	(421.61, 74.47) --
	(421.63, 74.48) --
	(421.63, 74.48) --
	(421.63, 74.48) --
	(421.63, 74.48) --
	(421.66, 74.48) --
	(421.67, 74.52) --
	(421.69, 74.53) --
	(421.71, 74.53) --
	(421.73, 74.53) --
	(421.76, 74.53) --
	(421.78, 74.54) --
	(421.79, 74.54) --
	(421.80, 74.54) --
	(421.81, 74.54) --
	(421.81, 74.54) --
	(421.86, 74.55) --
	(421.91, 74.55) --
	(421.91, 74.55) --
	(421.93, 74.55) --
	(421.95, 74.55) --
	(421.97, 74.55) --
	(421.97, 74.55) --
	(421.97, 74.57) --
	(421.97, 74.59) --
	(422.00, 74.59) --
	(422.01, 74.59) --
	(422.13, 74.39) --
	(422.15, 74.39) --
	(422.16, 74.39) --
	(422.17, 74.39) --
	(422.18, 74.39) --
	(422.18, 74.40) --
	(422.20, 74.40) --
	(422.22, 74.40) --
	(422.30, 74.41) --
	(422.61, 74.42) --
	(422.65, 74.42) --
	(422.65, 74.42) --
	(422.66, 74.42) --
	(422.67, 74.42) --
	(422.69, 74.43) --
	(422.69, 74.46) --
	(422.71, 74.46) --
	(422.72, 74.46) --
	(422.72, 74.52) --
	(422.72, 74.52) --
	(422.72, 74.55) --
	(422.72, 74.55) --
	(422.77, 74.55) --
	(422.84, 74.60) --
	(422.86, 74.60) --
	(422.87, 74.60) --
	(422.89, 74.60) --
	(422.92, 74.60) --
	(422.96, 74.60) --
	(423.00, 74.60) --
	(423.02, 74.60) --
	(423.03, 74.60) --
	(423.06, 74.60) --
	(423.08, 74.61) --
	(423.14, 74.61) --
	(423.16, 74.61) --
	(423.17, 74.61) --
	(423.18, 74.62) --
	(423.20, 74.62) --
	(423.20, 74.62) --
	(423.23, 74.62) --
	(423.26, 74.62) --
	(423.35, 74.62) --
	(423.36, 74.62) --
	(423.36, 74.62) --
	(423.37, 74.62) --
	(423.39, 74.62) --
	(423.40, 74.62) --
	(423.41, 74.62) --
	(423.42, 74.63) --
	(423.42, 74.63) --
	(423.42, 74.63) --
	(423.43, 74.63) --
	(423.44, 74.63) --
	(423.57, 74.63) --
	(423.61, 74.63) --
	(423.89, 74.62) --
	(423.89, 74.62) --
	(423.90, 74.62) --
	(423.90, 74.62) --
	(423.90, 74.62) --
	(423.92, 74.62) --
	(423.94, 74.62) --
	(424.06, 74.62) --
	(424.07, 74.62) --
	(424.08, 74.63) --
	(424.08, 74.63) --
	(424.09, 74.63) --
	(424.10, 74.64) --
	(424.10, 74.64) --
	(424.10, 74.65) --
	(424.11, 74.66) --
	(424.11, 74.66) --
	(424.11, 74.67) --
	(424.17, 74.68) --
	(424.17, 74.68) --
	(424.17, 74.68) --
	(424.22, 74.68) --
	(424.27, 74.68) --
	(424.27, 74.69) --
	(424.28, 74.69) --
	(424.29, 74.69) --
	(424.30, 74.73) --
	(424.33, 74.73) --
	(424.41, 74.73) --
	(424.55, 74.69) --
	(424.58, 74.69) --
	(424.58, 74.69) --
	(424.61, 74.71) --
	(424.63, 74.71) --
	(424.64, 74.73) --
	(424.64, 74.73) --
	(424.70, 74.73) --
	(424.70, 74.76) --
	(424.72, 74.76) --
	(424.85, 74.76) --
	(424.88, 74.76) --
	(425.06, 74.76) --
	(425.06, 74.76) --
	(425.08, 74.76) --
	(425.11, 74.77) --
	(425.13, 74.77) --
	(425.13, 74.77) --
	(425.14, 74.77) --
	(425.15, 74.77) --
	(425.15, 74.77) --
	(425.15, 74.77) --
	(425.16, 74.78) --
	(425.16, 74.78) --
	(425.21, 74.81) --
	(425.32, 74.80) --
	(425.32, 74.80) --
	(425.34, 74.80) --
	(425.41, 74.80) --
	(425.41, 74.80) --
	(425.42, 74.80) --
	(425.43, 74.81) --
	(425.47, 74.81) --
	(425.48, 74.81) --
	(425.49, 74.81) --
	(425.50, 74.81) --
	(425.50, 74.81) --
	(425.51, 74.81) --
	(425.52, 74.81) --
	(425.52, 74.81) --
	(425.56, 74.81) --
	(425.58, 74.81) --
	(425.60, 74.82) --
	(425.64, 74.82) --
	(425.66, 74.86) --
	(425.68, 74.86) --
	(425.68, 74.86) --
	(425.68, 74.86) --
	(425.68, 74.86) --
	(425.69, 74.86) --
	(425.71, 74.86) --
	(425.71, 74.86) --
	(425.80, 74.88) --
	(425.82, 75.01) --
	(425.82, 75.01) --
	(425.82, 75.01) --
	(425.83, 75.00) --
	(425.84, 75.03) --
	(425.84, 75.03) --
	(425.84, 75.04) --
	(425.84, 75.04) --
	(425.85, 75.04) --
	(425.85, 75.04) --
	(425.85, 75.04) --
	(425.86, 75.04) --
	(425.86, 75.04) --
	(425.87, 75.05) --
	(425.88, 75.05) --
	(425.95, 75.05) --
	(426.02, 75.07) --
	(426.04, 75.07) --
	(426.23, 75.07) --
	(426.26, 75.07) --
	(426.27, 75.07) --
	(426.34, 75.07) --
	(426.35, 75.07) --
	(426.35, 75.07) --
	(426.35, 75.07) --
	(426.38, 75.07) --
	(426.38, 75.08) --
	(426.39, 75.08) --
	(426.41, 75.08) --
	(426.47, 75.08) --
	(426.50, 75.08) --
	(426.53, 75.08) --
	(426.53, 75.08) --
	(426.55, 75.09) --
	(426.55, 75.09) --
	(426.55, 75.09) --
	(426.55, 75.09) --
	(426.56, 75.09) --
	(426.56, 75.09) --
	(426.57, 75.09) --
	(426.57, 75.09) --
	(426.62, 75.09) --
	(426.64, 75.09) --
	(426.64, 75.09) --
	(426.66, 75.09) --
	(426.66, 75.10) --
	(426.66, 75.10) --
	(426.67, 75.12) --
	(426.67, 75.12) --
	(426.69, 75.13) --
	(426.70, 75.13) --
	(426.70, 75.13) --
	(426.72, 75.13) --
	(426.72, 75.13) --
	(426.72, 75.13) --
	(426.72, 75.13) --
	(426.73, 75.14) --
	(426.73, 75.14) --
	(426.73, 75.14) --
	(426.73, 75.14) --
	(426.74, 75.14) --
	(426.75, 75.14) --
	(426.82, 75.14) --
	(426.84, 75.15) --
	(426.87, 75.15) --
	(426.88, 75.15) --
	(426.91, 75.17) --
	(426.92, 75.19) --
	(426.93, 75.19) --
	(426.96, 75.19) --
	(426.99, 75.20) --
	(426.99, 75.20) --
	(426.99, 75.20) --
	(427.00, 75.20) --
	(427.00, 75.20) --
	(427.00, 75.20) --
	(427.00, 75.20) --
	(427.05, 75.20) --
	(427.06, 75.20) --
	(427.06, 75.21) --
	(427.06, 75.24) --
	(427.08, 75.24) --
	(427.10, 75.24) --
	(427.12, 75.26) --
	(427.12, 75.26) --
	(427.21, 75.27) --
	(427.53, 75.27) --
	(427.53, 75.27) --
	(427.54, 75.27) --
	(427.57, 75.27) --
	(427.57, 75.27) --
	(427.59, 75.27) --
	(427.59, 75.27) --
	(427.61, 75.27) --
	(427.62, 75.27) --
	(427.64, 75.28) --
	(427.68, 75.28) --
	(427.68, 75.28) --
	(427.68, 75.28) --
	(427.70, 75.35) --
	(427.76, 75.38) --
	(427.77, 75.38) --
	(427.77, 75.38) --
	(427.79, 75.38) --
	(427.82, 75.38) --
	(427.84, 75.38) --
	(427.85, 75.38) --
	(427.87, 75.39) --
	(427.92, 75.40) --
	(427.93, 75.40) --
	(427.93, 75.40) --
	(427.95, 75.40) --
	(427.98, 75.41) --
	(428.04, 75.41) --
	(428.04, 75.42) --
	(428.06, 75.43) --
	(428.10, 75.44) --
	(428.10, 75.44) --
	(428.10, 75.45) --
	(428.11, 75.44) --
	(428.12, 75.45) --
	(428.13, 75.46) --
	(428.14, 75.46) --
	(428.20, 75.46) --
	(428.24, 75.46) --
	(428.27, 75.46) --
	(428.28, 75.46) --
	(428.28, 75.46) --
	(428.29, 75.46) --
	(428.29, 75.46) --
	(428.29, 75.47) --
	(428.29, 75.47) --
	(428.30, 75.47) --
	(428.32, 75.47) --
	(428.33, 75.47) --
	(428.33, 75.47) --
	(428.34, 75.47) --
	(428.34, 75.47) --
	(428.34, 75.48) --
	(428.40, 75.48) --
	(428.63, 75.50) --
	(428.74, 75.51) --
	(428.74, 75.51) --
	(428.77, 75.51) --
	(428.80, 75.52) --
	(428.86, 75.52) --
	(428.91, 75.52) --
	(428.99, 75.52) --
	(429.00, 75.53) --
	(429.00, 75.53) --
	(429.01, 75.53) --
	(429.03, 75.53) --
	(429.13, 75.53) --
	(429.14, 75.54) --
	(429.16, 75.57) --
	(429.17, 75.58) --
	(429.18, 75.58) --
	(429.18, 75.58) --
	(429.18, 75.58) --
	(429.18, 75.59) --
	(429.18, 75.59) --
	(429.20, 75.59) --
	(429.26, 75.60) --
	(429.27, 75.60) --
	(429.27, 75.60) --
	(429.28, 75.60) --
	(429.33, 75.61) --
	(429.34, 75.61) --
	(429.34, 75.61) --
	(429.34, 75.61) --
	(429.35, 75.61) --
	(429.35, 75.61) --
	(429.36, 75.62) --
	(429.37, 75.65) --
	(429.37, 75.65) --
	(429.37, 75.65) --
	(429.38, 75.65) --
	(429.39, 75.65) --
	(429.50, 75.66) --
	(429.52, 75.66) --
	(429.53, 75.68) --
	(429.53, 75.68) --
	(429.54, 75.68) --
	(429.54, 75.68) --
	(429.54, 75.68) --
	(429.54, 75.68) --
	(429.55, 75.70) --
	(429.62, 75.71) --
	(429.74, 75.72) --
	(429.77, 75.72) --
	(429.87, 75.72) --
	(429.91, 75.72) --
	(429.93, 75.72) --
	(429.93, 75.72) --
	(429.93, 75.72) --
	(429.94, 75.72) --
	(429.98, 75.72) --
	(430.00, 75.73) --
	(430.02, 75.74) --
	(430.03, 75.74) --
	(430.11, 75.74) --
	(430.15, 75.74) --
	(430.15, 75.74) --
	(430.22, 75.76) --
	(430.22, 75.77) --
	(430.22, 75.78) --
	(430.23, 75.80) --
	(430.25, 75.80) --
	(430.25, 75.80) --
	(430.27, 75.80) --
	(430.30, 75.80) --
	(430.30, 75.80) --
	(430.31, 75.80) --
	(430.34, 75.80) --
	(430.35, 75.80) --
	(430.36, 75.81) --
	(430.40, 75.81) --
	(430.40, 75.81) --
	(430.41, 75.81) --
	(430.41, 75.81) --
	(430.42, 75.81) --
	(430.47, 75.86) --
	(430.51, 75.87) --
	(430.56, 75.88) --
	(430.56, 75.89) --
	(430.56, 75.89) --
	(430.56, 75.89) --
	(430.57, 75.89) --
	(430.57, 75.90) --
	(430.59, 75.90) --
	(430.60, 75.91) --
	(430.60, 75.91) --
	(430.61, 76.00) --
	(430.61, 76.01) --
	(430.61, 76.01) --
	(430.61, 76.01) --
	(430.62, 76.01) --
	(430.62, 76.01) --
	(430.63, 76.01) --
	(430.63, 76.02) --
	(430.65, 76.03) --
	(430.65, 76.04) --
	(430.69, 76.04) --
	(430.70, 76.05) --
	(430.73, 76.05) --
	(430.75, 76.05) --
	(430.76, 76.05) --
	(430.77, 76.05) --
	(430.77, 76.05) --
	(430.79, 76.06) --
	(430.79, 76.06) --
	(430.80, 76.06) --
	(430.80, 76.07) --
	(430.81, 76.08) --
	(430.82, 76.09) --
	(430.83, 76.09) --
	(430.84, 76.10) --
	(430.93, 76.10) --
	(431.13, 76.10) --
	(431.21, 76.10) --
	(431.21, 76.10) --
	(431.21, 76.10) --
	(431.23, 76.10) --
	(431.24, 76.10) --
	(431.25, 76.12) --
	(431.26, 76.14) --
	(431.26, 76.14) --
	(431.26, 76.14) --
	(431.27, 76.17) --
	(431.30, 76.17) --
	(431.30, 76.17) --
	(431.37, 76.17) --
	(431.39, 76.25) --
	(431.45, 76.25) --
	(431.45, 76.25) --
	(431.46, 76.25) --
	(431.46, 76.25) --
	(431.46, 76.25) --
	(431.48, 76.26) --
	(431.49, 76.26) --
	(431.49, 76.26) --
	(431.53, 76.26) --
	(431.54, 76.26) --
	(431.56, 76.27) --
	(431.59, 76.27) --
	(431.61, 76.27) --
	(431.62, 76.27) --
	(431.62, 76.27) --
	(431.62, 76.29) --
	(431.62, 76.29) --
	(431.64, 76.29) --
	(431.64, 76.29) --
	(431.64, 76.29) --
	(431.66, 76.29) --
	(431.66, 76.29) --
	(431.69, 76.30) --
	(431.71, 76.30) --
	(431.71, 76.30) --
	(431.73, 76.30) --
	(431.75, 76.30) --
	(431.80, 76.30) --
	(431.81, 76.30) --
	(431.81, 76.30) --
	(431.83, 76.30) --
	(431.84, 76.30) --
	(431.84, 76.30) --
	(431.85, 76.31) --
	(431.88, 76.31) --
	(431.88, 76.31) --
	(431.91, 76.31) --
	(431.92, 76.35) --
	(431.96, 76.35) --
	(431.96, 76.35) --
	(431.98, 76.37) --
	(431.98, 76.38) --
	(431.98, 76.39) --
	(431.99, 76.39) --
	(431.99, 76.39) --
	(432.03, 76.39) --
	(432.06, 76.39) --
	(432.08, 76.40) --
	(432.20, 76.40) --
	(432.20, 76.42) --
	(432.46, 76.42) --
	(432.48, 76.42) --
	(432.54, 76.42) --
	(432.55, 76.43) --
	(432.55, 76.43) --
	(432.67, 76.43) --
	(432.67, 76.43) --
	(432.68, 76.43) --
	(432.68, 76.44) --
	(432.68, 76.45) --
	(432.69, 76.45) --
	(432.69, 76.45) --
	(432.69, 76.45) --
	(432.70, 76.45) --
	(432.70, 76.45) --
	(432.73, 76.45) --
	(432.73, 76.45) --
	(432.78, 76.45) --
	(432.79, 76.45) --
	(432.79, 76.45) --
	(432.85, 76.45) --
	(432.86, 76.45) --
	(432.86, 76.45) --
	(432.86, 76.45) --
	(432.86, 76.45) --
	(432.86, 76.45) --
	(432.87, 76.46) --
	(432.89, 76.46) --
	(432.89, 76.46) --
	(432.89, 76.49) --
	(432.90, 76.50) --
	(432.90, 76.50) --
	(432.92, 76.50) --
	(432.93, 76.50) --
	(432.93, 76.50) --
	(432.94, 76.51) --
	(432.95, 76.51) --
	(432.96, 76.51) --
	(432.99, 76.51) --
	(433.01, 76.51) --
	(433.02, 76.51) --
	(433.02, 76.51) --
	(433.03, 76.51) --
	(433.03, 76.51) --
	(433.03, 76.52) --
	(433.03, 76.53) --
	(433.05, 76.54) --
	(433.05, 76.54) --
	(433.05, 76.54) --
	(433.06, 76.54) --
	(433.06, 76.55) --
	(433.09, 76.55) --
	(433.11, 76.55) --
	(433.14, 76.55) --
	(433.14, 76.55) --
	(433.14, 76.55) --
	(433.15, 76.56) --
	(433.17, 76.56) --
	(433.20, 76.57) --
	(433.20, 76.57) --
	(433.20, 76.57) --
	(433.21, 76.57) --
	(433.22, 76.57) --
	(433.22, 76.57) --
	(433.22, 76.57) --
	(433.22, 76.57) --
	(433.22, 76.57) --
	(433.23, 76.57) --
	(433.24, 76.57) --
	(433.24, 76.60) --
	(433.24, 76.61) --
	(433.25, 76.62) --
	(433.25, 76.62) --
	(433.27, 76.63) --
	(433.33, 76.65) --
	(433.61, 76.65) --
	(433.73, 76.66) --
	(433.74, 76.66) --
	(433.74, 76.66) --
	(433.74, 76.66) --
	(433.74, 76.66) --
	(433.75, 76.66) --
	(433.75, 76.67) --
	(433.75, 76.67) --
	(433.76, 76.68) --
	(433.77, 76.68) --
	(433.77, 76.68) --
	(433.77, 76.68) --
	(433.80, 76.68) --
	(433.81, 76.68) --
	(433.82, 76.68) --
	(433.82, 76.68) --
	(433.83, 76.68) --
	(433.84, 76.68) --
	(433.85, 76.69) --
	(433.88, 76.70) --
	(433.89, 76.70) --
	(433.89, 76.71) --
	(433.89, 76.71) --
	(433.90, 76.71) --
	(433.90, 76.71) --
	(433.91, 76.71) --
	(433.94, 76.72) --
	(433.94, 76.73) --
	(433.97, 76.73) --
	(433.98, 76.73) --
	(434.00, 76.73) --
	(434.03, 76.73) --
	(434.09, 76.73) --
	(434.09, 76.73) --
	(434.10, 76.73) --
	(434.10, 76.74) --
	(434.11, 76.74) --
	(434.11, 76.74) --
	(434.12, 76.74) --
	(434.12, 76.76) --
	(434.13, 76.76) --
	(434.15, 76.76) --
	(434.18, 76.76) --
	(434.18, 76.76) --
	(434.22, 76.76) --
	(434.23, 76.77) --
	(434.23, 76.77) --
	(434.24, 76.77) --
	(434.24, 76.79) --
	(434.25, 76.79) --
	(434.25, 76.80) --
	(434.26, 76.80) --
	(434.27, 76.80) --
	(434.27, 76.80) --
	(434.29, 76.80) --
	(434.29, 76.80) --
	(434.29, 76.80) --
	(434.30, 76.80) --
	(434.32, 76.81) --
	(434.42, 76.80) --
	(434.42, 76.80) --
	(434.42, 76.80) --
	(434.44, 76.81) --
	(434.45, 76.81) --
	(434.46, 76.81) --
	(434.46, 76.81) --
	(434.46, 76.82) --
	(434.46, 76.82) --
	(434.46, 76.82) --
	(434.51, 76.82) --
	(434.56, 76.82) --
	(434.64, 76.82) --
	(434.80, 76.83) --
	(434.87, 76.83) --
	(435.03, 76.83) --
	(435.05, 76.84) --
	(435.06, 76.84) --
	(435.13, 76.85) --
	(435.18, 76.85) --
	(435.19, 76.86) --
	(435.19, 76.86) --
	(435.21, 76.86) --
	(435.24, 76.86) --
	(435.28, 76.88) --
	(435.29, 76.89) --
	(435.39, 76.89) --
	(435.39, 76.91) --
	(435.40, 76.92) --
	(435.47, 76.93) --
	(435.47, 76.93) --
	(435.48, 76.93) --
	(435.49, 76.93) --
	(435.50, 76.93) --
	(435.51, 76.94) --
	(435.52, 76.95) --
	(435.53, 76.95) --
	(435.53, 76.96) --
	(435.59, 76.96) --
	(435.63, 76.96) --
	(435.65, 76.96) --
	(435.67, 76.97) --
	(435.69, 76.97) --
	(435.70, 76.98) --
	(435.72, 76.99) --
	(436.06, 76.99) --
	(436.06, 76.99) --
	(436.12, 76.99) --
	(436.13, 76.99) --
	(436.14, 77.03) --
	(436.18, 77.03) --
	(436.19, 77.01) --
	(436.19, 77.02) --
	(436.21, 77.11) --
	(436.21, 77.11) --
	(436.21, 77.11) --
	(436.21, 77.11) --
	(436.24, 77.11) --
	(436.24, 77.11) --
	(436.35, 77.14) --
	(436.35, 77.21) --
	(436.35, 77.21) --
	(436.35, 77.21) --
	(436.35, 77.21) --
	(436.36, 77.21) --
	(436.37, 77.21) --
	(436.38, 77.22) --
	(436.38, 77.23) --
	(436.38, 77.23) --
	(436.39, 77.24) --
	(436.39, 77.24) --
	(436.39, 77.24) --
	(436.42, 77.24) --
	(436.48, 77.24) --
	(436.49, 77.24) --
	(436.51, 77.24) --
	(436.52, 77.24) --
	(436.52, 77.25) --
	(436.55, 77.32) --
	(436.57, 77.35) --
	(436.61, 77.35) --
	(436.65, 77.35) --
	(436.66, 77.35) --
	(436.70, 77.35) --
	(436.71, 77.35) --
	(436.72, 77.36) --
	(436.72, 77.36) --
	(436.72, 77.36) --
	(436.72, 77.36) --
	(436.72, 77.36) --
	(436.73, 77.39) --
	(436.74, 77.45) --
	(436.76, 77.45) --
	(436.76, 77.45) --
	(436.81, 77.45) --
	(436.81, 77.45) --
	(436.87, 77.45) --
	(436.88, 77.45) --
	(436.89, 77.62) --
	(436.91, 77.62) --
	(436.96, 77.63) --
	(437.04, 77.63) --
	(437.06, 77.63) --
	(437.09, 77.63) --
	(437.40, 77.63) --
	(437.40, 77.63) --
	(437.40, 77.63) --
	(437.42, 77.63) --
	(437.43, 77.64) --
	(437.51, 77.65) --
	(437.55, 77.65) --
	(437.56, 77.65) --
	(437.56, 77.66) --
	(437.57, 77.66) --
	(437.57, 77.66) --
	(437.57, 77.66) --
	(437.58, 77.66) --
	(437.58, 77.66) --
	(437.60, 77.67) --
	(437.61, 77.67) --
	(437.62, 77.67) --
	(437.63, 77.66) --
	(437.70, 77.67) --
	(437.74, 77.67) --
	(437.86, 77.67) --
	(437.88, 77.67) --
	(437.92, 77.67) --
	(438.01, 77.67) --
	(438.02, 77.68) --
	(438.05, 77.68) --
	(438.11, 77.69) --
	(438.13, 77.69) --
	(438.13, 77.70) --
	(438.14, 77.70) --
	(438.28, 77.70) --
	(438.49, 77.71) --
	(438.56, 77.72) --
	(438.56, 77.72) --
	(438.58, 77.74) --
	(438.68, 77.74) --
	(438.68, 77.74) --
	(438.69, 77.74) --
	(438.69, 77.74) --
	(438.73, 77.74) --
	(438.74, 77.78) --
	(438.77, 77.78) --
	(438.87, 77.78) --
	(438.91, 77.79) --
	(438.95, 77.79) --
	(438.98, 77.84) --
	(438.99, 77.84) --
	(438.99, 77.88) --
	(438.99, 77.88) --
	(438.99, 77.88) --
	(438.99, 77.88) --
	(438.99, 77.88) --
	(439.00, 77.88) --
	(439.00, 77.88) --
	(439.01, 77.88) --
	(439.02, 77.88) --
	(439.02, 77.89) --
	(439.03, 77.89) --
	(439.04, 77.93) --
	(439.07, 77.93) --
	(439.07, 77.93) --
	(439.07, 77.93) --
	(439.08, 77.96) --
	(439.10, 77.96) --
	(439.16, 77.96) --
	(439.17, 77.99) --
	(439.17, 78.00) --
	(439.18, 78.00) --
	(439.18, 78.00) --
	(439.26, 78.00) --
	(439.27, 78.00) --
	(439.27, 78.00) --
	(439.32, 78.00) --
	(439.34, 78.01) --
	(439.35, 78.02) --
	(439.36, 78.02) --
	(439.37, 78.02) --
	(439.39, 78.03) --
	(439.44, 78.03) --
	(439.45, 78.03) --
	(439.51, 78.03) --
	(439.52, 78.03) --
	(439.54, 78.03) --
	(439.56, 78.05) --
	(439.58, 78.09) --
	(439.58, 78.09) --
	(439.59, 78.09) --
	(439.61, 78.09) --
	(439.63, 78.09) --
	(439.64, 78.10) --
	(439.70, 78.10) --
	(439.74, 78.11) --
	(439.75, 78.11) --
	(439.77, 78.12) --
	(439.79, 78.14) --
	(439.79, 78.16) --
	(439.80, 78.16) --
	(439.83, 78.16) --
	(439.83, 78.17) --
	(439.86, 78.17) --
	(439.87, 78.17) --
	(439.88, 78.17) --
	(439.90, 78.18) --
	(439.90, 78.18) --
	(439.92, 78.18) --
	(439.92, 78.19) --
	(439.93, 78.19) --
	(439.93, 78.19) --
	(439.93, 78.19) --
	(439.93, 78.19) --
	(439.96, 78.19) --
	(439.97, 78.19) --
	(439.97, 78.19) --
	(439.97, 78.19) --
	(439.98, 78.20) --
	(439.98, 78.20) --
	(440.03, 78.23) --
	(440.03, 78.23) --
	(440.05, 78.24) --
	(440.05, 78.24) --
	(440.06, 78.25) --
	(440.07, 78.25) --
	(440.08, 78.27) --
	(440.08, 78.27) --
	(440.08, 78.27) --
	(440.12, 78.27) --
	(440.15, 78.30) --
	(440.19, 78.34) --
	(440.22, 78.34) --
	(440.22, 78.34) --
	(440.25, 78.35) --
	(440.26, 78.36) --
	(440.26, 78.36) --
	(440.28, 78.36) --
	(440.34, 78.36) --
	(440.36, 78.36) --
	(440.39, 78.36) --
	(440.40, 78.36) --
	(440.40, 78.36) --
	(440.41, 78.36) --
	(440.41, 78.36) --
	(440.41, 78.36) --
	(440.43, 78.36) --
	(440.47, 78.39) --
	(440.54, 78.40) --
	(440.55, 78.40) --
	(440.59, 78.41) --
	(440.59, 78.41) --
	(440.60, 78.42) --
	(440.60, 78.42) --
	(440.62, 78.42) --
	(440.62, 78.43) --
	(441.03, 78.45) --
	(441.05, 78.45) --
	(441.06, 78.46) --
	(441.08, 78.45) --
	(441.08, 78.45) --
	(441.10, 78.47) --
	(441.10, 78.47) --
	(441.11, 78.47) --
	(441.17, 78.47) --
	(441.19, 78.47) --
	(441.19, 78.47) --
	(441.19, 78.47) --
	(441.20, 78.47) --
	(441.26, 78.47) --
	(441.26, 78.47) --
	(441.26, 78.49) --
	(441.26, 78.57) --
	(441.27, 78.57) --
	(441.28, 78.57) --
	(441.29, 78.57) --
	(441.30, 78.58) --
	(441.32, 78.58) --
	(441.32, 78.58) --
	(441.34, 78.58) --
	(441.36, 78.58) --
	(441.36, 78.59) --
	(441.38, 78.59) --
	(441.38, 78.60) --
	(441.39, 78.60) --
	(441.39, 78.60) --
	(441.40, 78.60) --
	(441.43, 78.60) --
	(441.47, 78.60) --
	(441.50, 78.60) --
	(441.53, 78.63) --
	(441.61, 78.65) --
	(441.63, 78.66) --
	(441.63, 78.66) --
	(441.64, 78.66) --
	(441.66, 78.66) --
	(441.66, 78.67) --
	(441.69, 78.67) --
	(441.69, 78.68) --
	(441.69, 78.69) --
	(441.69, 78.69) --
	(441.69, 78.69) --
	(441.72, 78.69) --
	(441.73, 78.69) --
	(441.76, 78.69) --
	(441.78, 78.70) --
	(441.78, 78.72) --
	(441.78, 78.72) --
	(441.79, 78.73) --
	(441.80, 78.73) --
	(441.80, 78.73) --
	(441.82, 78.73) --
	(441.82, 78.73) --
	(441.82, 78.72) --
	(441.84, 78.74) --
	(441.90, 78.74) --
	(441.90, 78.76) --
	(441.99, 78.78) --
	(442.04, 78.78) --
	(442.04, 78.78) --
	(442.04, 78.78) --
	(442.04, 78.78) --
	(442.05, 78.78) --
	(442.06, 78.78) --
	(442.13, 78.78) --
	(442.13, 78.78) --
	(442.13, 78.78) --
	(442.13, 78.79) --
	(442.23, 78.79) --
	(442.23, 78.79) --
	(442.31, 78.79) --
	(442.32, 78.79) --
	(442.32, 78.79) --
	(442.36, 78.81) --
	(442.38, 78.81) --
	(442.42, 78.81) --
	(442.44, 78.82) --
	(442.48, 78.82) --
	(442.48, 78.82) --
	(442.49, 78.82) --
	(442.51, 78.82) --
	(442.52, 78.82) --
	(442.52, 78.84) --
	(442.52, 78.84) --
	(442.54, 78.84) --
	(442.58, 78.84) --
	(442.61, 78.86) --
	(442.61, 78.87) --
	(442.68, 78.87) --
	(442.70, 78.86) --
	(442.70, 78.86) --
	(442.72, 78.86) --
	(442.75, 78.86) --
	(442.79, 78.86) --
	(442.79, 78.86) --
	(442.79, 78.86) --
	(442.81, 78.89) --
	(442.82, 78.89) --
	(442.82, 78.90) --
	(442.85, 78.90) --
	(442.85, 78.90) --
	(442.88, 78.89) --
	(442.89, 78.89) --
	(442.89, 78.89) --
	(443.03, 78.89) --
	(443.04, 78.89) --
	(443.06, 78.90) --
	(443.07, 78.90) --
	(443.07, 78.90) --
	(443.07, 78.90) --
	(443.07, 78.90) --
	(443.22, 78.90) --
	(443.22, 78.90) --
	(443.23, 78.90) --
	(443.23, 78.90) --
	(443.23, 78.90) --
	(443.24, 78.90) --
	(443.27, 78.92) --
	(443.46, 78.92) --
	(443.48, 78.92) --
	(443.50, 78.91) --
	(443.53, 78.92) --
	(443.54, 78.92) --
	(443.54, 78.92) --
	(443.55, 78.92) --
	(443.55, 78.92) --
	(443.55, 78.92) --
	(443.55, 78.92) --
	(443.56, 78.92) --
	(443.56, 78.95) --
	(443.57, 78.95) --
	(443.57, 78.96) --
	(443.60, 78.96) --
	(443.61, 78.96) --
	(443.61, 78.96) --
	(443.61, 78.96) --
	(443.62, 78.96) --
	(443.64, 78.96) --
	(443.65, 78.96) --
	(443.65, 78.96) --
	(443.66, 78.99) --
	(443.69, 78.99) --
	(443.70, 78.99) --
	(443.71, 78.99) --
	(443.72, 79.00) --
	(443.73, 79.00) --
	(443.74, 79.00) --
	(443.74, 78.99) --
	(443.74, 79.00) --
	(443.75, 79.00) --
	(443.76, 79.00) --
	(443.80, 78.99) --
	(443.83, 78.99) --
	(443.83, 78.99) --
	(443.83, 78.99) --
	(443.83, 79.00) --
	(443.84, 79.01) --
	(443.85, 79.01) --
	(443.87, 79.01) --
	(443.87, 79.02) --
	(443.88, 79.03) --
	(443.89, 79.03) --
	(443.91, 79.03) --
	(443.91, 79.05) --
	(443.95, 79.05) --
	(443.95, 79.05) --
	(443.97, 79.05) --
	(444.00, 79.06) --
	(444.02, 79.06) --
	(444.02, 79.07) --
	(444.03, 79.07) --
	(444.05, 79.07) --
	(444.06, 79.08) --
	(444.06, 79.08) --
	(444.06, 79.08) --
	(444.06, 79.08) --
	(444.07, 79.09) --
	(444.07, 79.09) --
	(444.08, 79.09) --
	(444.08, 79.10) --
	(444.10, 79.10) --
	(444.10, 79.10) --
	(444.10, 79.10) --
	(444.17, 79.10) --
	(444.19, 79.10) --
	(444.21, 79.11) --
	(444.24, 79.11) --
	(444.25, 79.12) --
	(444.25, 79.12) --
	(444.27, 79.12) --
	(444.28, 79.12) --
	(444.28, 79.14) --
	(444.32, 79.14) --
	(444.43, 79.15) --
	(444.71, 79.15) --
	(444.72, 79.15) --
	(444.73, 79.15) --
	(444.77, 79.15) --
	(444.78, 79.15) --
	(444.81, 79.15) --
	(444.83, 79.15) --
	(444.96, 79.15) --
	(444.96, 79.16) --
	(444.97, 79.16) --
	(444.98, 79.16) --
	(444.98, 79.16) --
	(444.99, 79.16) --
	(444.99, 79.16) --
	(445.02, 79.16) --
	(445.02, 79.16) --
	(445.06, 79.16) --
	(445.07, 79.16) --
	(445.12, 79.17) --
	(445.15, 79.17) --
	(445.17, 79.18) --
	(445.19, 79.18) --
	(445.23, 79.18) --
	(445.25, 79.19) --
	(445.28, 79.20) --
	(445.28, 79.20) --
	(445.29, 79.20) --
	(445.30, 79.19) --
	(445.33, 79.19) --
	(445.33, 79.19) --
	(445.35, 79.21) --
	(445.37, 79.21) --
	(445.39, 79.21) --
	(445.41, 79.21) --
	(445.41, 79.22) --
	(445.41, 79.22) --
	(445.45, 79.22) --
	(445.47, 79.17) --
	(445.51, 79.18) --
	(445.51, 79.18) --
	(445.52, 79.18) --
	(445.53, 79.18) --
	(445.94, 79.18) --
	(446.15, 79.18) --
	(446.16, 79.18) --
	(446.18, 79.19) --
	(446.18, 79.19) --
	(446.20, 79.19) --
	(446.20, 79.19) --
	(446.28, 79.20) --
	(446.28, 79.20) --
	(446.28, 79.20) --
	(446.30, 79.21) --
	(446.33, 79.21) --
	(446.34, 79.22) --
	(446.35, 79.22) --
	(446.37, 79.23) --
	(446.37, 79.23) --
	(446.38, 79.23) --
	(446.38, 79.22) --
	(446.43, 79.22) --
	(446.44, 79.22) --
	(446.44, 79.24) --
	(446.47, 79.24) --
	(446.51, 79.24) --
	(446.51, 79.24) --
	(446.51, 79.24) --
	(446.51, 79.24) --
	(446.53, 79.25) --
	(446.57, 79.25) --
	(446.59, 79.25) --
	(446.63, 79.25) --
	(446.64, 79.25) --
	(446.69, 79.25) --
	(446.70, 79.25) --
	(446.70, 79.26) --
	(446.72, 79.27) --
	(446.72, 79.28) --
	(446.72, 79.27) --
	(446.72, 79.27) --
	(446.72, 79.30) --
	(446.74, 79.30) --
	(446.74, 79.31) --
	(446.83, 79.31) --
	(447.16, 79.32) --
	(447.17, 79.32) --
	(447.17, 79.32) --
	(447.23, 79.35) --
	(447.25, 79.40) --
	(447.25, 79.40) --
	(447.26, 79.40) --
	(447.28, 79.40) --
	(447.28, 79.40) --
	(447.35, 79.41) --
	(447.44, 79.44) --
	(447.44, 79.44) --
	(447.46, 79.44) --
	(447.49, 79.44) --
	(447.53, 79.49) --
	(447.53, 79.50) --
	(447.56, 79.50) --
	(447.58, 79.50) --
	(447.60, 79.53) --
	(447.61, 79.58) --
	(447.62, 79.58) --
	(447.63, 79.58) --
	(447.72, 79.58) --
	(447.78, 79.61) --
	(447.78, 79.61) --
	(447.79, 79.62) --
	(447.79, 79.62) --
	(447.80, 79.58) --
	(447.80, 79.58) --
	(447.80, 79.58) --
	(447.81, 79.58) --
	(447.81, 79.59) --
	(447.81, 79.59) --
	(447.81, 79.59) --
	(447.82, 79.59) --
	(447.85, 79.61) --
	(447.86, 79.63) --
	(447.86, 79.64) --
	(447.86, 79.64) --
	(447.90, 79.64) --
	(447.92, 79.64) --
	(447.94, 79.64) --
	(447.95, 79.64) --
	(447.95, 79.64) --
	(447.96, 79.66) --
	(447.97, 79.65) --
	(447.97, 79.65) --
	(447.98, 79.66) --
	(447.99, 79.67) --
	(447.99, 79.67) --
	(447.99, 79.68) --
	(448.09, 79.68) --
	(448.14, 79.69) --
	(448.17, 79.69) --
	(448.18, 79.71) --
	(448.30, 79.74) --
	(448.38, 79.74) --
	(448.43, 79.79) --
	(448.46, 79.78) --
	(448.46, 79.80) --
	(448.46, 79.80) --
	(448.47, 79.80) --
	(448.50, 79.80) --
	(448.51, 79.82) --
	(448.53, 79.82) --
	(448.62, 79.82) --
	(448.62, 79.82) --
	(448.63, 79.82) --
	(448.65, 79.83) --
	(448.66, 79.84) --
	(448.67, 79.84) --
	(448.69, 79.85) --
	(448.71, 79.85) --
	(448.73, 79.85) --
	(448.78, 79.85) --
	(448.80, 79.85) --
	(448.82, 79.85) --
	(448.82, 79.85) --
	(448.85, 79.85) --
	(448.92, 79.85) --
	(448.94, 79.87) --
	(449.00, 79.87) --
	(449.01, 79.87) --
	(449.01, 79.89) --
	(449.02, 79.89) --
	(449.06, 79.89) --
	(449.06, 79.89) --
	(449.09, 79.89) --
	(449.15, 79.89) --
	(449.19, 79.89) --
	(449.20, 79.89) --
	(449.31, 79.89) --
	(449.38, 79.89) --
	(449.57, 79.90) --
	(449.61, 79.90) --
	(449.61, 79.91) --
	(449.63, 79.91) --
	(449.63, 79.91) --
	(449.64, 79.91) --
	(449.68, 79.91) --
	(449.69, 79.93) --
	(449.70, 79.93) --
	(449.71, 79.93) --
	(449.71, 79.94) --
	(449.73, 79.94) --
	(449.73, 79.93) --
	(449.74, 79.93) --
	(449.74, 79.94) --
	(449.78, 79.95) --
	(449.78, 79.96) --
	(449.80, 79.95) --
	(449.84, 79.95) --
	(449.86, 79.95) --
	(449.86, 79.95) --
	(449.87, 79.96) --
	(449.87, 79.96) --
	(449.89, 79.96) --
	(449.89, 79.97) --
	(449.90, 79.97) --
	(449.91, 79.98) --
	(449.91, 79.96) --
	(450.03, 79.96) --
	(450.07, 79.96) --
	(450.07, 79.96) --
	(450.08, 79.96) --
	(450.09, 79.96) --
	(450.11, 79.96) --
	(450.14, 79.96) --
	(450.15, 79.99) --
	(450.16, 79.99) --
	(450.18, 79.99) --
	(450.19, 79.99) --
	(450.21, 80.00) --
	(450.22, 80.00) --
	(450.22, 80.03) --
	(450.24, 80.03) --
	(450.31, 80.03) --
	(450.31, 80.03) --
	(450.31, 80.03) --
	(450.31, 80.03) --
	(450.31, 80.03) --
	(450.35, 80.04) --
	(450.64, 80.04) --
	(450.67, 80.04) --
	(450.89, 80.05) --
	(450.95, 80.06) --
	(450.95, 80.08) --
	(451.02, 80.08) --
	(451.03, 80.09) --
	(451.08, 80.09) --
	(451.10, 80.11) --
	(451.10, 80.11) --
	(451.13, 80.11) --
	(451.14, 80.11) --
	(451.22, 80.11) --
	(451.24, 80.11) --
	(451.27, 80.11) --
	(451.29, 80.11) --
	(451.29, 80.11) --
	(451.30, 80.11) --
	(451.32, 80.12) --
	(451.34, 80.12) --
	(451.37, 80.12) --
	(451.39, 80.12) --
	(451.43, 80.12) --
	(451.43, 80.12) --
	(451.45, 80.12) --
	(451.45, 80.12) --
	(451.46, 80.12) --
	(451.46, 80.12) --
	(451.46, 80.12) --
	(451.46, 80.12) --
	(451.49, 80.13) --
	(451.54, 80.12) --
	(451.59, 80.12) --
	(451.61, 80.15) --
	(451.61, 80.16) --
	(451.64, 80.16) --
	(451.68, 80.17) --
	(451.71, 80.17) --
	(452.09, 80.19) --
	(452.16, 80.19) --
	(452.17, 80.19) --
	(452.17, 80.19) --
	(452.25, 80.21) --
	(452.31, 80.21) --
	(452.32, 80.22) --
	(452.32, 80.24) --
	(452.33, 80.24) --
	(452.34, 80.24) --
	(452.34, 80.25) --
	(452.35, 80.25) --
	(452.35, 80.25) --
	(452.41, 80.25) --
	(452.42, 80.25) --
	(452.43, 80.25) --
	(452.50, 80.25) --
	(452.51, 80.25) --
	(452.52, 80.25) --
	(452.56, 80.26) --
	(452.68, 80.26) --
	(452.68, 80.26) --
	(452.69, 80.28) --
	(452.70, 80.28) --
	(452.84, 80.29) --
	(452.85, 80.29) --
	(452.85, 80.29) --
	(452.88, 80.29) --
	(452.88, 80.29) --
	(452.89, 80.30) --
	(452.90, 80.30) --
	(452.92, 80.30) --
	(452.93, 80.30) --
	(452.94, 80.30) --
	(453.09, 80.35) --
	(453.28, 80.35) --
	(453.31, 80.35) --
	(453.32, 80.36) --
	(453.36, 80.36) --
	(453.38, 80.36) --
	(453.38, 80.36) --
	(453.38, 80.37) --
	(453.39, 80.37) --
	(453.39, 80.37) --
	(453.39, 80.37) --
	(453.39, 80.37) --
	(453.40, 80.37) --
	(453.41, 80.38) --
	(453.41, 80.38) --
	(453.43, 80.39) --
	(453.44, 80.39) --
	(453.47, 80.40) --
	(453.54, 80.40) --
	(453.56, 80.40) --
	(453.56, 80.40) --
	(453.56, 80.45) --
	(453.57, 80.45) --
	(453.59, 80.45) --
	(453.60, 80.45) --
	(453.60, 80.45) --
	(453.65, 80.45) --
	(453.71, 80.45) --
	(453.71, 80.45) --
	(453.71, 80.46) --
	(453.73, 80.46) --
	(453.73, 80.46) --
	(453.75, 80.46) --
	(453.76, 80.46) --
	(453.76, 80.46) --
	(453.76, 80.47) --
	(453.83, 80.47) --
	(453.83, 80.47) --
	(453.84, 80.48) --
	(453.85, 80.48) --
	(453.86, 80.48) --
	(453.87, 80.48) --
	(453.89, 80.50) --
	(453.90, 80.50) --
	(453.90, 80.50) --
	(453.95, 80.50) --
	(453.95, 80.50) --
	(453.95, 80.50) --
	(453.98, 80.50) --
	(454.00, 80.50) --
	(454.09, 80.50) --
	(454.09, 80.51) --
	(454.09, 80.51) --
	(454.10, 80.50) --
	(454.10, 80.50) --
	(454.10, 80.50) --
	(454.11, 80.51) --
	(454.11, 80.51) --
	(454.12, 80.51) --
	(454.12, 80.51) --
	(454.26, 80.51) --
	(454.44, 80.52) --
	(454.56, 80.52) --
	(454.60, 80.52) --
	(454.60, 80.52) --
	(454.62, 80.53) --
	(454.63, 80.53) --
	(454.63, 80.55) --
	(454.65, 80.55) --
	(454.75, 80.57) --
	(454.75, 80.57) --
	(454.78, 80.58) --
	(454.79, 80.64) --
	(454.80, 80.64) --
	(454.83, 80.64) --
	(454.85, 80.64) --
	(454.88, 80.64) --
	(454.89, 80.64) --
	(454.94, 80.64) --
	(454.94, 80.64) --
	(454.96, 80.65) --
	(454.97, 80.65) --
	(454.97, 80.66) --
	(454.98, 80.67) --
	(455.03, 80.67) --
	(455.07, 80.68) --
	(455.07, 80.69) --
	(455.14, 80.69) --
	(455.17, 80.69) --
	(455.17, 80.69) --
	(455.17, 80.70) --
	(455.18, 80.70) --
	(455.21, 80.70) --
	(455.22, 80.70) --
	(455.24, 80.72) --
	(455.24, 80.72) --
	(455.30, 80.72) --
	(455.31, 80.83) --
	(455.31, 80.84) --
	(455.32, 80.85) --
	(455.32, 80.85) --
	(455.32, 80.85) --
	(455.32, 80.85) --
	(455.33, 80.86) --
	(455.33, 80.86) --
	(455.40, 80.86) --
	(455.40, 80.86) --
	(455.40, 80.86) --
	(455.40, 80.86) --
	(455.48, 80.86) --
	(455.82, 80.87) --
	(455.84, 80.87) --
	(455.86, 80.87) --
	(455.87, 80.87) --
	(455.89, 80.87) --
	(455.90, 80.87) --
	(455.90, 80.87) --
	(455.91, 80.87) --
	(455.92, 80.87) --
	(455.94, 80.91) --
	(456.00, 80.91) --
	(456.01, 80.91) --
	(456.03, 80.91) --
	(456.04, 80.91) --
	(456.07, 80.91) --
	(456.14, 80.91) --
	(456.16, 80.92) --
	(456.17, 80.92) --
	(456.17, 80.92) --
	(456.20, 80.92) --
	(456.22, 80.92) --
	(456.22, 80.92) --
	(456.25, 80.92) --
	(456.30, 80.92) --
	(456.32, 80.92) --
	(456.35, 80.92) --
	(456.35, 80.92) --
	(456.36, 80.94) --
	(456.36, 80.94) --
	(456.37, 80.94) --
	(456.37, 80.94) --
	(456.37, 80.95) --
	(456.38, 80.95) --
	(456.40, 80.95) --
	(456.49, 80.95) --
	(456.52, 80.96) --
	(456.53, 80.96) --
	(456.55, 80.96) --
	(456.56, 80.96) --
	(456.56, 80.97) --
	(456.59, 80.97) --
	(456.61, 80.97) --
	(456.61, 80.97) --
	(456.64, 80.98) --
	(456.71, 80.98) --
	(456.86, 80.98) --
	(456.97, 80.98) --
	(457.06, 80.98) --
	(457.08, 80.98) --
	(457.09, 80.98) --
	(457.10, 80.98) --
	(457.10, 80.98) --
	(457.11, 80.98) --
	(457.11, 80.98) --
	(457.13, 80.98) --
	(457.14, 80.98) --
	(457.16, 80.98) --
	(457.18, 80.99) --
	(457.19, 81.00) --
	(457.25, 81.00) --
	(457.25, 81.00) --
	(457.25, 81.00) --
	(457.26, 81.00) --
	(457.32, 81.00) --
	(457.32, 81.00) --
	(457.33, 81.00) --
	(457.35, 81.02) --
	(457.37, 81.02) --
	(457.44, 81.02) --
	(457.45, 81.04) --
	(457.45, 81.06) --
	(457.46, 81.06) --
	(457.49, 81.07) --
	(457.49, 81.07) --
	(457.50, 81.07) --
	(457.51, 81.07) --
	(457.52, 81.07) --
	(457.52, 81.08) --
	(457.56, 81.08) --
	(457.58, 81.08) --
	(457.59, 81.09) --
	(457.61, 81.09) --
	(457.61, 81.09) --
	(457.63, 81.09) --
	(457.64, 81.10) --
	(457.64, 81.10) --
	(457.64, 81.10) --
	(457.64, 81.10) --
	(457.66, 81.10) --
	(457.67, 81.10) --
	(457.67, 81.10) --
	(457.69, 81.10) --
	(457.69, 81.10) --
	(457.76, 81.10) --
	(457.84, 81.10) --
	(457.86, 81.10) --
	(457.99, 81.11) --
	(458.29, 81.11) --
	(458.33, 81.11) --
	(458.33, 81.11) --
	(458.33, 81.11) --
	(458.35, 81.11) --
	(458.37, 81.12) --
	(458.41, 81.12) --
	(458.46, 81.12) --
	(458.46, 81.12) --
	(458.47, 81.12) --
	(458.48, 81.12) --
	(458.49, 81.13) --
	(458.49, 81.13) --
	(458.49, 81.13) --
	(458.49, 81.13) --
	(458.49, 81.13) --
	(458.50, 81.14) --
	(458.50, 81.16) --
	(458.52, 81.16) --
	(458.54, 81.16) --
	(458.54, 81.16) --
	(458.54, 81.16) --
	(458.54, 81.16) --
	(458.54, 81.16) --
	(458.56, 81.16) --
	(458.62, 81.15) --
	(458.63, 81.15) --
	(458.63, 81.15) --
	(458.63, 81.15) --
	(458.63, 81.15) --
	(458.66, 81.26) --
	(458.67, 81.26) --
	(458.69, 81.26) --
	(458.69, 81.26) --
	(458.71, 81.28) --
	(458.76, 81.28) --
	(458.80, 81.28) --
	(458.82, 81.28) --
	(458.82, 81.28) --
	(458.89, 81.28) --
	(458.89, 81.28) --
	(458.89, 81.29) --
	(458.99, 81.29) --
	(458.99, 81.27) --
	(459.01, 81.27) --
	(459.01, 81.27) --
	(459.01, 81.27) --
	(459.01, 81.28) --
	(459.01, 81.28) --
	(459.01, 81.28) --
	(459.02, 81.28) --
	(459.05, 81.28) --
	(459.05, 81.29) --
	(459.05, 81.29) --
	(459.15, 81.29) --
	(459.42, 81.29) --
	(459.42, 81.29) --
	(459.42, 81.29) --
	(459.44, 81.30) --
	(459.53, 81.30) --
	(459.53, 81.30) --
	(459.53, 81.30) --
	(459.54, 81.30) --
	(459.54, 81.30) --
	(459.54, 81.30) --
	(459.58, 81.30) --
	(459.60, 81.30) --
	(459.63, 81.31) --
	(459.64, 81.31) --
	(459.67, 81.31) --
	(459.69, 81.31) --
	(459.73, 81.31) --
	(459.73, 81.31) --
	(459.76, 81.31) --
	(459.78, 81.31) --
	(459.78, 81.31) --
	(459.79, 81.31) --
	(459.88, 81.31) --
	(459.92, 81.32) --
	(460.15, 81.32) --
	(460.24, 81.32) --
	(460.25, 81.32) --
	(460.25, 81.34) --
	(460.26, 81.34) --
	(460.26, 81.34) --
	(460.55, 81.34) --
	(460.67, 81.34) --
	(460.67, 81.34) --
	(460.68, 81.37) --
	(460.69, 81.37) --
	(460.69, 81.37) --
	(460.69, 81.37) --
	(460.71, 81.37) --
	(460.71, 81.37) --
	(460.71, 81.37) --
	(460.72, 81.37) --
	(460.72, 81.37) --
	(460.73, 81.37) --
	(460.75, 81.37) --
	(460.75, 81.39) --
	(460.78, 81.61) --
	(460.80, 81.61) --
	(460.81, 81.61) --
	(460.82, 81.61) --
	(460.83, 81.61) --
	(460.85, 81.61) --
	(460.90, 81.61) --
	(460.91, 81.61) --
	(460.95, 81.61) --
	(460.95, 81.61) --
	(460.98, 81.61) --
	(460.98, 81.61) --
	(461.07, 81.61) --
	(461.10, 81.61) --
	(461.10, 81.61) --
	(461.28, 81.61) --
	(461.28, 81.65) --
	(461.28, 81.66) --
	(461.43, 81.67) --
	(461.49, 81.67) --
	(461.51, 81.68) --
	(461.81, 81.67) --
	(461.84, 81.67) --
	(461.89, 81.67) --
	(461.93, 81.68) --
	(461.97, 81.69) --
	(461.99, 81.69) --
	(461.99, 81.69) --
	(462.00, 81.69) --
	(462.08, 81.70) --
	(462.09, 81.71) --
	(462.14, 81.75) --
	(462.15, 81.75) --
	(462.16, 81.75) --
	(462.16, 81.75) --
	(462.16, 81.75) --
	(462.18, 82.05) --
	(462.21, 81.93) --
	(462.21, 81.93) --
	(462.22, 81.93) --
	(462.24, 81.93) --
	(462.27, 81.93) --
	(462.27, 81.93) --
	(462.28, 81.93) --
	(462.28, 81.95) --
	(462.28, 81.96) --
	(462.32, 81.96) --
	(462.34, 81.96) --
	(462.41, 81.96) --
	(462.43, 81.96) --
	(462.43, 81.96) --
	(462.45, 81.97) --
	(462.52, 81.97) --
	(462.52, 81.97) --
	(462.52, 81.97) --
	(462.55, 81.97) --
	(462.55, 81.97) --
	(462.55, 81.98) --
	(462.55, 81.98) --
	(462.62, 81.98) --
	(462.63, 81.98) --
	(462.75, 81.99) --
	(463.10, 82.00) --
	(463.15, 82.00) --
	(463.17, 82.00) --
	(463.23, 82.00) --
	(463.24, 82.00) --
	(463.29, 82.00) --
	(463.30, 82.00) --
	(463.33, 82.00) --
	(463.36, 82.00) --
	(463.38, 82.00) --
	(463.48, 82.01) --
	(463.49, 82.01) --
	(463.55, 82.01) --
	(463.61, 82.01) --
	(463.61, 82.01) --
	(463.61, 82.01) --
	(463.62, 82.01) --
	(463.62, 82.01) --
	(463.64, 82.02) --
	(463.68, 82.02) --
	(463.74, 82.02) --
	(463.77, 82.03) --
	(463.79, 82.04) --
	(463.79, 82.04) --
	(463.83, 82.04) --
	(463.87, 82.04) --
	(463.91, 82.04) --
	(463.96, 82.04) --
	(463.97, 82.04) --
	(463.99, 82.04) --
	(464.14, 82.04) --
	(464.34, 82.04) --
	(464.34, 82.04) --
	(464.40, 81.88) --
	(464.58, 81.88) --
	(464.60, 81.88) --
	(464.73, 81.89) --
	(464.78, 81.89) --
	(464.97, 81.89) --
	(465.47, 81.88) --
	(465.76, 81.89) --
	(465.84, 81.91) --
	(465.86, 81.91) --
	(465.92, 81.91) --
	(465.96, 81.91) --
	(465.96, 81.91) --
	(466.03, 81.91) --
	(466.23, 81.92) --
	(466.33, 81.92) --
	(466.33, 81.92) --
	(466.58, 81.92) --
	(466.66, 81.92) --
	(466.66, 81.92) --
	(466.66, 81.93) --
	(466.83, 81.93) --
	(466.98, 81.93) --
	(466.98, 81.94) --
	(466.98, 81.94) --
	(467.09, 81.96) --
	(467.10, 81.96) --
	(467.12, 81.96) --
	(467.12, 81.96) --
	(467.13, 81.96) --
	(467.23, 81.96) --
	(467.24, 81.96) --
	(467.24, 81.96) --
	(467.24, 81.96) --
	(467.26, 81.96) --
	(467.28, 81.97) --
	(467.28, 81.97) --
	(467.28, 81.98) --
	(467.29, 81.98) --
	(467.32, 82.00) --
	(467.38, 82.00) --
	(467.38, 82.00) --
	(467.42, 82.00) --
	(467.49, 82.00) --
	(467.62, 82.03) --
	(467.64, 82.06) --
	(467.65, 82.08) --
	(467.67, 82.08) --
	(467.67, 82.08) --
	(467.68, 82.08) --
	(467.68, 82.08) --
	(467.95, 82.05) --
	(468.02, 82.06) --
	(468.11, 82.06) --
	(468.12, 82.06) --
	(468.12, 82.06) --
	(468.13, 82.06) --
	(468.13, 82.06) --
	(468.14, 82.07) --
	(468.14, 82.36) --
	(468.14, 82.36) --
	(468.14, 82.37) --
	(468.15, 82.38) --
	(468.15, 82.38) --
	(468.17, 82.38) --
	(468.22, 82.38) --
	(468.23, 82.39) --
	(468.25, 82.41) --
	(468.27, 82.41) --
	(468.29, 82.41) --
	(468.29, 82.41) --
	(468.29, 82.41) --
	(468.29, 82.43) --
	(468.32, 82.43) --
	(468.34, 82.43) --
	(468.35, 82.45) --
	(468.37, 82.45) --
	(468.40, 82.47) --
	(468.46, 82.47) --
	(468.49, 82.47) --
	(468.49, 82.47) --
	(468.50, 82.47) --
	(468.54, 82.48) --
	(468.57, 82.48) --
	(468.59, 82.48) --
	(468.59, 82.49) --
	(468.64, 82.47) --
	(468.64, 82.47) --
	(468.66, 82.47) --
	(468.68, 82.47) --
	(468.69, 82.47) --
	(468.72, 82.47) --
	(468.72, 82.47) --
	(468.78, 82.47) --
	(468.89, 82.48) --
	(468.90, 82.48) --
	(469.04, 82.48) --
	(469.24, 82.48) --
	(469.32, 82.48) --
	(469.32, 82.48) --
	(469.37, 82.49) --
	(469.38, 82.49) --
	(469.40, 82.49) --
	(469.48, 82.49) --
	(469.53, 82.49) --
	(469.53, 82.49) --
	(469.55, 82.49) --
	(469.55, 82.52) --
	(469.55, 82.57) --
	(469.56, 82.57) --
	(469.60, 82.57) --
	(469.67, 82.57) --
	(469.67, 82.57) --
	(469.68, 82.57) --
	(469.71, 82.57) --
	(469.73, 82.57) --
	(469.78, 82.57) --
	(469.85, 82.57) --
	(469.87, 82.58) --
	(469.89, 82.58) --
	(469.91, 82.59) --
	(469.93, 82.60) --
	(469.98, 82.61) --
	(469.99, 82.61) --
	(469.99, 82.61) --
	(470.04, 82.61) --
	(470.08, 82.61) --
	(470.08, 82.61) --
	(470.10, 82.61) --
	(470.13, 82.62) --
	(470.41, 82.62) --
	(470.58, 82.62) --
	(470.59, 82.62) --
	(470.60, 82.62) --
	(470.63, 82.62) --
	(470.65, 82.62) --
	(470.67, 82.62) --
	(470.71, 82.66) --
	(470.73, 82.65) --
	(470.76, 82.67) --
	(470.77, 82.67) --
	(470.79, 82.68) --
	(470.80, 82.68) --
	(470.83, 82.68) --
	(470.87, 82.68) --
	(470.89, 82.68) --
	(470.97, 82.68) --
	(471.01, 82.69) --
	(471.10, 82.70) --
	(471.12, 82.70) --
	(471.14, 82.70) --
	(471.19, 82.70) --
	(471.21, 82.71) --
	(471.21, 82.71) --
	(471.21, 82.71) --
	(471.28, 82.71) --
	(471.31, 82.70) --
	(471.31, 82.71) --
	(471.36, 82.71) --
	(471.39, 82.71) --
	(471.61, 82.71) --
	(471.71, 82.71) --
	(471.74, 82.71) --
	(471.78, 82.71) --
	(471.81, 82.71) --
	(471.82, 82.71) --
	(471.86, 82.71) --
	(471.90, 82.72) --
	(471.90, 82.72) --
	(471.93, 82.72) --
	(471.95, 82.72) --
	(472.00, 82.72) --
	(472.00, 82.72) --
	(472.07, 82.72) --
	(472.10, 82.72) --
	(472.12, 82.72) --
	(472.13, 82.72) --
	(472.14, 82.72) --
	(472.15, 82.72) --
	(472.15, 82.72) --
	(472.17, 82.72) --
	(472.22, 82.73) --
	(472.24, 82.73) --
	(472.24, 82.73) --
	(472.24, 82.73) --
	(472.30, 82.75) --
	(472.30, 82.75) --
	(472.39, 82.77) --
	(472.40, 82.77) --
	(472.41, 82.77) --
	(472.42, 82.84) --
	(472.43, 82.84) --
	(472.45, 82.85) --
	(472.45, 82.85) --
	(472.48, 82.85) --
	(472.49, 82.85) --
	(472.51, 82.85) --
	(472.85, 82.86) --
	(473.02, 82.87) --
	(473.08, 82.87) --
	(473.11, 82.87) --
	(473.11, 82.87) --
	(473.11, 82.87) --
	(473.14, 82.87) --
	(473.21, 82.88) --
	(473.25, 82.88) --
	(473.30, 82.88) --
	(473.37, 82.88) --
	(473.40, 82.88) --
	(473.40, 82.88) --
	(473.42, 82.89) --
	(473.45, 82.89) --
	(473.50, 82.90) --
	(473.51, 82.90) --
	(473.55, 82.90) --
	(473.64, 82.90) --
	(473.66, 82.90) --
	(473.71, 82.90) --
	(473.71, 82.91) --
	(473.75, 82.91) --
	(473.80, 82.91) --
	(473.86, 82.91) --
	(473.88, 82.91) --
	(474.06, 82.91) --
	(474.06, 82.91) --
	(474.06, 82.91) --
	(474.06, 82.91) --
	(474.06, 82.91) --
	(474.11, 82.91) --
	(474.13, 82.91) --
	(474.14, 82.92) --
	(474.15, 82.92) --
	(474.17, 82.92) --
	(474.19, 82.92) --
	(474.28, 82.92) --
	(474.28, 82.92) --
	(474.29, 82.92) --
	(474.35, 82.92) --
	(474.37, 82.93) --
	(474.46, 82.93) --
	(474.47, 82.93) --
	(474.50, 82.93) --
	(474.64, 82.93) --
	(474.65, 82.92) --
	(474.70, 82.92) --
	(474.71, 82.92) --
	(474.71, 82.92) --
	(474.73, 82.92) --
	(474.80, 82.92) --
	(474.81, 82.94) --
	(474.84, 82.95) --
	(474.94, 82.95) --
	(474.98, 82.95) --
	(474.98, 82.95) --
	(475.02, 82.95) --
	(475.04, 82.96) --
	(475.05, 82.96) --
	(475.06, 82.96) --
	(475.10, 82.96) --
	(475.14, 82.97) --
	(475.18, 82.97) --
	(475.35, 82.97) --
	(475.41, 83.00) --
	(475.45, 83.00) --
	(475.46, 83.00) --
	(475.48, 83.00) --
	(475.60, 83.00) --
	(475.67, 83.00) --
	(475.70, 83.00) --
	(475.72, 83.00) --
	(475.77, 83.00) --
	(475.77, 83.00) --
	(475.78, 83.00) --
	(475.80, 83.00) --
	(475.80, 83.00) --
	(475.82, 83.00) --
	(475.84, 83.00) --
	(475.84, 83.00) --
	(475.85, 83.01) --
	(475.85, 83.02) --
	(475.86, 83.03) --
	(475.88, 83.04) --
	(476.01, 83.04) --
	(476.02, 83.04) --
	(476.02, 83.04) --
	(476.03, 83.03) --
	(476.03, 83.03) --
	(476.05, 83.03) --
	(476.14, 83.03) --
	(476.15, 83.03) --
	(476.18, 83.03) --
	(476.24, 83.03) --
	(476.34, 83.04) --
	(476.38, 83.04) --
	(476.40, 83.05) --
	(476.44, 83.05) --
	(476.61, 83.05) --
	(476.61, 83.05) --
	(476.66, 83.05) --
	(476.67, 83.05) --
	(476.71, 83.06) --
	(476.71, 83.06) --
	(476.72, 83.06) --
	(476.73, 83.06) --
	(476.75, 83.06) --
	(476.76, 83.03) --
	(476.77, 83.03) --
	(476.83, 83.05) --
	(476.89, 83.05) --
	(476.97, 83.05) --
	(477.00, 83.05) --
	(477.02, 83.07) --
	(477.03, 83.07) --
	(477.10, 83.09) --
	(477.18, 83.09) --
	(477.19, 83.09) --
	(477.23, 83.09) --
	(477.26, 83.09) --
	(477.26, 83.09) --
	(477.28, 83.09) --
	(477.28, 83.13) --
	(477.37, 83.13) --
	(477.45, 83.14) --
	(477.47, 83.16) --
	(477.56, 83.16) --
	(477.58, 83.16) --
	(477.64, 83.17) --
	(477.73, 83.17) --
	(477.88, 83.17) --
	(477.89, 83.18) --
	(477.94, 83.18) --
	(477.94, 83.18) --
	(478.00, 83.18) --
	(478.01, 83.18) --
	(478.04, 83.18) --
	(478.09, 83.19) --
	(478.10, 83.20) --
	(478.13, 83.20) --
	(478.13, 83.20) --
	(478.18, 83.20) --
	(478.21, 83.24) --
	(478.23, 83.24) --
	(478.23, 83.25) --
	(478.33, 83.26) --
	(478.38, 83.26) --
	(478.41, 83.27) --
	(478.42, 83.27) --
	(478.42, 83.27) --
	(478.43, 83.27) --
	(478.49, 83.27) --
	(478.53, 83.28) --
	(478.58, 83.28) --
	(478.61, 83.29) --
	(478.66, 83.29) --
	(478.81, 83.29) --
	(478.97, 83.29) --
	(479.01, 83.30) --
	(479.01, 83.31) --
	(479.06, 83.31) --
	(479.06, 83.31) --
	(479.19, 83.32) --
	(479.20, 83.33) --
	(479.23, 83.33) --
	(479.29, 83.33) --
	(479.32, 83.33) --
	(479.37, 83.34) --
	(479.40, 83.34) --
	(479.43, 83.34) --
	(479.43, 83.34) --
	(479.43, 83.37) --
	(479.47, 83.37) --
	(479.50, 83.37) --
	(479.63, 83.37) --
	(479.64, 83.38) --
	(479.71, 83.38) --
	(479.78, 83.38) --
	(479.79, 83.38) --
	(479.80, 83.38) --
	(479.81, 83.38) --
	(479.84, 83.38) --
	(479.87, 83.38) --
	(479.87, 83.38) --
	(479.87, 83.38) --
	(479.95, 83.39) --
	(480.14, 83.39) --
	(480.20, 83.39) --
	(480.23, 83.39) --
	(480.29, 83.39) --
	(480.36, 83.40) --
	(480.37, 83.40) --
	(480.43, 83.52) --
	(480.48, 83.52) --
	(480.48, 83.52) --
	(480.53, 83.52) --
	(480.58, 83.53) --
	(480.61, 83.53) --
	(480.62, 83.53) --
	(480.67, 83.53) --
	(480.67, 83.55) --
	(480.78, 83.55) --
	(480.82, 83.55) --
	(480.93, 83.55) --
	(480.94, 83.55) --
	(480.95, 83.55) --
	(480.97, 83.59) --
	(480.97, 83.56) --
	(481.00, 83.56) --
	(481.00, 83.56) --
	(481.03, 83.56) --
	(481.07, 83.56) --
	(481.10, 83.56) --
	(481.11, 83.56) --
	(481.53, 83.57) --
	(481.57, 83.57) --
	(481.61, 83.58) --
	(481.64, 83.61) --
	(481.69, 83.62) --
	(481.71, 83.62) --
	(481.83, 83.62) --
	(481.99, 83.62) --
	(482.02, 83.62) --
	(482.05, 83.62) --
	(482.05, 83.62) --
	(482.06, 83.64) --
	(482.09, 83.64) --
	(482.09, 83.64) --
	(482.09, 83.64) --
	(482.09, 83.64) --
	(482.11, 83.64) --
	(482.12, 83.65) --
	(482.12, 83.66) --
	(482.13, 83.66) --
	(482.13, 83.67) --
	(482.14, 83.67) --
	(482.14, 83.67) --
	(482.17, 83.67) --
	(482.17, 83.67) --
	(482.26, 83.68) --
	(482.37, 83.68) --
	(482.39, 83.68) --
	(482.52, 83.84) --
	(482.52, 83.88) --
	(482.52, 83.90) --
	(482.52, 83.91) --
	(482.52, 84.08) --
	(482.52, 84.35) --
	(482.52, 84.47) --
	(482.52, 84.52) --
	(482.52, 84.56) --
	(482.52, 84.63) --
	(482.52, 84.74) --
	(482.52, 84.74) --
	(482.52, 84.78) --
	(482.52, 84.79) --
	(482.52, 84.83) --
	(482.52, 84.85) --
	(482.52, 84.92) --
	(482.52, 84.95) --
	(482.52, 85.06) --
	(482.52, 85.11) --
	(482.52, 85.13) --
	(482.52, 85.15) --
	(482.52, 85.27) --
	(482.52, 85.30) --
	(482.52, 85.41) --
	(482.52, 85.44) --
	(482.52, 85.47) --
	(482.52, 85.50) --
	(482.52, 85.63) --
	(482.52, 85.66) --
	(482.52, 85.69) --
	(482.52, 85.69) --
	(482.52, 85.72) --
	(482.52, 85.72) --
	(482.52, 85.96) --
	(482.52, 85.96) --
	(482.52, 86.06) --
	(482.52, 86.12) --
	(482.52, 86.12) --
	(482.52, 86.12) --
	(482.52, 86.28) --
	(482.52, 86.32) --
	(482.52, 86.33) --
	(482.52, 86.33) --
	(482.52, 86.34) --
	(482.52, 86.36) --
	(482.52, 86.39) --
	(482.52, 86.39) --
	(482.52, 86.40) --
	(482.52, 86.45) --
	(482.52, 86.46) --
	(482.52, 86.48) --
	(482.52, 86.53) --
	(482.52, 86.54) --
	(482.52, 86.54) --
	(482.52, 86.58) --
	(482.52, 86.59) --
	(482.52, 86.61) --
	(482.52, 86.61) --
	(482.52, 86.61) --
	(482.52, 86.61) --
	(482.52, 86.61) --
	(482.52, 86.61) --
	(482.52, 86.62) --
	(482.52, 86.62) --
	(482.52, 86.67) --
	(482.52, 86.68) --
	(482.52, 86.69) --
	(482.52, 86.69) --
	(482.52, 86.69) --
	(482.52, 86.69) --
	(482.52, 86.72) --
	(482.52, 86.73) --
	(482.52, 86.74) --
	(482.52, 86.74) --
	(482.52, 86.74) --
	(482.52, 86.74) --
	(482.52, 86.75) --
	(482.52, 86.75) --
	(482.52, 86.79) --
	(482.52, 86.79) --
	(482.52, 86.79) --
	(482.52, 86.78) --
	(482.52, 86.79) --
	(482.52, 86.81) --
	(482.52, 86.82) --
	(482.52, 86.83) --
	(482.52, 86.83) --
	(482.52, 86.85) --
	(482.52, 86.87) --
	(482.52, 86.88) --
	(482.52, 86.90) --
	(482.52, 86.92) --
	(482.52, 86.93) --
	(482.52, 86.95) --
	(482.52, 86.95) --
	(482.52, 86.95) --
	(482.52, 86.96) --
	(482.52, 86.97) --
	(482.52, 86.98) --
	(482.52, 86.99) --
	(482.52, 86.99) --
	(482.52, 86.99) --
	(482.52, 86.99) --
	(482.52, 86.99) --
	(482.52, 87.00) --
	(482.52, 87.00) --
	(482.52, 87.00) --
	(482.52, 87.01) --
	(482.52, 87.02) --
	(482.52, 87.02) --
	(482.52, 87.03) --
	(482.52, 87.03) --
	(482.52, 87.03) --
	(482.52, 87.03) --
	(482.52, 87.03) --
	(482.52, 87.10) --
	(482.52, 87.11) --
	(482.52, 87.11) --
	(482.52, 87.12) --
	(482.52, 87.12) --
	(482.52, 87.13) --
	(482.52, 87.13) --
	(482.52, 87.14) --
	(482.52, 87.14) --
	(482.52, 87.14) --
	(482.52, 87.15) --
	(482.52, 87.16) --
	(482.52, 87.19) --
	(482.52, 87.19) --
	(482.52, 87.19) --
	(482.52, 87.19) --
	(482.52, 87.20) --
	(482.52, 87.20) --
	(482.52, 87.21) --
	(482.52, 87.21) --
	(482.52, 87.21) --
	(482.52, 87.30) --
	(482.52, 87.31) --
	(482.52, 87.35) --
	(482.52, 87.35) --
	(482.52, 87.36) --
	(482.52, 87.36) --
	(482.52, 87.36) --
	(482.52, 87.36) --
	(482.52, 87.36) --
	(482.52, 87.36) --
	(482.52, 87.36) --
	(482.52, 87.37) --
	(482.52, 87.37) --
	(482.52, 87.38) --
	(482.52, 87.39) --
	(482.52, 87.39) --
	(482.52, 87.39) --
	(482.52, 87.40) --
	(482.52, 87.40) --
	(482.52, 87.40) --
	(482.52, 87.43) --
	(482.52, 87.43) --
	(482.52, 87.43) --
	(482.52, 87.43) --
	(482.52, 87.44) --
	(482.52, 87.44) --
	(482.52, 87.54) --
	(482.52, 87.54) --
	(482.52, 87.54) --
	(482.52, 87.54) --
	(482.52, 87.56) --
	(482.52, 87.56) --
	(482.52, 87.60) --
	(482.52, 87.60) --
	(482.52, 87.60) --
	(482.52, 87.61) --
	(482.52, 87.61) --
	(482.52, 87.61) --
	(482.52, 87.61) --
	(482.52, 87.62) --
	(482.52, 87.62) --
	(482.52, 87.62) --
	(482.52, 87.62) --
	(482.52, 87.62) --
	(482.52, 87.62) --
	(482.52, 87.63) --
	(482.52, 87.63) --
	(482.72, 88.08) --
	(482.72, 87.63) --
	(482.75, 88.08) --
	(482.75, 88.09) --
	(482.78, 88.09) --
	(482.85, 87.63) --
	(482.85, 87.64) --
	(482.88, 88.09) --
	(482.89, 87.64) --
	(482.90, 87.64) --
	(482.91, 88.10) --
	(482.91, 88.10) --
	(482.91, 87.66) --
	(482.92, 87.67) --
	(482.93, 88.12) --
	(482.97, 88.12) --
	(482.98, 88.12) --
	(483.00, 87.68) --
	(483.01, 87.68) --
	(483.02, 88.13) --
	(483.04, 88.13) --
	(483.04, 87.68) --
	(483.05, 87.68) --
	(483.09, 87.69) --
	(483.13, 88.13) --
	(483.14, 88.13) --
	(483.17, 88.13) --
	(483.18, 87.69) --
	(483.18, 88.13) --
	(483.18, 88.13) --
	(483.18, 87.69) --
	(483.18, 88.13) --
	(483.18, 88.13) --
	(483.18, 88.13) --
	(483.20, 87.69) --
	(483.22, 88.13) --
	(483.22, 88.13) --
	(483.23, 88.14) --
	(483.23, 87.69) --
	(483.23, 87.70) --
	(483.24, 87.70) --
	(483.33, 88.14) --
	(483.35, 87.71) --
	(483.35, 87.71) --
	(483.36, 88.14) --
	(483.37, 87.74) --
	(483.37, 87.76) --
	(483.37, 88.14) --
	(483.40, 87.76) --
	(483.41, 87.78) --
	(483.42, 88.15) --
	(483.42, 88.15) --
	(483.42, 88.15) --
	(483.52, 87.78) --
	(483.55, 88.16) --
	(483.55, 88.16) --
	(483.57, 88.16) --
	(483.57, 88.16) --
	(483.61, 88.16) --
	(483.61, 88.16) --
	(483.61, 88.16) --
	(483.63, 88.17) --
	(483.69, 88.17) --
	(483.69, 87.89) --
	(483.70, 88.17) --
	(483.70, 88.17) --
	(483.71, 88.17) --
	(483.87, 87.96) --
	(483.87, 88.17) --
	(483.87, 87.96) --
	(483.90, 88.17) --
	(483.90, 88.17) --
	(483.92, 87.97) --
	(483.93, 88.18) --
	(483.97, 88.18) --
	(484.00, 87.97) --
	(484.00, 87.97) --
	(484.02, 87.97) --
	(484.09, 87.98) --
	(484.09, 87.98) --
	(484.10, 88.00) --
	(484.11, 88.18) --
	(484.16, 88.00) --
	(484.16, 88.18) --
	(484.17, 88.18) --
	(484.20, 88.18) --
	(484.22, 88.01) --
	(484.22, 88.01) --
	(484.22, 88.19) --
	(484.22, 88.20) --
	(484.24, 88.01) --
	(484.25, 88.21) --
	(484.26, 88.21) --
	(484.27, 88.21) --
	(484.28, 88.22) --
	(484.28, 88.22) --
	(484.28, 88.22) --
	(484.28, 88.22) --
	(484.28, 88.22) --
	(484.29, 88.22) --
	(484.30, 88.22) --
	(484.30, 88.22) --
	(484.31, 88.22) --
	(484.32, 88.22) --
	(484.35, 88.24) --
	(484.38, 88.24) --
	(484.39, 88.01) --
	(484.40, 88.24) --
	(484.41, 88.01) --
	(484.41, 88.24) --
	(484.41, 88.24) --
	(484.41, 88.24) --
	(484.43, 88.25) --
	(484.43, 88.01) --
	(484.44, 88.25) --
	(484.44, 88.25) --
	(484.45, 88.05) --
	(484.45, 88.07) --
	(484.46, 88.25) --
	(484.48, 88.42) --
	(484.50, 88.42) --
	(484.55, 88.60) --
	(484.56, 88.42) --
	(484.56, 88.43) --
	(484.59, 88.60) --
	(484.60, 88.60) --
	(484.61, 88.43) --
	(484.62, 88.60) --
	(484.65, 88.60) --
	(484.67, 88.43) --
	(484.70, 88.60) --
	(484.71, 88.60) --
	(484.74, 88.43) --
	(484.74, 88.43) --
	(484.80, 88.43) --
	(484.80, 88.43) --
	(484.80, 88.43) --
	(484.80, 88.43) --
	(484.89, 88.61) --
	(484.92, 88.43) --
	(484.94, 88.61) --
	(484.97, 88.44) --
	(485.11, 88.44) --
	(485.11, 88.61) --
	(485.13, 88.61) --
	(485.20, 88.45) --
	(485.20, 88.61) --
	(485.25, 88.46) --
	(485.28, 88.46) --
	(485.30, 88.61) --
	(485.34, 88.46) --
	(485.34, 88.46) --
	(485.35, 88.46) --
	(485.35, 88.61) --
	(485.36, 88.46) --
	(485.37, 88.46) --
	(485.42, 88.46) --
	(485.47, 88.61) --
	(485.51, 88.46) --
	(485.57, 88.46) --
	(485.59, 88.62) --
	(485.67, 88.49) --
	(485.67, 88.62) --
	(485.67, 88.49) --
	(485.69, 88.62) --
	(485.69, 88.49) --
	(485.72, 88.49) --
	(485.72, 88.62) --
	(485.75, 88.62) --
	(485.75, 88.62) --
	(485.80, 88.49) --
	(485.82, 88.62) --
	(485.82, 88.62) --
	(485.87, 88.62) --
	(485.87, 88.54) --
	(485.89, 88.55) --
	(485.93, 88.55) --
	(485.93, 88.55) --
	(485.93, 88.55) --
	(485.95, 88.55) --
	(485.99, 88.62) --
	(486.01, 88.55) --
	(486.03, 88.56) --
	(486.15, 88.62) --
	(486.17, 88.60) --
	(486.19, 88.60) --
	(486.27, 88.60) --
	(486.35, 88.62) --
	(486.36, 88.64) --
	(486.55, 88.64) --
	(486.57, 88.73) --
	(486.60, 88.64) --
	(486.61, 88.73) --
	(486.69, 88.68) --
	(486.75, 88.74) --
	(486.79, 88.74) --
	(486.81, 88.68) --
	(486.83, 88.76) --
	(486.86, 88.68) --
	(486.91, 88.68) --
	(486.93, 88.76) --
	(486.94, 88.68) --
	(487.05, 88.68) --
	(487.07, 88.68) --
	(487.08, 88.68) --
	(487.11, 88.69) --
	(487.16, 88.69) --
	(487.18, 88.76) --
	(487.20, 88.69) --
	(487.21, 88.77) --
	(487.26, 88.78) --
	(487.27, 88.69) --
	(487.27, 88.79) --
	(487.33, 88.70) --
	(487.76, 88.79) --
	(487.79, 88.79) --
	(487.82, 88.79) --
	(487.85, 88.79) --
	(487.91, 88.71) --
	(488.09, 88.71) --
	(488.09, 88.71) --
	(488.09, 88.71) --
	(488.14, 88.79) --
	(488.18, 88.71) --
	(488.26, 88.80) --
	(488.26, 88.71) --
	(488.29, 88.80) --
	(488.36, 88.80) --
	(488.38, 88.80) --
	(488.42, 88.80) --
	(488.42, 88.79) --
	(488.45, 88.71) --
	(488.45, 88.80) --
	(488.45, 88.80) --
	(488.46, 88.80) --
	(488.56, 88.80) --
	(488.56, 88.80) --
	(488.62, 88.80) --
	(488.62, 88.80) --
	(488.62, 88.80) --
	(488.64, 88.80) --
	(488.66, 88.80) --
	(488.68, 88.80) --
	(488.69, 88.72) --
	(488.69, 88.80) --
	(488.71, 88.81) --
	(488.73, 88.81) --
	(488.80, 88.73) --
	(488.80, 88.73) --
	(488.80, 88.88) --
	(488.86, 88.88) --
	(488.87, 88.88) --
	(488.87, 88.88) --
	(488.88, 88.89) --
	(488.88, 88.85) --
	(488.90, 88.89) --
	(488.90, 88.89) --
	(488.90, 88.89) --
	(489.09, 88.90) --
	(489.15, 88.87) --
	(489.18, 88.87) --
	(489.20, 88.90) --
	(489.22, 88.88) --
	(489.22, 88.88) --
	(489.26, 88.88) --
	(489.26, 88.90) --
	(489.26, 88.90) --
	(489.29, 88.88) --
	(489.31, 88.91) --
	(489.34, 88.91) --
	(489.43, 88.88) --
	(489.44, 88.91) --
	(489.45, 88.88) --
	(489.46, 88.91) --
	(489.47, 88.91) --
	(489.61, 88.91) --
	(489.61, 88.90) --
	(489.62, 88.89) --
	(489.62, 88.89) --
	(489.74, 88.89) --
	(489.85, 88.89) --
	(489.88, 88.89) --
	(489.88, 88.89) --
	(489.88, 88.89) --
	(489.90, 88.89) --
	(489.92, 88.89) --
	(489.96, 88.89) --
	(489.97, 88.89) --
	(490.07, 88.89) --
	(490.11, 88.89) --
	(490.13, 88.90) --
	(490.13, 88.90) --
	(490.15, 88.90) --
	(490.17, 88.90) --
	(490.18, 88.89) --
	(490.19, 88.90) --
	(490.19, 88.95) --
	(490.22, 88.95) --
	(490.23, 88.95) --
	(490.26, 88.96) --
	(490.28, 88.90) --
	(490.33, 88.96) --
	(490.34, 88.97) --
	(490.46, 88.97) --
	(490.47, 88.98) --
	(490.47, 88.90) --
	(490.54, 88.98) --
	(490.54, 88.98) --
	(490.56, 88.98) --
	(490.60, 88.90) --
	(490.65, 88.98) --
	(490.65, 88.98) --
	(490.67, 88.98) --
	(490.68, 88.90) --
	(490.70, 88.98) --
	(490.72, 88.91) --
	(490.76, 88.95) --
	(490.76, 88.95) --
	(490.80, 88.99) --
	(490.82, 88.99) --
	(490.83, 88.99) --
	(490.87, 88.98) --
	(490.88, 88.99) --
	(490.91, 89.00) --
	(490.93, 88.95) --
	(490.99, 88.95) --
	(490.99, 89.00) --
	(490.99, 88.95) --
	(490.99, 88.95) --
	(491.04, 89.00) --
	(491.04, 89.00) --
	(491.04, 89.01) --
	(491.07, 89.02) --
	(491.13, 89.08) --
	(491.17, 88.93) --
	(491.34, 88.94) --
	(491.35, 88.94) --
	(491.36, 88.94) --
	(491.51, 88.94) --
	(491.53, 88.94) --
	(491.58, 89.08) --
	(491.64, 89.08) --
	(491.68, 89.09) --
	(491.68, 89.09) --
	(491.71, 88.94) --
	(491.73, 88.94) --
	(491.77, 89.09) --
	(491.77, 88.88) --
	(491.77, 88.94) --
	(491.77, 88.95) --
	(491.84, 88.95) --
	(491.86, 88.88) --
	(491.87, 88.95) --
	(491.89, 88.95) --
	(491.90, 88.95) --
	(491.90, 88.95) --
	(491.94, 88.96) --
	(491.94, 88.97) --
	(491.98, 88.97) --
	(491.99, 88.88) --
	(492.01, 88.97) --
	(492.06, 88.98) --
	(492.06, 88.98) --
	(492.06, 88.98) --
	(492.08, 88.88) --
	(492.08, 88.89) --
	(492.11, 88.98) --
	(492.11, 88.89) --
	(492.13, 88.98) --
	(492.15, 88.89) --
	(492.15, 88.89) --
	(492.17, 89.00) --
	(492.18, 88.92) --
	(492.18, 89.00) --
	(492.25, 89.00) --
	(492.25, 89.00) --
	(492.28, 89.00) --
	(492.31, 88.92) --
	(492.39, 88.92) --
	(492.53, 89.01) --
	(492.53, 89.01) --
	(492.53, 89.04) --
	(492.56, 88.92) --
	(492.65, 88.92) --
	(492.86, 88.93) --
	(492.86, 88.93) --
	(492.87, 88.93) --
	(492.88, 89.04) --
	(493.00, 89.04) --
	(493.02, 89.04) --
	(493.02, 89.04) --
	(493.02, 89.04) --
	(493.04, 88.93) --
	(493.05, 89.04) --
	(493.05, 89.04) --
	(493.12, 89.04) --
	(493.12, 89.04) --
	(493.18, 89.07) --
	(493.19, 89.07) --
	(493.19, 89.07) --
	(493.22, 88.93) --
	(493.22, 89.07) --
	(493.25, 89.21) --
	(493.26, 89.35) --
	(493.29, 89.35) --
	(493.31, 89.21) --
	(493.36, 89.21) --
	(493.41, 89.35) --
	(493.54, 89.35) --
	(493.57, 89.35) --
	(493.67, 89.36) --
	(493.67, 89.36) --
	(493.67, 89.37) --
	(493.69, 89.37) --
	(493.69, 89.37) --
	(493.69, 89.37) --
	(493.81, 89.42) --
	(493.87, 89.43) --
	(493.87, 89.43) --
	(493.92, 89.21) --
	(493.92, 89.43) --
	(494.03, 89.43) --
	(494.05, 89.21) --
	(494.09, 89.21) --
	(494.19, 89.43) --
	(494.19, 89.43) --
	(494.19, 89.43) --
	(494.19, 89.43) --
	(494.22, 89.43) --
	(494.27, 89.21) --
	(494.34, 89.43) --
	(494.35, 89.43) --
	(494.35, 89.44) --
	(494.35, 89.44) --
	(494.36, 89.44) --
	(494.36, 89.44) --
	(494.36, 89.44) --
	(494.38, 89.44) --
	(494.47, 89.44) --
	(494.52, 89.21) --
	(494.52, 89.44) --
	(494.60, 89.44) --
	(494.60, 89.44) --
	(494.69, 89.45) --
	(494.69, 89.45) --
	(494.69, 89.45) --
	(494.71, 89.22) --
	(494.71, 89.46) --
	(494.76, 89.22) --
	(494.77, 89.34) --
	(495.07, 89.46) --
	(495.12, 89.34) --
	(495.15, 89.34) --
	(495.17, 89.35) --
	(495.19, 89.35) --
	(495.23, 89.35) --
	(495.24, 89.46) --
	(495.28, 89.46) --
	(495.29, 89.46) --
	(495.35, 89.35) --
	(495.37, 89.46) --
	(495.37, 89.57) --
	(495.41, 89.63) --
	(495.42, 89.63) --
	(495.45, 89.63) --
	(495.50, 89.57) --
	(495.52, 89.57) --
	(495.55, 89.63) --
	(495.56, 89.63) --
	(495.59, 89.63) --
	(495.60, 89.63) --
	(495.62, 89.63) --
	(495.62, 89.66) --
	(495.63, 89.66) --
	(495.67, 89.66) --
	(495.67, 89.67) --
	(495.67, 89.67) --
	(495.67, 89.57) --
	(495.77, 89.67) --
	(495.81, 89.67) --
	(495.86, 89.67) --
	(495.86, 89.67) --
	(495.86, 89.68) --
	(495.86, 89.68) --
	(495.87, 89.69) --
	(495.87, 89.69) --
	(495.87, 89.69) --
	(495.87, 89.69) --
	(495.94, 89.58) --
	(495.94, 89.70) --
	(495.94, 89.70) --
	(495.99, 89.58) --
	(496.01, 89.70) --
	(496.20, 89.58) --
	(496.29, 89.70) --
	(496.29, 89.70) --
	(496.38, 89.58) --
	(496.50, 89.70) --
	(496.56, 89.60) --
	(496.58, 89.60) --
	(496.60, 89.70) --
	(496.61, 89.70) --
	(496.70, 89.71) --
	(496.71, 89.60) --
	(496.71, 89.71) --
	(496.72, 89.71) --
	(496.76, 89.72) --
	(496.80, 89.60) --
	(496.81, 89.72) --
	(496.84, 89.72) --
	(496.85, 89.72) --
	(497.01, 89.61) --
	(497.04, 89.61) --
	(497.04, 89.72) --
	(497.05, 89.72) --
	(497.09, 89.62) --
	(497.09, 89.72) --
	(497.17, 89.73) --
	(497.18, 89.75) --
	(497.18, 89.75) --
	(497.18, 89.75) --
	(497.21, 89.62) --
	(497.29, 89.76) --
	(497.29, 89.89) --
	(497.29, 89.89) --
	(497.47, 89.91) --
	(497.48, 89.92) --
	(497.57, 89.92) --
	(497.59, 89.92) --
	(497.59, 89.90) --
	(497.74, 89.92) --
	(497.74, 89.91) --
	(497.74, 89.92) --
	(497.74, 89.93) --
	(497.75, 89.93) --
	(497.76, 89.93) --
	(497.81, 89.93) --
	(497.82, 90.03) --
	(497.84, 89.91) --
	(497.88, 90.06) --
	(497.93, 90.06) --
	(498.04, 90.06) --
	(498.05, 90.07) --
	(498.08, 89.91) --
	(498.14, 90.07) --
	(498.16, 90.07) --
	(498.19, 90.23) --
	(498.29, 90.23) --
	(498.33, 90.23) --
	(498.36, 90.29) --
	(498.36, 90.29) --
	(498.41, 90.30) --
	(498.44, 90.24) --
	(498.44, 90.30) --
	(498.44, 90.25) --
	(498.53, 90.30) --
	(498.55, 90.30) --
	(498.55, 90.27) --
	(498.65, 90.29) --
	(498.71, 90.30) --
	(498.73, 90.32) --
	(498.77, 90.32) --
	(498.80, 90.32) --
	(498.81, 90.32) --
	(498.83, 90.33) --
	(498.84, 90.36) --
	(498.84, 90.36) --
	(498.87, 90.36) --
	(498.92, 90.37) --
	(498.93, 90.38) --
	(498.96, 90.37) --
	(498.96, 90.38) --
	(498.96, 90.38) --
	(499.05, 90.38) --
	(499.08, 90.37) --
	(499.08, 90.38) --
	(499.09, 90.37) --
	(499.09, 90.37) --
	(499.09, 90.37) --
	(499.09, 90.38) --
	(499.09, 90.38) --
	(499.16, 90.38) --
	(499.23, 90.37) --
	(499.31, 90.39) --
	(499.31, 90.39) --
	(499.33, 90.38) --
	(499.33, 90.38) --
	(499.35, 90.40) --
	(499.40, 90.40) --
	(499.46, 90.40) --
	(499.49, 90.40) --
	(499.52, 90.40) --
	(499.56, 90.40) --
	(499.63, 90.40) --
	(499.76, 90.40) --
	(499.78, 90.41) --
	(499.79, 90.45) --
	(499.84, 90.45) --
	(499.85, 90.47) --
	(499.85, 90.47) --
	(500.00, 90.76) --
	(500.00, 90.76) --
	(500.01, 90.76) --
	(500.02, 90.77) --
	(500.02, 90.47) --
	(500.07, 90.77) --
	(500.13, 90.47) --
	(500.15, 90.77) --
	(500.16, 90.77) --
	(500.19, 90.78) --
	(500.22, 90.79) --
	(500.22, 90.48) --
	(500.24, 90.79) --
	(500.28, 90.79) --
	(500.32, 90.79) --
	(500.32, 90.79) --
	(500.37, 90.67) --
	(500.40, 90.67) --
	(500.46, 90.67) --
	(500.50, 90.67) --
	(500.55, 90.79) --
	(500.58, 90.67) --
	(500.62, 90.67) --
	(500.67, 90.68) --
	(500.70, 90.79) --
	(500.72, 90.69) --
	(500.89, 90.79) --
	(500.92, 90.79) --
	(501.03, 90.79) --
	(501.09, 90.81) --
	(501.16, 90.81) --
	(501.20, 90.81) --
	(501.26, 90.82) --
	(501.33, 90.82) --
	(501.36, 90.82) --
	(501.45, 90.82) --
	(501.45, 90.82) --
	(501.45, 90.83) --
	(501.46, 90.83) --
	(501.46, 90.84) --
	(501.48, 90.70) --
	(501.48, 90.75) --
	(501.48, 90.75) --
	(501.48, 90.75) --
	(501.48, 90.76) --
	(501.48, 90.76) --
	(501.48, 90.91) --
	(501.56, 90.92) --
	(501.56, 91.13) --
	(501.56, 91.13) --
	(501.57, 91.13) --
	(501.59, 91.13) --
	(501.62, 90.92) --
	(501.71, 91.15) --
	(501.71, 91.15) --
	(501.73, 90.93) --
	(501.74, 91.15) --
	(501.78, 91.15) --
	(501.78, 91.15) --
	(501.84, 91.15) --
	(501.90, 91.15) --
	(501.90, 91.15) --
	(501.90, 91.15) --
	(501.94, 91.16) --
	(501.95, 90.93) --
	(501.99, 90.93) --
	(502.00, 91.18) --
	(502.02, 90.97) --
	(502.02, 91.18) --
	(502.03, 91.18) --
	(502.12, 91.19) --
	(502.12, 90.99) --
	(502.20, 91.19) --
	(502.23, 91.19) --
	(502.39, 91.20) --
	(502.52, 90.99) --
	(502.58, 91.20) --
	(502.58, 91.00) --
	(502.66, 91.20) --
	(502.67, 91.20) --
	(502.71, 91.20) --
	(502.87, 91.01) --
	(502.87, 91.02) --
	(502.88, 91.21) --
	(502.90, 91.21) --
	(502.91, 91.02) --
	(502.91, 91.22) --
	(502.95, 91.03) --
	(502.99, 91.05) --
	(503.09, 91.22) --
	(503.10, 91.22) --
	(503.11, 91.09) --
	(503.14, 91.22) --
	(503.14, 91.22) --
	(503.15, 91.22) --
	(503.23, 91.22) --
	(503.23, 91.09) --
	(503.28, 91.09) --
	(503.31, 91.09) --
	(503.31, 91.09) --
	(503.34, 91.22) --
	(503.42, 91.11) --
	(503.44, 91.11) --
	(503.49, 91.22) --
	(503.71, 91.13) --
	(503.72, 91.24) --
	(503.74, 91.13) --
	(503.75, 91.24) --
	(503.84, 91.13) --
	(503.88, 91.13) --
	(503.88, 91.36) --
	(503.88, 91.36) --
	(503.90, 91.40) --
	(503.92, 91.36) --
	(503.92, 91.36) --
	(503.96, 91.36) --
	(503.99, 91.36) --
	(504.04, 91.40) --
	(504.08, 91.39) --
	(504.12, 91.40) --
	(504.13, 91.40) --
	(504.13, 91.41) --
	(504.17, 91.41) --
	(504.18, 91.41) --
	(504.32, 91.40) --
	(504.33, 91.41) --
	(504.34, 91.40) --
	(504.36, 91.40) --
	(504.36, 91.41) --
	(504.42, 91.41) --
	(504.42, 91.41) --
	(504.42, 91.40) --
	(504.42, 91.42) --
	(504.44, 91.42) --
	(504.44, 91.43) --
	(504.47, 92.22) --
	(504.47, 92.22) --
	(504.49, 92.22) --
	(504.89, 92.22) --
	(504.89, 92.23) --
	(504.90, 92.23) --
	(504.91, 92.23) --
	(504.93, 91.43) --
	(504.94, 91.45) --
	(504.97, 91.45) --
	(504.99, 91.45) --
	(505.01, 92.23) --
	(505.03, 91.45) --
	(505.07, 91.45) --
	(505.07, 91.45) --
	(505.07, 91.46) --
	(505.10, 91.47) --
	(505.12, 92.25) --
	(505.16, 92.26) --
	(505.25, 92.26) --
	(505.29, 92.27) --
	(505.29, 92.27) --
	(505.31, 91.47) --
	(505.35, 92.27) --
	(505.38, 91.47) --
	(505.38, 91.47) --
	(505.39, 91.50) --
	(505.46, 91.50) --
	(505.46, 91.51) --
	(505.49, 91.51) --
	(505.56, 91.51) --
	(505.56, 91.51) --
	(505.59, 92.27) --
	(505.60, 92.27) --
	(505.63, 91.51) --
	(505.64, 92.27) --
	(505.68, 91.53) --
	(505.69, 92.27) --
	(505.73, 92.27) --
	(505.86, 91.53) --
	(505.88, 91.53) --
	(505.91, 92.27) --
	(506.06, 92.27) --
	(506.11, 92.28) --
	(506.14, 92.28) --
	(506.15, 91.65) --
	(506.16, 92.28) --
	(506.16, 92.28) --
	(506.20, 92.28) --
	(506.23, 92.28) --
	(506.24, 92.28) --
	(506.26, 91.65) --
	(506.28, 91.65) --
	(506.35, 91.65) --
	(506.36, 92.28) --
	(506.36, 92.28) --
	(506.39, 91.65) --
	(506.39, 91.65) --
	(506.42, 91.65) --
	(506.43, 91.65) --
	(506.43, 91.65) --
	(506.47, 92.27) --
	(506.49, 92.28) --
	(506.49, 92.28) --
	(506.51, 91.68) --
	(506.53, 91.69) --
	(506.55, 91.69) --
	(506.59, 92.28) --
	(506.63, 92.28) --
	(506.65, 92.28) --
	(506.65, 92.28) --
	(506.68, 91.69) --
	(506.69, 92.28) --
	(506.69, 91.69) --
	(506.73, 91.70) --
	(506.82, 91.70) --
	(506.90, 92.28) --
	(506.97, 91.70) --
	(507.06, 91.70) --
	(507.17, 91.71) --
	(507.21, 91.71) --
	(507.24, 92.28) --
	(507.35, 92.29) --
	(507.44, 91.72) --
	(507.50, 92.29) --
	(507.52, 92.29) --
	(507.64, 91.73) --
	(507.65, 91.84) --
	(507.69, 92.30) --
	(507.70, 92.30) --
	(507.71, 91.84) --
	(507.75, 92.31) --
	(507.83, 91.85) --
	(507.89, 91.85) --
	(507.89, 92.31) --
	(507.90, 92.31) --
	(508.01, 92.32) --
	(508.04, 91.85) --
	(508.04, 91.87) --
	(508.09, 91.91) --
	(508.10, 91.91) --
	(508.19, 91.91) --
	(508.20, 91.92) --
	(508.21, 91.92) --
	(508.22, 91.92) --
	(508.22, 92.32) --
	(508.23, 92.32) --
	(508.26, 92.32) --
	(508.40, 92.32) --
	(508.45, 91.92) --
	(508.54, 92.33) --
	(508.54, 92.01) --
	(508.56, 92.33) --
	(508.57, 92.33) --
	(508.62, 92.33) --
	(508.64, 92.01) --
	(508.64, 92.02) --
	(508.65, 92.02) --
	(508.67, 92.02) --
	(508.67, 92.03) --
	(508.69, 92.33) --
	(508.69, 92.33) --
	(508.78, 92.33) --
	(508.93, 92.33) --
	(508.93, 92.13) --
	(509.03, 92.15) --
	(509.08, 92.33) --
	(509.19, 92.15) --
	(509.33, 92.15) --
	(509.44, 92.16) --
	(509.44, 92.33) --
	(509.46, 92.16) --
	(509.47, 92.16) --
	(509.47, 92.16) --
	(509.48, 92.17) --
	(509.61, 92.18) --
	(509.61, 92.18) --
	(509.68, 92.19) --
	(509.80, 92.33) --
	(509.86, 92.33) --
	(509.87, 92.19) --
	(510.05, 92.33) --
	(510.05, 92.22) --
	(510.08, 92.35) --
	(510.10, 92.22) --
	(510.13, 92.35) --
	(510.18, 92.35) --
	(510.19, 92.70) --
	(510.20, 92.70) --
	(510.20, 92.47) --
	(510.21, 92.47) --
	(510.21, 92.64) --
	(510.23, 92.70) --
	(510.24, 92.65) --
	(510.24, 92.66) --
	(510.25, 92.66) --
	(510.25, 92.67) --
	(510.38, 92.67) --
	(510.38, 92.68) --
	(510.44, 92.68) --
	(510.48, 92.68) --
	(510.48, 92.68) --
	(510.48, 92.68) --
	(510.48, 92.71) --
	(510.48, 92.69) --
	(510.49, 92.72) --
	(510.49, 92.69) --
	(510.50, 92.69) --
	(510.50, 92.72) --
	(510.56, 92.69) --
	(510.62, 92.69) --
	(510.63, 92.72) --
	(510.63, 92.72) --
	(510.75, 92.70) --
	(510.84, 92.72) --
	(511.02, 92.70) --
	(511.03, 92.73) --
	(511.04, 92.73) --
	(511.08, 92.73) --
	(511.10, 92.75) --
	(511.11, 92.75) --
	(511.14, 92.94) --
	(511.17, 92.76) --
	(511.20, 92.94) --
	(511.21, 92.77) --
	(511.23, 92.94) --
	(511.30, 92.78) --
	(511.30, 92.93) --
	(511.36, 92.93) --
	(511.38, 92.79) --
	(511.39, 92.93) --
	(511.44, 92.79) --
	(511.46, 92.94) --
	(511.48, 92.95) --
	(511.48, 92.80) --
	(511.52, 92.89) --
	(511.54, 92.89) --
	(511.57, 92.95) --
	(511.58, 92.92) --
	(511.63, 92.92) --
	(511.64, 92.96) --
	(511.67, 92.92) --
	(511.71, 92.92) --
	(511.74, 92.96) --
	(511.81, 92.92) --
	(511.81, 92.97) --
	(511.88, 92.97) --
	(511.89, 92.97) --
	(511.89, 92.93) --
	(511.89, 92.93) --
	(512.17, 92.97) --
	(512.17, 92.97) --
	(512.26, 92.97) --
	(512.26, 92.97) --
	(512.27, 92.97) --
	(512.28, 92.94) --
	(512.28, 92.94) --
	(512.32, 92.94) --
	(512.32, 93.01) --
	(512.53, 93.01) --
	(512.58, 93.01) --
	(512.58, 93.01) --
	(512.65, 93.01) --
	(512.66, 93.01) --
	(512.69, 93.01) --
	(512.71, 93.01) --
	(512.72, 93.01) --
	(512.76, 93.01) --
	(512.77, 93.01) --
	(512.79, 93.01) --
	(512.79, 93.01) --
	(512.83, 93.01) --
	(512.88, 93.01) --
	(512.94, 93.01) --
	(513.13, 93.01) --
	(513.13, 93.01) --
	(513.24, 93.02) --
	(513.37, 93.02) --
	(513.44, 93.10) --
	(513.55, 93.10) --
	(513.61, 93.02) --
	(513.70, 93.09) --
	(513.75, 93.09) --
	(513.75, 93.02) --
	(513.76, 93.02) --
	(513.77, 93.03) --
	(513.79, 93.03) --
	(513.83, 93.03) --
	(513.84, 93.02) --
	(513.84, 93.09) --
	(513.89, 93.03) --
	(513.89, 93.03) --
	(513.92, 93.03) --
	(513.92, 93.10) --
	(513.92, 93.03) --
	(513.92, 93.04) --
	(513.92, 93.10) --
	(513.93, 93.10) --
	(513.95, 93.04) --
	(513.97, 93.10) --
	(514.03, 93.10) --
	(514.06, 93.05) --
	(514.09, 93.06) --
	(514.17, 93.10) --
	(514.17, 93.11) --
	(514.19, 93.11) --
	(514.27, 93.07) --
	(514.68, 93.07) --
	(514.68, 93.07) --
	(514.68, 93.07) --
	(514.69, 93.07) --
	(514.82, 93.07) --
	(514.84, 93.07) --
	(514.88, 93.08) --
	(514.89, 93.08) --
	(514.90, 93.09) --
	(514.91, 93.09) --
	(514.93, 93.10) --
	(514.93, 93.13) --
	(514.94, 93.23) --
	(514.96, 93.13) --
	(514.99, 93.17) --
	(514.99, 93.23) --
	(515.00, 93.23) --
	(515.00, 93.17) --
	(515.05, 93.17) --
	(515.08, 93.23) --
	(515.10, 93.23) --
	(515.20, 93.17) --
	(515.20, 93.17) --
	(515.20, 93.17) --
	(515.22, 93.23) --
	(515.32, 93.23) --
	(515.33, 93.17) --
	(515.42, 93.23) --
	(515.42, 93.23) --
	(515.42, 93.23) --
	(515.57, 93.23) --
	(515.65, 93.23) --
	(515.65, 93.23) --
	(515.65, 93.23) --
	(515.71, 93.24) --
	(515.95, 93.70) --
	(515.95, 93.70) --
	(515.98, 93.25) --
	(515.98, 93.26) --
	(515.99, 93.26) --
	(515.99, 93.70) --
	(516.12, 93.70) --
	(516.14, 93.26) --
	(516.17, 93.71) --
	(516.26, 93.26) --
	(516.30, 93.27) --
	(516.30, 93.71) --
	(516.30, 93.27) --
	(516.30, 93.27) --
	(516.34, 93.71) --
	(516.35, 93.27) --
	(516.35, 93.27) --
	(516.35, 93.71) --
	(516.46, 93.70) --
	(516.46, 93.71) --
	(516.49, 93.27) --
	(516.49, 93.71) --
	(516.51, 93.27) --
	(516.53, 93.28) --
	(516.60, 93.28) --
	(516.61, 93.71) --
	(516.62, 93.28) --
	(516.67, 93.72) --
	(516.68, 93.29) --
	(516.80, 93.29) --
	(517.11, 93.33) --
	(517.13, 93.44) --
	(517.20, 93.72) --
	(517.20, 93.72) --
	(517.20, 93.72) --
	(517.20, 93.44) --
	(517.26, 93.72) --
	(517.29, 93.44) --
	(517.30, 93.44) --
	(517.33, 93.72) --
	(517.50, 93.44) --
	(517.51, 93.44) --
	(517.53, 93.44) --
	(517.53, 93.72) --
	(517.53, 93.45) --
	(517.60, 93.73) --
	(517.65, 93.73) --
	(517.71, 93.73) --
	(517.75, 93.73) --
	(517.78, 93.45) --
	(517.79, 93.46) --
	(517.88, 93.73) --
	(518.22, 93.47) --
	(518.22, 93.47) --
	(518.27, 93.48) --
	(518.39, 93.73) --
	(518.50, 93.47) --
	(518.53, 93.47) --
	(518.55, 93.47) --
	(518.65, 93.73) --
	(518.71, 93.73) --
	(518.76, 93.74) --
	(518.80, 93.48) --
	(518.80, 93.74) --
	(518.82, 93.51) --
	(518.84, 93.52) --
	(518.86, 93.52) --
	(518.86, 93.52) --
	(518.90, 93.70) --
	(518.93, 93.74) --
	(518.98, 93.70) --
	(519.00, 93.70) --
	(519.01, 93.71) --
	(519.17, 93.74) --
	(519.55, 93.70) --
	(519.56, 93.77) --
	(519.56, 93.77) --
	(519.60, 93.84) --
	(519.71, 93.77) --
	(519.71, 93.84) --
	(519.71, 93.77) --
	(519.71, 93.77) --
	(519.74, 93.77) --
	(519.76, 93.78) --
	(519.80, 93.84) --
	(519.80, 93.84) --
	(519.82, 93.84) --
	(519.84, 93.78) --
	(519.84, 93.84) --
	(519.84, 93.84) --
	(519.86, 93.78) --
	(519.86, 93.78) --
	(519.87, 93.76) --
	(519.90, 93.76) --
	(519.90, 93.85) --
	(520.04, 93.76) --
	(520.04, 93.76) --
	(520.04, 93.85) --
	(520.07, 93.77) --
	(520.12, 93.77) --
	(520.13, 93.85) --
	(520.16, 93.83) --
	(520.19, 93.85) --
	(520.27, 93.85) --
	(520.28, 93.85) --
	(520.33, 93.85) --
	(520.40, 93.83) --
	(520.42, 93.85) --
	(520.55, 93.85) --
	(520.61, 93.83) --
	(520.61, 93.85) --
	(520.63, 93.83) --
	(520.69, 93.85) --
	(520.78, 93.86) --
	(520.78, 93.83) --
	(520.78, 93.84) --
	(520.79, 93.84) --
	(520.81, 93.86) --
	(520.82, 93.84) --
	(520.86, 93.84) --
	(520.86, 93.86) --
	(520.86, 93.84) --
	(520.86, 93.86) --
	(520.91, 93.87) --
	(520.92, 94.01) --
	(520.92, 93.88) --
	(520.93, 94.02) --
	(520.97, 93.89) --
	(520.97, 93.90) --
	(520.98, 94.02) --
	(520.98, 94.02) --
	(520.98, 94.02) --
	(521.03, 94.02) --
	(521.06, 94.02) --
	(521.11, 94.02) --
	(521.13, 94.03) --
	(521.13, 93.91) --
	(521.17, 93.91) --
	(521.17, 94.03) --
	(521.17, 93.91) --
	(521.27, 94.03) --
	(521.29, 93.92) --
	(521.30, 94.03) --
	(521.34, 94.03) --
	(521.35, 93.94) --
	(521.36, 93.96) --
	(521.42, 94.03) --
	(521.42, 94.03) --
	(521.43, 93.96) --
	(521.44, 93.96) --
	(521.44, 94.03) --
	(521.44, 94.03) --
	(521.47, 93.96) --
	(521.49, 93.97) --
	(521.52, 94.03) --
	(521.60, 93.98) --
	(521.62, 93.98) --
	(521.64, 94.03) --
	(521.71, 93.98) --
	(521.79, 93.98) --
	(521.83, 93.98) --
	(521.92, 94.04) --
	(521.92, 94.05) --
	(521.98, 93.98) --
	(522.10, 94.05) --
	(522.25, 93.98) --
	(522.26, 93.98) --
	(522.31, 93.98) --
	(522.31, 93.98) --
	(522.33, 93.99) --
	(522.35, 93.99) --
	(522.36, 94.00) --
	(522.37, 94.05) --
	(522.42, 94.08) --
	(522.43, 94.01) --
	(522.48, 94.08) --
	(522.52, 94.01) --
	(522.63, 94.08) --
	(522.67, 94.15) --
	(522.73, 94.15) --
	(522.76, 94.16) --
	(522.86, 94.16) --
	(522.86, 94.20) --
	(523.00, 94.20) --
	(523.23, 94.20) --
	(523.23, 94.20) --
	(523.33, 94.20) --
	(523.35, 94.21) --
	(523.44, 95.14) --
	(523.53, 94.21) --
	(523.57, 94.21) --
	(523.63, 95.15) --
	(523.66, 94.22) --
	(523.66, 94.22) --
	(523.82, 95.15) --
	(524.03, 95.16) --
	(524.17, 95.16) --
	(524.36, 95.16) --
	(524.47, 94.29) --
	(524.62, 95.16) --
	(524.64, 95.16) --
	(524.64, 95.16) --
	(524.64, 95.16) --
	(524.64, 95.16) --
	(524.68, 94.30) --
	(524.72, 95.16) --
	(524.74, 94.36) --
	(524.76, 94.36) --
	(524.82, 94.36) --
	(524.83, 95.16) --
	(524.85, 94.36) --
	(524.87, 94.36) --
	(524.95, 94.39) --
	(524.99, 95.17) --
	(525.01, 94.39) --
	(525.04, 94.39) --
	(525.11, 94.41) --
	(525.17, 95.17) --
	(525.18, 94.41) --
	(525.24, 95.17) --
	(525.29, 94.42) --
	(525.34, 94.43) --
	(525.37, 94.44) --
	(525.40, 94.57) --
	(525.42, 95.17) --
	(525.54, 94.58) --
	(525.55, 94.58) --
	(525.75, 94.58) --
	(525.79, 94.58) --
	(525.94, 95.17) --
	(526.04, 95.17) --
	(526.06, 94.58) --
	(526.13, 94.58) --
	(526.13, 95.17) --
	(526.35, 94.58) --
	(526.37, 94.58) --
	(526.41, 95.18) --
	(526.43, 94.58) --
	(526.60, 95.18) --
	(526.72, 94.61) --
	(526.80, 94.65) --
	(526.84, 94.65) --
	(526.87, 95.18) --
	(526.96, 94.65) --
	(526.96, 94.65) --
	(527.11, 94.64) --
	(527.22, 94.64) --
	(527.22, 94.64) --
	(527.22, 94.64) --
	(527.25, 94.64) --
	(527.45, 94.65) --
	(527.46, 94.67) --
	(527.47, 94.67) --
	(527.47, 95.18) --
	(527.56, 95.18) --
	(527.57, 95.18) --
	(527.58, 94.68) --
	(527.58, 94.68) --
	(527.61, 94.68) --
	(527.63, 94.69) --
	(527.65, 94.69) --
	(527.65, 94.69) --
	(527.69, 95.18) --
	(527.70, 94.77) --
	(527.72, 95.18) --
	(527.73, 94.77) --
	(527.75, 95.19) --
	(527.82, 94.77) --
	(527.93, 94.77) --
	(527.98, 94.77) --
	(527.99, 94.77) --
	(528.03, 94.77) --
	(528.11, 95.19) --
	(528.27, 95.20) --
	(528.32, 94.77) --
	(528.32, 94.77) --
	(528.32, 94.77) --
	(528.45, 95.20) --
	(528.46, 95.20) --
	(528.55, 94.77) --
	(528.58, 95.22) --
	(528.59, 95.22) --
	(528.68, 94.79) --
	(528.99, 95.23) --
	(529.08, 95.23) --
	(529.49, 94.79) --
	(529.49, 94.81) --
	(529.65, 94.84) --
	(529.72, 95.23) --
	(529.73, 94.85) --
	(529.73, 94.85) --
	(529.73, 95.23) --
	(529.81, 95.23) --
	(530.09, 94.85) --
	(530.51, 94.95) --
	(530.58, 94.95) --
	(530.58, 94.95) --
	(530.58, 94.95) --
	(530.62, 94.95) --
	(530.62, 95.23) --
	(530.79, 94.95) --
	(530.83, 94.95) --
	(530.84, 94.95) --
	(530.85, 94.95) --
	(530.91, 95.23) --
	(530.91, 95.23) --
	(530.94, 95.23) --
	(530.94, 95.23) --
	(530.96, 94.95) --
	(530.96, 94.95) --
	(530.99, 95.23) --
	(531.03, 94.95) --
	(531.08, 95.26) --
	(531.08, 95.30) --
	(531.09, 94.95) --
	(531.10, 94.95) --
	(531.10, 95.30) --
	(531.12, 94.95) --
	(531.13, 94.98) --
	(531.20, 94.98) --
	(531.26, 95.30) --
	(531.27, 95.30) --
	(531.27, 94.99) --
	(531.27, 94.99) --
	(531.28, 95.31) --
	(531.28, 95.31) --
	(531.28, 94.99) --
	(531.28, 95.01) --
	(531.29, 95.31) --
	(531.29, 95.01) --
	(531.34, 95.02) --
	(531.34, 95.05) --
	(531.44, 95.31) --
	(531.46, 95.05) --
	(531.47, 95.05) --
	(531.47, 95.05) --
	(531.47, 95.05) --
	(531.47, 95.05) --
	(531.47, 95.05) --
	(531.47, 95.14) --
	(531.66, 95.46) --
	(531.71, 95.46) --
	(531.80, 95.46) --
	(531.83, 95.49) --
	(531.90, 95.48) --
	(531.92, 95.48) --
	(531.98, 95.49) --
	(532.01, 95.48) --
	(532.01, 95.48) --
	(532.01, 95.49) --
	(532.04, 95.49) --
	(532.04, 95.49) --
	(532.04, 95.49) --
	(532.15, 95.49) --
	(532.15, 95.49) --
	(532.19, 95.50) --
	(532.22, 95.53) --
	(532.31, 95.53) --
	(532.32, 95.53) --
	(532.33, 95.53) --
	(532.34, 95.53) --
	(532.34, 95.53) --
	(532.37, 95.53) --
	(532.45, 95.53) --
	(532.46, 95.53) --
	(532.49, 95.53) --
	(532.50, 95.53) --
	(532.50, 95.54) --
	(532.50, 95.53) --
	(532.56, 95.70) --
	(532.56, 95.53) --
	(532.58, 95.54) --
	(532.59, 95.54) --
	(532.59, 95.56) --
	(532.60, 95.70) --
	(532.66, 95.59) --
	(532.66, 95.59) --
	(532.68, 95.71) --
	(532.70, 95.71) --
	(532.70, 95.59) --
	(532.92, 95.62) --
	(533.07, 95.62) --
	(533.11, 95.63) --
	(533.11, 95.71) --
	(533.11, 95.63) --
	(533.13, 95.71) --
	(533.25, 95.71) --
	(533.32, 95.71) --
	(533.36, 95.64) --
	(533.37, 95.71) --
	(533.41, 95.71) --
	(533.53, 95.64) --
	(533.55, 95.72) --
	(533.59, 95.70) --
	(533.60, 95.70) --
	(533.66, 95.72) --
	(533.74, 95.72) --
	(533.79, 95.72) --
	(533.79, 95.72) --
	(533.79, 95.70) --
	(533.81, 95.73) --
	(533.85, 95.73) --
	(533.89, 95.73) --
	(533.89, 95.74) --
	(534.00, 95.73) --
	(534.00, 95.74) --
	(534.10, 95.74) --
	(534.19, 95.74) --
	(534.19, 95.74) --
	(534.24, 95.74) --
	(534.24, 95.74) --
	(534.24, 95.74) --
	(534.24, 95.73) --
	(534.24, 95.75) --
	(534.24, 95.75) --
	(534.24, 95.75) --
	(534.25, 95.75) --
	(534.28, 95.75) --
	(534.42, 95.75) --
	(534.46, 95.75) --
	(534.48, 95.75) --
	(534.55, 95.75) --
	(534.55, 95.75) --
	(534.60, 95.75) --
	(534.60, 95.76) --
	(534.61, 95.77) --
	(534.65, 95.78) --
	(534.69, 95.82) --
	(534.77, 95.82) --
	(534.77, 95.82) --
	(534.77, 95.83) --
	(534.77, 96.04) --
	(534.81, 96.04) --
	(534.87, 96.04) --
	(534.91, 96.04) --
	(534.96, 96.04) --
	(535.02, 96.04) --
	(535.02, 96.04) --
	(535.32, 96.05) --
	(535.53, 96.05) --
	(535.55, 96.05) --
	(535.66, 96.05) --
	(535.67, 96.05) --
	(535.71, 96.05) --
	(535.73, 96.05) --
	(535.75, 96.10) --
	(535.78, 96.10) --
	(535.86, 96.10) --
	(535.94, 96.10) --
	(536.05, 96.10) --
	(536.19, 96.10) --
	(536.20, 96.10) --
	(536.22, 96.11) --
	(536.34, 96.11) --
	(536.37, 96.11) --
	(536.38, 96.12) --
	(536.38, 96.12) --
	(536.52, 96.12) --
	(536.52, 96.12) --
	(536.55, 96.12) --
	(536.55, 96.12) --
	(536.69, 96.12) --
	(536.80, 96.13) --
	(536.91, 96.13) --
	(537.04, 96.13) --
	(537.04, 96.14) --
	(537.05, 96.14) --
	(537.06, 96.14) --
	(537.09, 96.16) --
	(537.19, 96.16) --
	(537.27, 96.16) --
	(537.62, 96.16) --
	(537.81, 96.16) --
	(537.93, 96.16) --
	(537.93, 96.16) --
	(537.93, 96.16) --
	(538.06, 96.16) --
	(538.12, 96.16) --
	(538.13, 96.17) --
	(538.13, 96.17) --
	(538.24, 96.17) --
	(538.30, 96.18) --
	(538.30, 96.18) --
	(538.44, 96.18) --
	(538.44, 96.18) --
	(538.44, 96.19) --
	(538.44, 96.19) --
	(538.44, 96.19) --
	(538.46, 96.19) --
	(538.62, 96.11) --
	(538.62, 96.11) --
	(538.66, 96.11) --
	(538.79, 96.11) --
	(538.79, 96.11) --
	(538.79, 96.11) --
	(538.80, 96.22) --
	(538.97, 96.22) --
	(538.97, 96.22) --
	(538.98, 96.23) --
	(539.22, 96.22) --
	(539.24, 96.23) --
	(539.24, 96.23) --
	(539.24, 96.23) --
	(539.36, 96.23) --
	(539.41, 96.23) --
	(539.43, 96.23) --
	(539.45, 96.23) --
	(539.46, 96.26) --
	(539.55, 96.29) --
	(539.56, 96.29) --
	(539.58, 96.29) --
	(539.67, 96.32) --
	(539.69, 96.32) --
	(539.69, 96.35) --
	(539.80, 96.35) --
	(539.83, 96.35) --
	(539.86, 96.35) --
	(539.86, 96.35) --
	(539.86, 96.36) --
	(539.87, 96.36) --
	(539.87, 96.36) --
	(539.87, 96.36) --
	(539.95, 96.36) --
	(539.98, 96.36) --
	(539.98, 96.36) --
	(540.02, 96.36) --
	(540.03, 96.37) --
	(540.03, 96.37) --
	(540.03, 96.37) --
	(540.03, 96.37) --
	(540.03, 96.40) --
	(540.03, 96.42) --
	(540.03, 96.42) --
	(540.03, 96.43) --
	(540.03, 96.43) --
	(540.07, 96.43) --
	(540.13, 96.43) --
	(540.13, 96.43) --
	(540.52, 96.44) --
	(540.52, 96.44) --
	(540.57, 96.44) --
	(540.69, 96.45) --
	(540.77, 96.45) --
	(540.90, 96.45) --
	(541.08, 96.45) --
	(541.08, 96.46) --
	(541.54, 96.46) --
	(541.61, 96.46) --
	(541.61, 96.46) --
	(541.61, 96.46) --
	(541.70, 96.46) --
	(541.78, 96.46) --
	(541.78, 96.46) --
	(541.78, 96.46) --
	(541.78, 96.46) --
	(541.98, 96.47) --
	(541.99, 96.47) --
	(542.16, 96.47) --
	(542.17, 96.47) --
	(542.17, 96.48) --
	(542.21, 96.48) --
	(542.27, 96.48) --
	(542.28, 96.48) --
	(542.38, 96.49) --
	(542.58, 96.49) --
	(542.65, 96.49) --
	(542.65, 96.49) --
	(542.65, 96.49) --
	(542.65, 96.49) --
	(542.65, 96.49);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 68.11, 42.85) --
	( 68.11, 42.85) --
	( 68.16, 42.86) --
	( 68.16, 42.86) --
	( 68.16, 42.86) --
	( 68.16, 42.86) --
	( 68.26, 42.86) --
	( 68.28, 42.87) --
	( 68.29, 42.87) --
	( 68.33, 42.88) --
	( 68.34, 42.88) --
	( 68.44, 42.88) --
	( 68.47, 42.91) --
	( 68.63, 42.90) --
	( 68.63, 42.91) --
	( 68.65, 42.92) --
	( 68.67, 43.00) --
	( 68.86, 43.04) --
	( 68.87, 43.04) --
	( 69.15, 43.04) --
	( 69.16, 43.05) --
	( 69.17, 43.06) --
	( 69.31, 43.07) --
	( 69.33, 43.07) --
	( 69.34, 43.08) --
	( 69.34, 43.09) --
	( 69.35, 43.09) --
	( 69.67, 43.10) --
	( 69.71, 43.10) --
	( 69.83, 43.11) --
	( 69.84, 43.11) --
	( 69.85, 43.12) --
	( 69.88, 43.13) --
	( 69.89, 43.13) --
	( 70.01, 43.14) --
	( 70.54, 43.21) --
	( 70.54, 43.28) --
	( 70.57, 43.29) --
	( 70.62, 43.30) --
	( 70.79, 43.30) --
	( 70.93, 43.31) --
	( 70.93, 43.31) --
	( 71.59, 43.33) --
	( 71.62, 43.33) --
	( 71.62, 43.34) --
	( 71.83, 43.34) --
	( 71.83, 43.34) --
	( 71.83, 43.34) --
	( 71.84, 43.35) --
	( 71.84, 43.35) --
	( 72.20, 43.36) --
	( 72.47, 43.37) --
	( 72.47, 43.37) --
	( 74.47, 43.38) --
	( 74.47, 43.38) --
	( 74.58, 43.39) --
	( 74.64, 43.40) --
	( 74.65, 43.41) --
	( 74.82, 43.41) --
	( 75.81, 43.43) --
	( 76.03, 43.43) --
	( 76.19, 43.43) --
	( 76.24, 43.44) --
	( 76.25, 43.44) --
	( 76.40, 43.45) --
	( 76.41, 43.45) --
	( 76.52, 43.46) --
	( 76.90, 43.46) --
	( 76.94, 43.48) --
	( 76.95, 43.48) --
	( 77.06, 43.50) --
	( 77.47, 43.50) --
	( 77.50, 43.51) --
	( 78.61, 43.51) --
	( 78.62, 43.51) --
	( 81.84, 43.52) --
	( 82.09, 43.54) --
	( 82.83, 43.58) --
	( 83.04, 43.59) --
	( 83.07, 43.59) --
	( 83.09, 43.60) --
	( 83.20, 43.60) --
	( 83.20, 43.61) --
	( 83.21, 43.61) --
	( 83.61, 43.62) --
	( 83.88, 43.66) --
	( 83.89, 43.67) --
	( 84.06, 43.70) --
	( 84.08, 43.70) --
	( 84.22, 43.72) --
	( 84.43, 43.72) --
	( 84.44, 43.73) --
	( 84.83, 43.74) --
	( 84.96, 43.75) --
	( 84.96, 43.75) --
	( 85.13, 43.79) --
	( 85.18, 43.80) --
	( 85.31, 43.80) --
	( 85.31, 43.80) --
	( 85.43, 43.81) --
	( 85.53, 43.81) --
	( 85.64, 43.83) --
	( 86.03, 43.89) --
	( 86.24, 43.95) --
	( 86.43, 44.01) --
	( 87.07, 44.18) --
	( 87.44, 44.34) --
	( 87.59, 44.39) --
	( 87.89, 44.45) --
	( 88.30, 44.53) --
	( 88.35, 44.59) --
	( 88.45, 44.59) --
	( 88.65, 44.61) --
	( 88.77, 44.61) --
	( 89.05, 44.62) --
	( 89.15, 44.66) --
	( 89.30, 44.66) --
	( 89.50, 44.68) --
	( 89.57, 44.71) --
	( 89.68, 44.72) --
	( 89.88, 44.75) --
	( 90.43, 44.78) --
	( 90.54, 44.80) --
	( 91.09, 44.84) --
	( 91.26, 44.84) --
	( 91.42, 44.89) --
	( 91.77, 45.10) --
	( 92.01, 45.12) --
	( 92.04, 45.14) --
	( 92.15, 45.15) --
	( 92.32, 45.15) --
	( 92.51, 45.27) --
	( 92.53, 45.27) --
	( 92.84, 45.28) --
	( 92.91, 45.28) --
	( 93.07, 45.30) --
	( 93.36, 45.40) --
	( 93.71, 45.41) --
	( 94.47, 45.42) --
	( 94.58, 45.47) --
	( 94.82, 45.51) --
	( 94.96, 45.55) --
	( 95.46, 45.59) --
	( 96.91, 45.72) --
	( 96.94, 45.72) --
	( 96.94, 45.72) --
	( 97.09, 45.74) --
	( 97.56, 45.78) --
	( 97.98, 45.84) --
	( 98.29, 45.84) --
	( 99.40, 45.89) --
	( 99.49, 45.89) --
	( 99.55, 45.90) --
	( 99.56, 45.91) --
	( 99.74, 45.91) --
	(100.09, 45.91) --
	(100.44, 45.93) --
	(100.55, 45.98) --
	(100.56, 45.98) --
	(100.70, 46.01) --
	(100.79, 46.01) --
	(100.80, 46.01) --
	(100.94, 46.02) --
	(100.96, 46.02) --
	(100.98, 46.02) --
	(101.05, 46.02) --
	(101.05, 46.03) --
	(101.40, 46.04) --
	(101.58, 46.05) --
	(101.75, 46.07) --
	(101.78, 46.09) --
	(102.17, 46.09) --
	(102.31, 46.12) --
	(102.48, 46.19) --
	(102.50, 46.21) --
	(102.67, 46.28) --
	(102.71, 46.31) --
	(103.02, 46.31) --
	(103.06, 46.37) --
	(103.51, 46.45) --
	(103.53, 46.46) --
	(103.56, 46.47) --
	(103.69, 46.47) --
	(103.88, 46.47) --
	(103.90, 46.48) --
	(103.91, 46.48) --
	(104.05, 46.49) --
	(104.21, 46.49) --
	(104.29, 46.49) --
	(104.38, 46.50) --
	(104.41, 46.50) --
	(104.42, 46.50) --
	(104.45, 46.50) --
	(104.56, 46.51) --
	(104.66, 46.52) --
	(104.82, 46.53) --
	(104.82, 46.53) --
	(104.83, 46.54) --
	(104.84, 46.55) --
	(105.18, 46.55) --
	(105.28, 46.56) --
	(105.31, 46.56) --
	(105.65, 46.56) --
	(105.85, 46.57) --
	(105.96, 46.57) --
	(106.15, 46.57) --
	(106.23, 46.57) --
	(106.31, 46.57) --
	(106.66, 46.64) --
	(106.75, 46.64) --
	(106.87, 46.64) --
	(107.07, 46.66) --
	(107.09, 46.66) --
	(107.30, 46.66) --
	(107.39, 46.66) --
	(107.44, 46.67) --
	(107.55, 46.67) --
	(108.51, 46.68) --
	(108.51, 46.72) --
	(108.64, 46.72) --
	(108.64, 46.72) --
	(108.65, 46.72) --
	(108.82, 46.72) --
	(108.96, 46.73) --
	(109.12, 46.73) --
	(109.34, 46.74) --
	(109.36, 46.74) --
	(109.57, 46.75) --
	(110.45, 46.78) --
	(110.62, 46.78) --
	(110.78, 46.78) --
	(111.23, 46.82) --
	(111.24, 46.82) --
	(111.44, 46.83) --
	(111.47, 46.84) --
	(111.65, 46.85) --
	(111.68, 46.85) --
	(111.85, 46.85) --
	(112.21, 46.85) --
	(112.48, 46.86) --
	(112.51, 46.86) --
	(112.69, 46.90) --
	(113.23, 46.90) --
	(113.39, 46.90) --
	(113.75, 46.91) --
	(113.85, 46.92) --
	(114.02, 46.92) --
	(114.31, 46.92) --
	(114.31, 46.92) --
	(114.40, 46.94) --
	(114.40, 47.01) --
	(114.42, 47.01) --
	(114.45, 47.01) --
	(114.57, 47.04) --
	(114.60, 47.04) --
	(114.65, 47.07) --
	(114.66, 47.08) --
	(114.80, 47.08) --
	(114.84, 47.09) --
	(114.93, 47.12) --
	(114.95, 47.15) --
	(115.08, 47.17) --
	(115.08, 47.17) --
	(115.09, 47.18) --
	(115.10, 47.18) --
	(115.11, 47.20) --
	(115.14, 47.20) --
	(115.19, 47.22) --
	(115.28, 47.22) --
	(115.31, 47.22) --
	(115.32, 47.23) --
	(115.50, 47.23) --
	(115.51, 47.23) --
	(115.61, 47.23) --
	(115.64, 47.23) --
	(115.68, 47.28) --
	(115.69, 47.28) --
	(115.84, 47.29) --
	(116.02, 47.29) --
	(116.21, 47.38) --
	(116.24, 47.39) --
	(116.32, 47.39) --
	(116.32, 47.39) --
	(116.38, 47.39) --
	(116.42, 47.52) --
	(116.49, 47.53) --
	(116.50, 47.53) --
	(116.52, 47.54) --
	(116.56, 47.54) --
	(116.70, 47.55) --
	(116.71, 47.55) --
	(116.76, 47.55) --
	(116.77, 47.55) --
	(116.85, 47.55) --
	(116.87, 47.56) --
	(117.02, 47.57) --
	(117.09, 47.58) --
	(117.09, 47.59) --
	(117.11, 47.60) --
	(117.11, 47.65) --
	(117.12, 47.65) --
	(117.12, 47.65) --
	(117.24, 47.66) --
	(117.38, 47.68) --
	(117.38, 47.71) --
	(117.97, 47.75) --
	(118.12, 47.75) --
	(118.25, 47.75) --
	(118.30, 47.75) --
	(118.31, 47.76) --
	(118.35, 47.76) --
	(118.44, 47.76) --
	(118.59, 47.77) --
	(118.59, 47.77) --
	(118.59, 47.77) --
	(118.82, 47.77) --
	(118.85, 47.79) --
	(119.30, 47.79) --
	(119.30, 47.79) --
	(119.32, 47.80) --
	(119.36, 47.80) --
	(119.39, 47.80) --
	(119.48, 47.80) --
	(119.48, 47.80) --
	(119.49, 47.80) --
	(119.52, 47.81) --
	(119.75, 47.81) --
	(119.85, 47.83) --
	(119.92, 47.84) --
	(119.92, 47.85) --
	(120.22, 47.87) --
	(120.26, 47.89) --
	(120.52, 47.90) --
	(120.59, 47.91) --
	(120.71, 47.94) --
	(120.75, 47.96) --
	(120.87, 47.96) --
	(120.89, 47.96) --
	(120.94, 47.96) --
	(121.06, 47.96) --
	(121.06, 47.96) --
	(121.12, 47.96) --
	(121.25, 47.96) --
	(121.29, 47.96) --
	(121.60, 47.99) --
	(121.63, 47.99) --
	(121.63, 48.01) --
	(121.66, 48.01) --
	(121.66, 48.03) --
	(121.76, 48.03) --
	(121.76, 48.03) --
	(121.80, 48.05) --
	(121.83, 48.05) --
	(121.83, 48.08) --
	(121.83, 48.08) --
	(121.84, 48.11) --
	(121.85, 48.11) --
	(121.85, 48.13) --
	(121.93, 48.13) --
	(121.93, 48.13) --
	(121.95, 48.15) --
	(121.95, 48.15) --
	(121.95, 48.17) --
	(121.99, 48.19) --
	(122.01, 48.19) --
	(122.03, 48.20) --
	(122.28, 48.20) --
	(122.28, 48.20) --
	(122.30, 48.20) --
	(122.30, 48.20) --
	(122.31, 48.20) --
	(122.32, 48.21) --
	(122.37, 48.21) --
	(122.46, 48.21) --
	(122.63, 48.21) --
	(122.69, 48.21) --
	(122.72, 48.21) --
	(122.74, 48.22) --
	(122.81, 48.22) --
	(122.81, 48.22) --
	(122.83, 48.28) --
	(122.90, 48.28) --
	(122.98, 48.28) --
	(123.07, 48.28) --
	(123.07, 48.28) --
	(123.21, 48.28) --
	(123.33, 48.28) --
	(123.34, 48.29) --
	(123.51, 48.29) --
	(123.51, 48.29) --
	(123.54, 48.29) --
	(123.68, 48.34) --
	(123.73, 48.34) --
	(123.74, 48.36) --
	(123.88, 48.36) --
	(123.91, 48.36) --
	(124.04, 48.37) --
	(124.09, 48.37) --
	(124.09, 48.38) --
	(124.13, 48.38) --
	(124.24, 48.39) --
	(124.42, 48.50) --
	(124.56, 48.50) --
	(124.57, 48.51) --
	(124.59, 48.51) --
	(124.61, 48.52) --
	(124.74, 48.52) --
	(124.74, 48.52) --
	(124.80, 48.53) --
	(124.93, 48.53) --
	(124.96, 48.53) --
	(124.97, 48.53) --
	(125.18, 48.54) --
	(125.19, 48.54) --
	(125.19, 48.54) --
	(125.19, 48.57) --
	(125.35, 48.57) --
	(125.50, 48.57) --
	(125.51, 48.58) --
	(125.53, 48.59) --
	(125.54, 48.59) --
	(125.69, 48.60) --
	(125.84, 48.60) --
	(125.96, 48.60) --
	(126.01, 48.62) --
	(126.19, 48.63) --
	(126.21, 48.63) --
	(126.21, 48.63) --
	(126.24, 48.63) --
	(126.51, 48.63) --
	(126.60, 48.63) --
	(126.68, 48.63) --
	(126.73, 48.65) --
	(126.75, 48.66) --
	(126.84, 48.66) --
	(126.84, 48.66) --
	(126.94, 48.67) --
	(127.04, 48.68) --
	(127.10, 48.68) --
	(127.72, 48.69) --
	(127.77, 48.69) --
	(127.79, 48.69) --
	(127.81, 48.69) --
	(127.82, 48.69) --
	(127.90, 48.69) --
	(127.92, 48.69) --
	(128.00, 48.69) --
	(128.27, 48.73) --
	(128.29, 48.73) --
	(128.31, 48.74) --
	(128.33, 48.74) --
	(128.50, 48.74) --
	(128.51, 48.74) --
	(128.61, 48.74) --
	(128.64, 48.75) --
	(128.69, 48.76) --
	(128.69, 48.77) --
	(128.69, 48.77) --
	(128.70, 48.77) --
	(128.70, 48.77) --
	(128.79, 48.78) --
	(128.84, 48.79) --
	(128.84, 48.79) --
	(128.95, 48.79) --
	(128.97, 48.79) --
	(129.02, 48.82) --
	(129.02, 48.82) --
	(129.03, 48.82) --
	(129.04, 48.82) --
	(129.14, 48.83) --
	(129.14, 48.83) --
	(129.18, 48.83) --
	(129.20, 48.83) --
	(129.30, 48.84) --
	(129.32, 48.89) --
	(129.48, 48.89) --
	(129.56, 48.90) --
	(129.66, 48.90) --
	(129.86, 48.92) --
	(129.89, 48.92) --
	(129.89, 48.92) --
	(130.19, 48.92) --
	(130.44, 48.93) --
	(130.62, 48.93) --
	(130.81, 48.93) --
	(130.89, 48.93) --
	(130.93, 48.93) --
	(130.98, 48.93) --
	(131.05, 48.94) --
	(131.06, 48.94) --
	(131.29, 49.00) --
	(131.33, 49.00) --
	(131.45, 49.01) --
	(131.62, 49.01) --
	(131.76, 49.02) --
	(131.93, 49.02) --
	(131.93, 49.02) --
	(131.94, 49.03) --
	(131.99, 49.03) --
	(132.11, 49.03) --
	(132.11, 49.03) --
	(132.12, 49.03) --
	(132.16, 49.03) --
	(132.17, 49.03) --
	(132.28, 49.04) --
	(132.31, 49.04) --
	(132.31, 49.04) --
	(132.32, 49.04) --
	(132.37, 49.04) --
	(132.49, 49.04) --
	(132.51, 49.07) --
	(132.52, 49.07) --
	(132.65, 49.08) --
	(132.71, 49.08) --
	(132.84, 49.08) --
	(132.86, 49.08) --
	(132.89, 49.08) --
	(133.00, 49.09) --
	(133.25, 49.09) --
	(133.41, 49.09) --
	(133.77, 49.09) --
	(133.78, 49.09) --
	(133.88, 49.10) --
	(133.92, 49.10) --
	(134.21, 49.10) --
	(134.25, 49.10) --
	(134.27, 49.10) --
	(134.39, 49.11) --
	(134.47, 49.11) --
	(134.57, 49.11) --
	(134.59, 49.11) --
	(134.59, 49.11) --
	(134.68, 49.11) --
	(135.15, 49.11) --
	(135.52, 49.11) --
	(135.76, 49.12) --
	(135.88, 49.12) --
	(135.91, 49.12) --
	(136.40, 49.13) --
	(136.53, 49.13) --
	(136.55, 49.13) --
	(136.88, 49.13) --
	(136.90, 49.13) --
	(136.90, 49.13) --
	(136.91, 49.13) --
	(137.03, 49.14) --
	(137.27, 49.14) --
	(137.40, 49.14) --
	(137.43, 49.14) --
	(137.44, 49.15) --
	(137.59, 49.15) --
	(137.61, 49.16) --
	(137.76, 49.16) --
	(137.82, 49.16) --
	(137.82, 49.16) --
	(137.91, 49.17) --
	(137.95, 49.17) --
	(138.16, 49.17) --
	(138.25, 49.17) --
	(138.65, 49.17) --
	(138.69, 49.17) --
	(139.13, 49.18) --
	(139.15, 49.18) --
	(139.49, 49.19) --
	(139.84, 49.19) --
	(140.22, 49.19) --
	(140.39, 49.19) --
	(140.42, 49.19) --
	(140.71, 49.19) --
	(140.71, 49.19) --
	(140.75, 49.20) --
	(140.75, 49.20) --
	(140.76, 49.21) --
	(140.91, 49.21) --
	(141.34, 49.22) --
	(141.44, 49.22) --
	(141.61, 49.24) --
	(141.82, 49.24) --
	(142.60, 49.24) --
	(142.69, 49.24) --
	(142.87, 49.24) --
	(143.04, 49.24) --
	(143.22, 49.24) --
	(143.56, 49.24) --
	(143.74, 49.25) --
	(143.92, 49.25) --
	(144.51, 49.25) --
	(144.64, 49.26) --
	(144.65, 49.26) --
	(144.67, 49.26) --
	(144.87, 49.26) --
	(144.88, 49.26) --
	(144.91, 49.28) --
	(144.98, 49.29) --
	(145.17, 49.29) --
	(145.17, 49.29) --
	(145.35, 49.29) --
	(145.39, 49.29) --
	(145.39, 49.30) --
	(145.68, 49.31) --
	(145.69, 49.31) --
	(145.74, 49.31) --
	(146.13, 49.31) --
	(146.13, 49.32) --
	(146.48, 49.32) --
	(146.58, 49.32) --
	(146.71, 49.32) --
	(146.71, 49.33) --
	(146.75, 49.33) --
	(146.86, 49.33) --
	(147.40, 49.34) --
	(147.43, 49.35) --
	(147.60, 49.36) --
	(147.63, 49.36) --
	(147.78, 49.36) --
	(147.79, 49.36) --
	(148.08, 49.36) --
	(148.08, 49.36) --
	(148.16, 49.37) --
	(148.78, 49.37) --
	(148.81, 49.37) --
	(148.95, 49.37) --
	(148.96, 49.39) --
	(148.97, 49.39) --
	(148.98, 49.40) --
	(148.98, 49.41) --
	(149.38, 49.41) --
	(149.49, 49.41) --
	(149.49, 49.41) --
	(149.56, 49.41) --
	(149.69, 49.48) --
	(149.88, 49.49) --
	(150.02, 49.49) --
	(150.02, 49.49) --
	(150.02, 49.49) --
	(150.02, 49.49) --
	(150.09, 49.49) --
	(150.21, 49.49) --
	(150.22, 49.49) --
	(150.22, 49.50) --
	(150.23, 49.50) --
	(150.25, 49.50) --
	(150.40, 49.50) --
	(150.40, 49.50) --
	(150.42, 49.50) --
	(150.55, 49.51) --
	(150.74, 49.51) --
	(150.89, 49.51) --
	(150.89, 49.51) --
	(150.90, 49.51) --
	(150.98, 49.52) --
	(150.98, 49.52) --
	(150.98, 49.68) --
	(151.07, 49.68) --
	(151.10, 49.68) --
	(151.24, 49.68) --
	(151.32, 49.68) --
	(151.51, 49.69) --
	(151.60, 49.69) --
	(151.61, 49.69) --
	(151.64, 49.69) --
	(151.77, 49.69) --
	(151.86, 49.82) --
	(151.94, 49.82) --
	(151.94, 49.82) --
	(151.95, 49.82) --
	(151.98, 49.84) --
	(152.12, 49.84) --
	(152.16, 49.84) --
	(152.18, 49.84) --
	(152.29, 49.84) --
	(152.35, 49.84) --
	(152.39, 49.84) --
	(152.39, 49.84) --
	(152.48, 49.85) --
	(152.64, 49.85) --
	(152.70, 49.86) --
	(152.84, 49.89) --
	(152.85, 49.89) --
	(153.02, 49.90) --
	(153.05, 49.91) --
	(153.06, 49.91) --
	(153.21, 49.91) --
	(153.21, 49.91) --
	(153.23, 49.92) --
	(153.37, 49.92) --
	(153.61, 49.92) --
	(153.87, 49.93) --
	(153.87, 49.93) --
	(154.22, 49.93) --
	(154.23, 49.93) --
	(154.74, 49.93) --
	(154.76, 49.94) --
	(154.80, 49.94) --
	(154.95, 49.94) --
	(155.15, 49.94) --
	(155.15, 49.94) --
	(155.45, 49.94) --
	(155.45, 49.95) --
	(155.52, 49.96) --
	(155.53, 49.96) --
	(155.63, 49.97) --
	(155.85, 49.97) --
	(155.99, 49.97) --
	(156.22, 49.97) --
	(156.34, 49.99) --
	(156.37, 49.99) --
	(156.38, 49.99) --
	(156.41, 50.00) --
	(156.50, 50.00) --
	(156.50, 50.00) --
	(156.58, 50.00) --
	(156.69, 50.00) --
	(156.70, 50.00) --
	(156.76, 50.00) --
	(156.85, 50.00) --
	(156.87, 50.01) --
	(156.88, 50.01) --
	(156.90, 50.01) --
	(156.90, 50.01) --
	(157.28, 50.01) --
	(157.39, 50.01) --
	(157.41, 50.01) --
	(157.55, 50.01) --
	(157.62, 50.03) --
	(157.81, 50.03) --
	(157.91, 50.05) --
	(157.96, 50.05) --
	(157.96, 50.05) --
	(157.99, 50.06) --
	(158.10, 50.06) --
	(158.10, 50.07) --
	(158.10, 50.07) --
	(158.26, 50.07) --
	(158.26, 50.07) --
	(158.29, 50.07) --
	(158.30, 50.07) --
	(158.69, 50.07) --
	(158.77, 50.08) --
	(158.86, 50.08) --
	(159.20, 50.09) --
	(159.20, 50.10) --
	(159.20, 50.10) --
	(159.20, 50.10) --
	(159.22, 50.10) --
	(159.31, 50.10) --
	(159.37, 50.11) --
	(159.40, 50.11) --
	(159.50, 50.11) --
	(159.76, 50.15) --
	(159.85, 50.15) --
	(159.96, 50.15) --
	(160.48, 50.16) --
	(160.70, 50.16) --
	(160.71, 50.16) --
	(160.77, 50.16) --
	(160.78, 50.16) --
	(160.86, 50.16) --
	(160.90, 50.16) --
	(161.05, 50.17) --
	(161.24, 50.17) --
	(161.24, 50.19) --
	(161.24, 50.19) --
	(161.25, 50.19) --
	(161.30, 50.19) --
	(161.42, 50.19) --
	(161.42, 50.19) --
	(161.45, 50.20) --
	(161.46, 50.20) --
	(161.59, 50.24) --
	(161.60, 50.24) --
	(161.82, 50.24) --
	(161.85, 50.24) --
	(161.85, 50.25) --
	(161.94, 50.25) --
	(161.94, 50.25) --
	(161.94, 50.25) --
	(161.98, 50.25) --
	(162.01, 50.25) --
	(162.12, 50.26) --
	(162.67, 50.26) --
	(162.67, 50.26) --
	(162.72, 50.35) --
	(162.84, 50.36) --
	(162.90, 50.37) --
	(162.99, 50.37) --
	(163.02, 50.37) --
	(163.07, 50.37) --
	(163.18, 50.37) --
	(163.25, 50.37) --
	(163.25, 50.38) --
	(163.40, 50.38) --
	(163.52, 50.38) --
	(163.61, 50.41) --
	(163.77, 50.41) --
	(163.88, 50.42) --
	(163.94, 50.42) --
	(164.10, 50.42) --
	(164.10, 50.42) --
	(164.22, 50.44) --
	(164.22, 50.44) --
	(164.25, 50.44) --
	(164.26, 50.44) --
	(164.28, 50.44) --
	(164.28, 50.44) --
	(164.29, 50.44) --
	(164.47, 50.44) --
	(164.65, 50.45) --
	(164.92, 50.45) --
	(164.92, 50.45) --
	(164.92, 50.45) --
	(164.92, 50.45) --
	(165.18, 50.45) --
	(165.28, 50.46) --
	(165.28, 50.48) --
	(165.33, 50.48) --
	(165.44, 50.48) --
	(165.53, 50.48) --
	(165.53, 50.48) --
	(165.65, 50.48) --
	(165.98, 50.49) --
	(166.32, 50.50) --
	(166.33, 50.50) --
	(166.34, 50.50) --
	(166.58, 50.50) --
	(166.59, 50.50) --
	(166.74, 50.51) --
	(167.37, 50.51) --
	(167.72, 50.51) --
	(168.60, 50.53) --
	(168.60, 50.53) --
	(168.96, 50.53) --
	(169.00, 50.53) --
	(169.03, 50.53) --
	(169.03, 50.54) --
	(169.04, 50.54) --
	(169.17, 50.54) --
	(169.30, 50.57) --
	(169.56, 50.58) --
	(169.65, 50.58) --
	(169.88, 50.59) --
	(170.18, 50.59) --
	(170.41, 50.59) --
	(170.41, 50.59) --
	(170.42, 50.59) --
	(170.44, 50.60) --
	(170.79, 50.60) --
	(170.79, 50.60) --
	(170.93, 50.60) --
	(170.93, 50.60) --
	(170.97, 50.60) --
	(171.05, 50.60) --
	(171.07, 50.60) --
	(171.58, 50.60) --
	(172.28, 50.60) --
	(172.28, 50.61) --
	(172.28, 50.61) --
	(172.28, 50.61) --
	(172.28, 50.62) --
	(172.28, 50.72) --
	(172.28, 50.73) --
	(172.28, 50.73) --
	(172.28, 50.74) --
	(172.28, 50.74) --
	(172.28, 50.75) --
	(172.28, 50.83) --
	(172.28, 50.84) --
	(172.28, 50.87) --
	(172.28, 50.88) --
	(172.28, 50.92) --
	(172.28, 50.93) --
	(172.28, 50.93) --
	(172.28, 50.94) --
	(172.28, 50.94) --
	(172.28, 50.94) --
	(172.28, 50.95) --
	(172.28, 51.02) --
	(172.28, 51.02) --
	(172.28, 51.04) --
	(172.28, 51.04) --
	(172.28, 51.06) --
	(172.28, 51.06) --
	(172.28, 51.07) --
	(172.28, 51.08) --
	(172.28, 51.09) --
	(172.28, 51.10) --
	(172.28, 51.23) --
	(172.28, 51.23) --
	(172.28, 51.24) --
	(172.28, 51.25) --
	(172.28, 51.25) --
	(172.28, 51.25) --
	(172.28, 51.25) --
	(172.28, 51.25) --
	(172.28, 51.26) --
	(172.28, 51.26) --
	(172.28, 51.28) --
	(172.28, 51.28) --
	(172.28, 51.28) --
	(172.28, 51.28) --
	(172.28, 51.29) --
	(172.28, 51.29) --
	(172.28, 51.29) --
	(172.28, 51.30) --
	(172.28, 51.30) --
	(172.28, 51.30) --
	(172.28, 51.30) --
	(172.28, 51.30) --
	(172.28, 51.31) --
	(172.28, 51.34) --
	(172.28, 51.34) --
	(172.28, 51.34) --
	(172.28, 51.35) --
	(172.28, 51.35) --
	(172.28, 51.35) --
	(172.28, 51.35) --
	(172.28, 51.35) --
	(172.28, 51.35) --
	(172.28, 51.35) --
	(172.28, 51.36) --
	(172.28, 51.36) --
	(172.28, 51.36) --
	(172.28, 51.36) --
	(172.28, 51.37) --
	(172.28, 51.37) --
	(172.28, 51.37) --
	(172.28, 51.37) --
	(172.28, 51.37) --
	(172.28, 51.37) --
	(172.28, 51.37) --
	(172.28, 51.38) --
	(172.28, 51.38) --
	(172.28, 51.38) --
	(172.28, 51.38) --
	(172.28, 51.38) --
	(172.28, 51.39) --
	(172.28, 51.39) --
	(172.28, 51.39) --
	(172.28, 51.39) --
	(172.28, 51.39) --
	(172.28, 51.39) --
	(172.28, 51.39) --
	(172.28, 51.39) --
	(172.28, 51.40) --
	(172.28, 51.40) --
	(172.28, 51.40) --
	(172.28, 51.41) --
	(172.28, 51.41) --
	(172.28, 51.41) --
	(172.28, 51.41) --
	(172.28, 51.41) --
	(172.28, 51.42) --
	(172.28, 51.42) --
	(172.28, 51.54) --
	(172.28, 51.54) --
	(172.28, 51.54) --
	(172.28, 51.54) --
	(172.28, 51.54) --
	(172.28, 51.54) --
	(172.28, 51.55) --
	(172.28, 51.55) --
	(172.28, 51.55) --
	(172.28, 51.55) --
	(172.28, 51.55) --
	(172.28, 51.55) --
	(172.28, 51.56) --
	(172.28, 51.56) --
	(172.28, 51.56) --
	(172.28, 51.56) --
	(172.28, 51.56) --
	(172.28, 51.56) --
	(172.28, 51.56) --
	(172.28, 51.56) --
	(172.28, 51.56) --
	(172.28, 51.56) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.57) --
	(172.28, 51.59) --
	(172.28, 51.60) --
	(172.28, 51.61) --
	(172.28, 51.62) --
	(172.28, 51.63) --
	(172.28, 51.70) --
	(172.28, 51.73) --
	(172.28, 51.74) --
	(172.28, 51.78) --
	(172.28, 51.78) --
	(172.28, 51.80) --
	(172.28, 51.88) --
	(172.28, 51.88) --
	(172.28, 51.89) --
	(172.28, 51.90) --
	(172.28, 51.90) --
	(172.28, 51.91) --
	(172.28, 51.97) --
	(172.28, 51.97) --
	(172.28, 51.99) --
	(172.28, 52.01) --
	(172.28, 52.02) --
	(172.28, 52.03) --
	(172.28, 52.03) --
	(172.28, 52.06) --
	(172.28, 52.07) --
	(172.28, 52.07) --
	(172.28, 52.11) --
	(172.28, 52.13) --
	(172.28, 52.13) --
	(172.28, 52.15) --
	(172.28, 52.16) --
	(172.28, 52.17) --
	(172.28, 52.19) --
	(172.28, 52.23) --
	(172.28, 52.23) --
	(172.28, 52.23) --
	(172.28, 52.25) --
	(172.28, 52.25) --
	(172.28, 52.26) --
	(172.28, 52.30) --
	(172.28, 52.31) --
	(172.28, 52.32) --
	(172.28, 52.33) --
	(172.28, 52.34) --
	(172.28, 52.34) --
	(172.28, 52.34) --
	(172.28, 52.34) --
	(172.28, 52.35) --
	(172.28, 52.36) --
	(172.28, 52.37) --
	(172.28, 52.37) --
	(172.28, 52.37) --
	(172.28, 52.37) --
	(172.28, 52.37) --
	(172.28, 52.38) --
	(172.28, 52.39) --
	(172.28, 52.39) --
	(172.28, 52.39) --
	(172.28, 52.39) --
	(172.28, 52.39) --
	(172.28, 52.39) --
	(172.28, 52.39) --
	(172.28, 52.39) --
	(172.28, 52.41) --
	(172.28, 52.41) --
	(172.28, 52.41) --
	(172.28, 52.41) --
	(172.28, 52.41) --
	(172.28, 52.42) --
	(172.28, 52.42) --
	(172.28, 52.42) --
	(172.28, 52.42) --
	(172.28, 52.42) --
	(172.28, 52.42) --
	(172.28, 52.42) --
	(172.28, 52.43) --
	(172.28, 52.43) --
	(172.28, 52.43) --
	(172.28, 52.44) --
	(172.28, 52.44) --
	(172.28, 52.44) --
	(172.28, 52.44) --
	(172.28, 52.44) --
	(172.28, 52.44) --
	(172.28, 52.44) --
	(172.28, 52.44) --
	(172.28, 52.44) --
	(172.28, 52.46) --
	(172.28, 52.46) --
	(172.28, 52.46) --
	(172.28, 52.46) --
	(172.28, 52.46) --
	(172.28, 52.46) --
	(172.28, 52.46) --
	(172.28, 52.46) --
	(172.28, 52.46) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.47) --
	(172.28, 52.50) --
	(172.28, 52.50) --
	(172.28, 52.51) --
	(172.28, 52.51) --
	(172.28, 52.53) --
	(172.28, 52.53) --
	(172.28, 52.54) --
	(172.28, 52.54) --
	(172.28, 52.54) --
	(172.28, 52.54) --
	(172.28, 52.54) --
	(172.28, 52.54) --
	(172.28, 52.54) --
	(172.28, 52.54) --
	(172.28, 52.55) --
	(172.28, 52.55) --
	(172.28, 52.55) --
	(172.28, 52.55) --
	(172.28, 52.55) --
	(172.28, 52.55) --
	(172.28, 52.55) --
	(172.28, 52.56) --
	(172.28, 52.59) --
	(172.28, 52.59) --
	(172.28, 52.59) --
	(172.28, 52.60) --
	(172.28, 52.60) --
	(172.28, 52.60) --
	(172.28, 52.60) --
	(172.28, 52.61) --
	(172.28, 52.62) --
	(172.28, 52.62) --
	(172.28, 52.62) --
	(172.28, 52.62) --
	(172.28, 52.62) --
	(172.28, 52.62) --
	(172.28, 52.62) --
	(172.28, 52.62) --
	(172.28, 52.64) --
	(172.28, 52.64) --
	(172.28, 52.64) --
	(172.28, 52.64) --
	(172.28, 52.64) --
	(172.28, 52.64) --
	(172.28, 52.64) --
	(172.28, 52.67) --
	(172.28, 52.67) --
	(172.28, 52.67) --
	(172.28, 52.68) --
	(172.28, 52.69) --
	(172.28, 52.69) --
	(172.28, 52.69) --
	(172.28, 52.69) --
	(172.28, 52.69) --
	(172.28, 52.69) --
	(172.28, 52.69) --
	(172.28, 52.73) --
	(172.28, 52.75) --
	(172.28, 52.75) --
	(172.28, 52.77) --
	(172.28, 52.77) --
	(172.28, 52.84) --
	(172.28, 52.84) --
	(172.28, 52.84) --
	(172.28, 52.85) --
	(172.28, 52.85) --
	(172.28, 52.85) --
	(172.28, 52.85) --
	(172.28, 52.85) --
	(172.28, 52.94) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.95) --
	(172.28, 52.96) --
	(172.28, 52.96) --
	(172.28, 52.96) --
	(172.28, 52.96) --
	(172.28, 52.96) --
	(172.28, 52.96) --
	(172.28, 52.96) --
	(172.28, 52.96) --
	(172.28, 52.97) --
	(172.28, 53.15) --
	(172.28, 53.36) --
	(172.30, 53.36) --
	(172.34, 53.37) --
	(172.45, 53.37) --
	(172.45, 53.37) --
	(172.56, 53.38) --
	(172.56, 53.39) --
	(172.56, 53.39) --
	(172.63, 53.39) --
	(172.64, 53.39) --
	(172.67, 53.39) --
	(172.68, 53.39) --
	(172.82, 53.39) --
	(172.84, 53.39) --
	(172.87, 53.43) --
	(172.89, 53.44) --
	(173.17, 53.44) --
	(173.36, 53.44) --
	(173.55, 53.44) --
	(173.55, 53.44) --
	(173.55, 53.45) --
	(173.55, 53.45) --
	(173.56, 53.45) --
	(173.69, 53.45) --
	(173.69, 53.46) --
	(173.70, 53.46) --
	(173.79, 53.46) --
	(173.86, 53.46) --
	(173.87, 53.46) --
	(173.92, 53.46) --
	(173.95, 53.46) --
	(173.95, 53.47) --
	(174.05, 53.48) --
	(174.48, 53.48) --
	(174.48, 53.55) --
	(174.62, 53.56) --
	(174.62, 53.56) --
	(174.65, 53.56) --
	(174.66, 53.56) --
	(174.66, 53.56) --
	(174.66, 53.56) --
	(174.66, 53.57) --
	(174.75, 53.57) --
	(174.76, 53.57) --
	(174.77, 53.57) --
	(174.78, 53.58) --
	(174.79, 53.59) --
	(174.82, 53.59) --
	(174.84, 53.61) --
	(174.84, 53.66) --
	(174.93, 53.66) --
	(174.93, 53.66) --
	(174.98, 53.66) --
	(174.98, 53.66) --
	(175.09, 53.70) --
	(175.09, 53.70) --
	(175.09, 53.70) --
	(175.09, 53.70) --
	(175.11, 53.70) --
	(175.13, 53.70) --
	(175.13, 53.70) --
	(175.14, 53.72) --
	(175.28, 53.72) --
	(175.35, 53.73) --
	(175.63, 53.74) --
	(175.64, 53.74) --
	(175.64, 53.75) --
	(176.00, 53.75) --
	(176.15, 53.75) --
	(176.15, 53.75) --
	(176.18, 53.75) --
	(176.24, 53.75) --
	(176.35, 53.76) --
	(176.37, 53.77) --
	(176.40, 53.77) --
	(176.50, 53.80) --
	(176.52, 53.82) --
	(176.52, 53.82) --
	(176.53, 53.86) --
	(176.55, 53.90) --
	(176.67, 53.90) --
	(176.67, 53.90) --
	(176.70, 53.92) --
	(176.74, 53.92) --
	(176.75, 53.92) --
	(176.75, 53.92) --
	(176.75, 53.92) --
	(176.77, 53.93) --
	(176.85, 53.93) --
	(176.85, 53.93) --
	(177.02, 53.93) --
	(177.03, 53.93) --
	(177.07, 53.94) --
	(177.11, 53.94) --
	(177.20, 53.94) --
	(177.20, 53.96) --
	(177.21, 53.97) --
	(177.21, 53.97) --
	(177.22, 53.97) --
	(177.23, 53.98) --
	(177.27, 53.99) --
	(177.27, 54.00) --
	(177.27, 54.00) --
	(177.27, 54.01) --
	(177.38, 54.01) --
	(177.45, 54.01) --
	(177.45, 54.01) --
	(177.54, 54.01) --
	(177.54, 54.02) --
	(177.56, 54.02) --
	(177.64, 54.03) --
	(177.89, 54.03) --
	(177.89, 54.03) --
	(178.12, 54.03) --
	(178.26, 54.03) --
	(178.29, 54.03) --
	(178.33, 54.03) --
	(178.43, 54.03) --
	(178.43, 54.03) --
	(178.43, 54.03) --
	(178.50, 54.04) --
	(178.60, 54.04) --
	(178.60, 54.05) --
	(178.60, 54.05) --
	(178.60, 54.05) --
	(178.62, 54.06) --
	(178.69, 54.06) --
	(178.86, 54.07) --
	(178.95, 54.07) --
	(178.96, 54.09) --
	(179.01, 54.09) --
	(179.20, 54.10) --
	(179.20, 54.11) --
	(179.20, 54.14) --
	(179.22, 54.14) --
	(179.32, 54.14) --
	(179.37, 54.17) --
	(179.40, 54.17) --
	(179.40, 54.21) --
	(179.40, 54.22) --
	(179.48, 54.25) --
	(179.48, 54.29) --
	(179.49, 54.29) --
	(179.51, 54.29) --
	(179.51, 54.29) --
	(179.52, 54.29) --
	(179.52, 54.43) --
	(179.55, 54.43) --
	(179.58, 54.43) --
	(179.69, 54.43) --
	(179.87, 54.43) --
	(179.90, 54.46) --
	(179.92, 54.46) --
	(179.92, 54.70) --
	(179.92, 54.70) --
	(179.92, 54.74) --
	(179.92, 55.03) --
	(179.92, 55.12) --
	(179.92, 55.39) --
	(179.92, 55.39) --
	(179.92, 55.40) --
	(179.92, 55.42) --
	(179.92, 55.46) --
	(179.92, 55.52) --
	(179.92, 55.53) --
	(179.92, 55.58) --
	(179.92, 55.61) --
	(179.92, 55.64) --
	(179.92, 55.70) --
	(179.92, 55.71) --
	(179.92, 55.71) --
	(179.92, 55.71) --
	(179.92, 55.72) --
	(179.92, 55.74) --
	(179.92, 55.75) --
	(179.92, 55.76) --
	(179.92, 55.77) --
	(179.92, 55.77) --
	(179.92, 55.77) --
	(179.92, 55.77) --
	(179.92, 55.77) --
	(179.92, 55.77) --
	(179.92, 55.77) --
	(179.92, 55.83) --
	(179.92, 55.84) --
	(179.92, 55.84) --
	(179.92, 55.86) --
	(179.92, 55.86) --
	(179.92, 55.86) --
	(179.92, 55.87) --
	(179.92, 55.89) --
	(179.92, 56.10) --
	(180.00, 56.10) --
	(180.05, 56.11) --
	(180.05, 56.11) --
	(180.05, 56.11) --
	(180.06, 56.11) --
	(180.06, 56.34) --
	(180.09, 56.35) --
	(180.09, 56.37) --
	(180.19, 56.37) --
	(180.19, 56.37) --
	(180.19, 56.39) --
	(180.20, 56.39) --
	(180.39, 56.39) --
	(180.42, 56.39) --
	(180.58, 56.40) --
	(180.58, 56.40) --
	(180.79, 56.40) --
	(180.79, 56.40) --
	(180.88, 56.41) --
	(180.89, 56.41) --
	(180.90, 56.41) --
	(180.92, 56.42) --
	(180.97, 56.42) --
	(181.06, 56.42) --
	(181.06, 56.44) --
	(181.06, 56.44) --
	(181.06, 56.44) --
	(181.09, 56.44) --
	(181.11, 56.46) --
	(181.14, 56.46) --
	(181.24, 56.47) --
	(181.24, 56.49) --
	(181.28, 56.49) --
	(181.31, 56.49) --
	(181.32, 56.50) --
	(181.32, 56.53) --
	(181.41, 56.53) --
	(181.41, 56.53) --
	(181.43, 56.53) --
	(181.46, 56.53) --
	(181.47, 56.54) --
	(181.59, 56.55) --
	(181.64, 56.58) --
	(181.85, 56.60) --
	(181.85, 56.64) --
	(181.95, 56.64) --
	(182.15, 56.65) --
	(182.15, 56.65) --
	(182.15, 56.67) --
	(182.17, 56.67) --
	(182.18, 56.67) --
	(182.29, 56.67) --
	(182.29, 56.68) --
	(182.29, 56.71) --
	(182.31, 56.71) --
	(182.31, 56.71) --
	(182.36, 56.71) --
	(182.36, 56.71) --
	(182.46, 56.71) --
	(182.47, 56.71) --
	(182.48, 56.71) --
	(182.52, 56.71) --
	(182.54, 56.71) --
	(182.63, 56.72) --
	(182.64, 56.72) --
	(182.72, 56.72) --
	(183.08, 56.72) --
	(183.15, 56.72) --
	(183.15, 56.72) --
	(183.19, 56.72) --
	(183.19, 56.72) --
	(183.34, 56.74) --
	(183.35, 56.74) --
	(183.37, 56.74) --
	(183.51, 56.74) --
	(183.52, 56.74) --
	(183.52, 56.74) --
	(183.54, 56.74) --
	(183.55, 56.74) --
	(183.61, 56.74) --
	(183.69, 56.74) --
	(183.69, 56.97) --
	(183.69, 56.97) --
	(183.69, 56.97) --
	(183.69, 56.97) --
	(183.75, 56.97) --
	(183.76, 56.97) --
	(183.78, 56.97) --
	(183.89, 56.97) --
	(183.91, 56.98) --
	(183.91, 56.98) --
	(183.92, 56.99) --
	(184.04, 57.00) --
	(184.09, 57.00) --
	(184.24, 57.00) --
	(184.43, 57.00) --
	(184.47, 57.01) --
	(184.75, 57.01) --
	(184.75, 57.01) --
	(184.75, 57.02) --
	(184.75, 57.02) --
	(184.78, 57.04) --
	(184.82, 57.05) --
	(184.83, 57.05) --
	(184.93, 57.05) --
	(184.93, 57.06) --
	(184.96, 57.06) --
	(184.99, 57.07) --
	(184.99, 57.07) --
	(185.11, 57.07) --
	(185.14, 57.07) --
	(185.14, 57.08) --
	(185.17, 57.08) --
	(185.27, 57.19) --
	(185.32, 57.19) --
	(185.62, 57.22) --
	(185.65, 57.22) --
	(185.66, 57.23) --
	(185.79, 57.24) --
	(185.80, 57.24) --
	(185.81, 57.24) --
	(186.02, 57.24) --
	(186.02, 57.26) --
	(186.07, 57.26) --
	(186.18, 57.26) --
	(186.20, 57.27) --
	(186.20, 57.27) --
	(186.22, 57.27) --
	(186.22, 57.27) --
	(186.41, 57.27) --
	(186.51, 57.27) --
	(186.51, 57.28) --
	(186.75, 57.28) --
	(186.75, 57.28) --
	(186.85, 57.31) --
	(186.86, 57.32) --
	(186.88, 57.32) --
	(186.90, 57.33) --
	(187.03, 57.34) --
	(187.08, 57.34) --
	(187.09, 57.35) --
	(187.09, 57.38) --
	(187.20, 57.38) --
	(187.20, 57.38) --
	(187.21, 57.39) --
	(187.25, 57.39) --
	(187.25, 57.39) --
	(187.28, 57.39) --
	(187.28, 57.39) --
	(187.28, 57.39) --
	(187.28, 57.41) --
	(187.29, 57.42) --
	(187.37, 57.43) --
	(187.41, 57.43) --
	(187.41, 57.43) --
	(187.42, 57.43) --
	(187.42, 57.43) --
	(187.43, 57.47) --
	(187.43, 57.51) --
	(187.45, 57.51) --
	(187.47, 57.52) --
	(187.55, 57.52) --
	(187.64, 57.52) --
	(187.64, 57.53) --
	(187.67, 57.53) --
	(187.83, 57.53) --
	(188.10, 57.54) --
	(188.11, 57.54) --
	(188.17, 57.54) --
	(188.29, 57.54) --
	(188.35, 57.59) --
	(188.44, 57.60) --
	(188.53, 57.60) --
	(188.53, 57.61) --
	(188.79, 57.61) --
	(188.80, 57.61) --
	(188.87, 57.61) --
	(189.32, 57.61) --
	(189.51, 57.61) --
	(189.58, 57.61) --
	(189.58, 57.62) --
	(189.84, 57.62) --
	(189.84, 57.65) --
	(189.84, 57.81) --
	(190.01, 57.81) --
	(190.45, 57.81) --
	(190.55, 57.81) --
	(190.62, 57.81) --
	(190.75, 57.82) --
	(190.75, 57.82) --
	(190.75, 57.82) --
	(190.88, 57.82) --
	(190.88, 57.82) --
	(191.07, 57.82) --
	(191.07, 57.82) --
	(191.07, 57.83) --
	(191.24, 57.83) --
	(191.24, 57.83) --
	(191.24, 57.84) --
	(191.24, 57.84) --
	(191.25, 57.84) --
	(191.42, 57.84) --
	(191.44, 57.85) --
	(191.45, 57.85) --
	(191.83, 57.86) --
	(191.94, 57.87) --
	(191.94, 57.87) --
	(191.94, 57.87) --
	(192.04, 57.87) --
	(192.11, 57.87) --
	(192.12, 57.87) --
	(192.14, 57.87) --
	(192.16, 58.09) --
	(192.17, 58.09) --
	(192.19, 58.16) --
	(192.19, 58.17) --
	(192.20, 58.17) --
	(192.29, 58.17) --
	(192.31, 58.17) --
	(192.31, 58.17) --
	(192.37, 58.18) --
	(192.48, 58.18) --
	(192.52, 58.18) --
	(192.53, 58.19) --
	(192.55, 58.21) --
	(192.65, 58.21) --
	(192.73, 58.21) --
	(192.87, 58.22) --
	(192.88, 58.22) --
	(192.99, 58.23) --
	(193.00, 58.23) --
	(193.07, 58.23) --
	(193.07, 58.23) --
	(193.07, 58.23) --
	(193.07, 58.24) --
	(193.17, 58.26) --
	(193.19, 58.26) --
	(193.25, 58.27) --
	(193.41, 58.28) --
	(193.55, 58.28) --
	(193.55, 58.28) --
	(193.60, 58.28) --
	(193.75, 58.28) --
	(193.87, 58.38) --
	(193.90, 58.38) --
	(193.91, 58.38) --
	(193.91, 58.39) --
	(193.91, 58.39) --
	(194.12, 58.39) --
	(194.12, 58.40) --
	(194.13, 58.40) --
	(194.22, 58.40) --
	(194.24, 58.40) --
	(194.25, 58.45) --
	(194.25, 58.48) --
	(194.30, 58.52) --
	(194.30, 58.54) --
	(194.30, 58.54) --
	(194.39, 58.54) --
	(194.44, 58.55) --
	(194.58, 58.55) --
	(194.58, 58.55) --
	(194.58, 58.55) --
	(194.58, 58.55) --
	(194.63, 58.56) --
	(194.66, 58.59) --
	(194.66, 58.59) --
	(194.75, 58.59) --
	(194.75, 58.65) --
	(194.76, 58.65) --
	(194.81, 58.66) --
	(194.84, 58.66) --
	(194.84, 58.66) --
	(194.93, 58.66) --
	(194.93, 58.67) --
	(194.95, 58.67) --
	(194.95, 58.68) --
	(194.95, 58.69) --
	(194.95, 58.69) --
	(194.96, 58.69) --
	(194.99, 58.69) --
	(194.99, 58.70) --
	(195.01, 58.74) --
	(195.01, 58.74) --
	(195.01, 58.74) --
	(195.01, 58.74) --
	(195.01, 58.74) --
	(195.02, 58.74) --
	(195.10, 58.74) --
	(195.10, 58.74) --
	(195.10, 58.85) --
	(195.10, 58.86) --
	(195.11, 58.89) --
	(195.13, 58.92) --
	(195.14, 58.92) --
	(195.14, 58.92) --
	(195.16, 58.92) --
	(195.16, 58.94) --
	(195.19, 58.94) --
	(195.19, 58.94) --
	(195.19, 58.95) --
	(195.19, 59.00) --
	(195.36, 59.00) --
	(195.44, 59.01) --
	(195.54, 59.01) --
	(195.54, 59.02) --
	(195.62, 59.02) --
	(195.83, 59.02) --
	(195.86, 59.02) --
	(195.86, 59.03) --
	(195.86, 59.04) --
	(195.86, 59.04) --
	(195.89, 59.04) --
	(195.89, 59.05) --
	(195.89, 59.05) --
	(195.97, 59.06) --
	(195.99, 59.07) --
	(196.07, 59.07) --
	(196.07, 59.08) --
	(196.07, 59.08) --
	(196.15, 59.08) --
	(196.15, 59.08) --
	(196.19, 59.08) --
	(196.32, 59.09) --
	(196.55, 59.09) --
	(196.55, 59.09) --
	(196.56, 59.11) --
	(196.56, 59.12) --
	(196.68, 59.12) --
	(196.70, 59.13) --
	(196.72, 59.14) --
	(196.73, 59.14) --
	(196.73, 59.16) --
	(196.85, 59.16) --
	(196.88, 59.16) --
	(196.92, 59.18) --
	(196.92, 59.19) --
	(196.92, 59.19) --
	(197.02, 59.19) --
	(197.07, 59.19) --
	(197.07, 59.20) --
	(197.07, 59.20) --
	(197.07, 59.20) --
	(197.09, 59.24) --
	(197.20, 59.24) --
	(197.20, 59.24) --
	(197.20, 59.25) --
	(197.22, 59.25) --
	(197.23, 59.32) --
	(197.23, 59.32) --
	(197.25, 59.32) --
	(197.30, 59.32) --
	(197.38, 59.33) --
	(197.41, 59.33) --
	(197.44, 59.33) --
	(197.47, 59.43) --
	(197.54, 59.43) --
	(197.64, 59.43) --
	(197.64, 59.43) --
	(197.64, 59.43) --
	(197.65, 59.45) --
	(197.65, 59.46) --
	(197.65, 59.46) --
	(197.73, 59.47) --
	(197.73, 59.47) --
	(197.74, 59.47) --
	(197.79, 59.47) --
	(197.90, 59.47) --
	(197.99, 59.47) --
	(198.00, 59.47) --
	(198.00, 59.48) --
	(198.00, 59.48) --
	(198.09, 59.54) --
	(198.09, 59.54) --
	(198.15, 59.54) --
	(198.15, 59.55) --
	(198.26, 59.55) --
	(198.27, 59.55) --
	(198.29, 59.60) --
	(198.30, 59.60) --
	(198.31, 59.60) --
	(198.43, 59.60) --
	(198.43, 59.60) --
	(198.43, 59.60) --
	(198.43, 59.60) --
	(198.43, 59.60) --
	(198.47, 59.60) --
	(198.47, 59.61) --
	(198.50, 59.62) --
	(198.53, 59.62) --
	(198.63, 59.62) --
	(198.66, 59.62) --
	(198.68, 59.62) --
	(198.68, 59.63) --
	(198.69, 59.63) --
	(198.84, 59.63) --
	(198.85, 59.63) --
	(198.87, 59.63) --
	(198.87, 59.63) --
	(198.96, 59.63) --
	(198.96, 59.63) --
	(199.00, 59.67) --
	(199.02, 59.67) --
	(199.02, 59.67) --
	(199.04, 59.67) --
	(199.04, 59.67) --
	(199.15, 59.68) --
	(199.17, 59.68) --
	(199.17, 59.68) --
	(199.17, 59.73) --
	(199.18, 59.73) --
	(199.18, 59.73) --
	(199.21, 59.75) --
	(199.21, 59.76) --
	(199.21, 59.77) --
	(199.31, 59.77) --
	(199.31, 59.78) --
	(199.31, 59.78) --
	(199.35, 59.85) --
	(199.38, 59.85) --
	(199.38, 59.86) --
	(199.38, 59.87) --
	(199.49, 59.88) --
	(199.49, 59.88) --
	(199.53, 59.90) --
	(199.53, 59.91) --
	(199.56, 59.92) --
	(199.56, 59.93) --
	(199.66, 59.93) --
	(199.66, 59.93) --
	(199.68, 59.94) --
	(199.74, 59.94) --
	(199.87, 59.98) --
	(200.25, 59.99) --
	(200.28, 60.14) --
	(200.44, 60.14) --
	(200.44, 60.14) --
	(200.44, 60.15) --
	(200.54, 60.15) --
	(200.55, 60.15) --
	(200.57, 60.15) --
	(200.72, 60.15) --
	(200.72, 60.15) --
	(201.09, 60.15) --
	(201.09, 60.15) --
	(201.10, 60.15) --
	(201.11, 60.17) --
	(201.13, 60.19) --
	(201.15, 60.19) --
	(201.24, 60.21) --
	(201.49, 60.22) --
	(201.65, 60.24) --
	(201.68, 60.24) --
	(201.78, 60.24) --
	(201.80, 60.28) --
	(201.80, 60.30) --
	(201.81, 60.30) --
	(201.84, 60.30) --
	(201.84, 60.30) --
	(201.85, 60.30) --
	(201.94, 60.33) --
	(202.00, 60.33) --
	(202.00, 60.33) --
	(202.02, 60.33) --
	(202.04, 60.33) --
	(202.04, 60.33) --
	(202.15, 60.33) --
	(202.15, 60.33) --
	(202.16, 60.33) --
	(202.21, 60.33) --
	(202.22, 60.35) --
	(202.37, 60.36) --
	(202.64, 60.38) --
	(202.64, 60.38) --
	(202.66, 60.38) --
	(202.71, 60.38) --
	(202.75, 60.42) --
	(202.82, 60.42) --
	(202.84, 60.42) --
	(202.85, 60.42) --
	(202.85, 60.42) --
	(202.85, 60.42) --
	(202.85, 60.43) --
	(202.86, 60.44) --
	(202.91, 60.44) --
	(203.00, 60.45) --
	(203.01, 60.45) --
	(203.01, 60.45) --
	(203.01, 60.45) --
	(203.01, 60.45) --
	(203.01, 60.45) --
	(203.03, 60.45) --
	(203.03, 60.45) --
	(203.03, 60.46) --
	(203.10, 60.46) --
	(203.11, 60.46) --
	(203.18, 60.49) --
	(203.18, 60.50) --
	(203.18, 60.50) --
	(203.18, 60.50) --
	(203.21, 60.50) --
	(203.21, 60.51) --
	(203.21, 60.51) --
	(203.22, 60.51) --
	(203.28, 60.51) --
	(203.36, 60.51) --
	(203.36, 60.53) --
	(203.74, 60.55) --
	(203.78, 60.55) --
	(203.87, 60.55) --
	(203.87, 60.56) --
	(203.90, 60.64) --
	(203.91, 60.64) --
	(203.93, 60.64) --
	(203.94, 60.65) --
	(203.97, 60.65) --
	(204.06, 60.65) --
	(204.06, 60.66) --
	(204.06, 60.66) --
	(204.06, 60.66) --
	(204.09, 60.67) --
	(204.10, 60.67) --
	(204.15, 60.67) --
	(204.15, 60.67) --
	(204.29, 60.68) --
	(204.40, 60.68) --
	(204.41, 60.68) --
	(204.41, 60.70) --
	(204.46, 60.71) --
	(204.47, 60.71) --
	(204.49, 60.71) --
	(204.58, 60.71) --
	(204.58, 60.71) --
	(204.58, 60.71) --
	(204.58, 60.72) --
	(204.58, 60.72) --
	(204.58, 60.72) --
	(204.58, 60.72) --
	(204.58, 60.72) --
	(204.59, 60.72) --
	(204.61, 60.72) --
	(204.64, 60.78) --
	(204.64, 60.81) --
	(204.66, 60.81) --
	(204.68, 60.81) --
	(204.75, 60.81) --
	(204.75, 60.81) --
	(204.75, 60.81) --
	(204.80, 60.82) --
	(204.80, 60.82) --
	(204.83, 60.82) --
	(205.02, 60.82) --
	(205.02, 60.82) --
	(205.02, 60.82) --
	(205.02, 60.83) --
	(205.03, 60.83) --
	(205.11, 60.85) --
	(205.17, 60.87) --
	(205.28, 60.87) --
	(205.34, 60.87) --
	(205.48, 60.91) --
	(205.48, 60.91) --
	(205.48, 60.92) --
	(205.58, 60.92) --
	(205.70, 60.93) --
	(205.71, 60.93) --
	(205.71, 60.93) --
	(205.71, 60.93) --
	(205.79, 60.93) --
	(205.79, 60.93) --
	(205.80, 60.93) --
	(205.81, 60.94) --
	(205.83, 60.94) --
	(205.96, 60.94) --
	(205.96, 60.94) --
	(205.96, 60.94) --
	(205.96, 60.94) --
	(206.06, 60.94) --
	(206.15, 60.94) --
	(206.18, 60.94) --
	(206.25, 61.07) --
	(206.37, 61.07) --
	(206.59, 61.07) --
	(206.59, 61.07) --
	(206.60, 61.07) --
	(206.69, 61.07) --
	(206.69, 61.07) --
	(206.77, 61.07) --
	(206.77, 61.08) --
	(206.78, 61.08) --
	(206.78, 61.08) --
	(206.89, 61.08) --
	(207.04, 61.08) --
	(207.04, 61.08) --
	(207.04, 61.09) --
	(207.11, 61.09) --
	(207.21, 61.09) --
	(207.21, 61.09) --
	(207.24, 61.09) --
	(207.39, 61.09) --
	(207.74, 61.09) --
	(207.79, 61.10) --
	(207.84, 61.10) --
	(207.93, 61.10) --
	(207.95, 61.10) --
	(207.95, 61.10) --
	(207.97, 61.11) --
	(208.13, 61.13) --
	(208.27, 61.14) --
	(208.27, 61.15) --
	(208.30, 61.15) --
	(208.30, 61.15) --
	(208.30, 61.19) --
	(208.44, 61.19) --
	(208.62, 61.20) --
	(208.97, 61.20) --
	(208.98, 61.20) --
	(208.98, 61.21) --
	(208.98, 61.21) --
	(208.98, 61.21) --
	(208.98, 61.23) --
	(208.99, 61.23) --
	(209.06, 61.23) --
	(209.06, 61.25) --
	(209.15, 61.26) --
	(209.17, 61.26) --
	(209.22, 61.26) --
	(209.32, 61.26) --
	(209.36, 61.26) --
	(209.39, 61.26) --
	(209.52, 61.26) --
	(209.75, 61.31) --
	(209.79, 61.31) --
	(209.85, 61.31) --
	(209.87, 61.32) --
	(210.03, 61.32) --
	(210.38, 61.33) --
	(210.59, 61.36) --
	(210.62, 61.36) --
	(210.75, 61.36) --
	(210.90, 61.38) --
	(210.90, 61.38) --
	(210.90, 61.38) --
	(211.08, 61.38) --
	(211.08, 61.42) --
	(211.25, 61.42) --
	(211.33, 61.42) --
	(211.33, 61.42) --
	(211.42, 61.45) --
	(211.44, 61.45) --
	(211.49, 61.45) --
	(211.49, 61.45) --
	(211.50, 61.45) --
	(211.50, 61.45) --
	(211.51, 61.45) --
	(211.52, 61.47) --
	(211.60, 61.47) --
	(211.62, 61.47) --
	(211.66, 61.47) --
	(211.66, 61.47) --
	(211.66, 61.47) --
	(211.66, 61.47) --
	(211.78, 61.47) --
	(211.78, 61.47) --
	(211.79, 61.47) --
	(211.81, 61.48) --
	(212.03, 61.48) --
	(212.07, 61.49) --
	(212.13, 61.49) --
	(212.13, 61.49) --
	(212.13, 61.50) --
	(212.13, 61.51) --
	(212.16, 61.51) --
	(212.16, 61.59) --
	(212.17, 61.64) --
	(212.22, 61.69) --
	(212.32, 61.69) --
	(212.57, 61.70) --
	(212.60, 61.70) --
	(212.68, 61.70) --
	(212.72, 61.71) --
	(212.73, 61.71) --
	(212.73, 61.72) --
	(212.74, 61.72) --
	(212.74, 61.74) --
	(212.76, 61.74) --
	(212.82, 61.78) --
	(212.82, 61.78) --
	(212.83, 61.83) --
	(212.85, 61.83) --
	(212.85, 61.83) --
	(212.86, 61.83) --
	(212.92, 61.83) --
	(212.92, 61.83) --
	(213.04, 61.83) --
	(213.04, 61.87) --
	(213.06, 61.87) --
	(213.06, 61.89) --
	(213.09, 61.89) --
	(213.17, 61.91) --
	(213.17, 61.91) --
	(213.22, 61.91) --
	(213.26, 61.92) --
	(213.39, 61.92) --
	(213.42, 61.92) --
	(213.53, 61.92) --
	(213.53, 61.92) --
	(213.54, 61.92) --
	(213.71, 61.92) --
	(213.77, 61.92) --
	(214.12, 61.92) --
	(214.21, 61.96) --
	(214.24, 61.96) --
	(214.31, 61.96) --
	(214.41, 61.96) --
	(214.41, 61.96) --
	(214.41, 61.96) --
	(214.42, 61.96) --
	(214.42, 61.96) --
	(214.43, 61.98) --
	(214.43, 61.98) --
	(214.46, 61.98) --
	(214.48, 61.98) --
	(214.59, 62.00) --
	(215.19, 62.00) --
	(215.19, 62.01) --
	(215.19, 62.02) --
	(215.30, 62.02) --
	(215.33, 62.05) --
	(215.40, 62.06) --
	(215.44, 62.06) --
	(215.53, 62.06) --
	(215.64, 62.06) --
	(215.66, 62.12) --
	(215.69, 62.12) --
	(215.70, 62.12) --
	(215.81, 62.12) --
	(215.85, 62.12) --
	(215.85, 62.13) --
	(215.90, 62.13) --
	(215.90, 62.13) --
	(215.90, 62.16) --
	(216.00, 62.16) --
	(216.06, 62.48) --
	(216.07, 62.49) --
	(216.16, 62.49) --
	(216.17, 62.49) --
	(216.19, 62.50) --
	(216.19, 62.50) --
	(216.37, 62.51) --
	(216.55, 62.62) --
	(216.58, 62.62) --
	(216.65, 62.62) --
	(216.66, 62.63) --
	(216.74, 62.63) --
	(216.86, 62.63) --
	(217.04, 62.63) --
	(217.13, 62.63) --
	(217.13, 62.64) --
	(217.13, 62.64) --
	(217.21, 62.64) --
	(217.21, 62.64) --
	(217.43, 62.64) --
	(217.72, 62.64) --
	(217.73, 62.64) --
	(217.75, 62.65) --
	(217.84, 62.65) --
	(217.91, 62.69) --
	(217.92, 62.69) --
	(217.96, 62.74) --
	(218.02, 62.74) --
	(218.04, 62.76) --
	(218.08, 62.76) --
	(218.10, 62.85) --
	(218.27, 62.87) --
	(218.35, 62.87) --
	(218.35, 62.87) --
	(218.36, 62.99) --
	(218.40, 62.99) --
	(218.49, 62.99) --
	(218.62, 63.00) --
	(218.73, 63.00) --
	(218.82, 63.00) --
	(218.82, 63.03) --
	(218.83, 63.03) --
	(218.84, 63.05) --
	(218.89, 63.06) --
	(218.98, 63.07) --
	(219.02, 63.07) --
	(219.03, 63.08) --
	(219.03, 63.08) --
	(219.04, 63.08) --
	(219.05, 63.08) --
	(219.08, 63.08) --
	(219.08, 63.09) --
	(219.08, 63.09) --
	(219.14, 63.09) --
	(219.16, 63.10) --
	(219.18, 63.10) --
	(219.31, 63.11) --
	(219.33, 63.13) --
	(219.41, 63.14) --
	(219.41, 63.14) --
	(219.50, 63.14) --
	(219.50, 63.14) --
	(219.50, 63.14) --
	(219.50, 63.15) --
	(219.50, 63.16) --
	(219.50, 63.16) --
	(219.53, 63.16) --
	(219.53, 63.21) --
	(219.56, 63.21) --
	(219.59, 63.22) --
	(219.86, 63.22) --
	(219.93, 63.22) --
	(220.02, 63.22) --
	(220.08, 63.23) --
	(220.09, 63.23) --
	(220.09, 63.23) --
	(220.09, 63.24) --
	(220.25, 63.24) --
	(220.26, 63.24) --
	(220.27, 63.27) --
	(220.27, 63.27) --
	(220.28, 63.27) --
	(220.28, 63.27) --
	(220.28, 63.28) --
	(220.30, 63.28) --
	(220.37, 63.29) --
	(220.38, 63.29) --
	(220.39, 63.29) --
	(220.39, 63.29) --
	(220.39, 63.29) --
	(220.40, 63.29) --
	(220.41, 63.29) --
	(220.43, 63.29) --
	(220.45, 63.29) --
	(220.45, 63.35) --
	(220.51, 63.37) --
	(220.54, 63.38) --
	(220.55, 63.38) --
	(220.55, 63.38) --
	(220.55, 63.38) --
	(220.55, 63.38) --
	(220.61, 63.38) --
	(220.72, 63.38) --
	(220.72, 63.38) --
	(220.72, 63.38) --
	(220.73, 63.39) --
	(220.73, 63.39) --
	(220.73, 63.40) --
	(220.73, 63.41) --
	(220.76, 63.44) --
	(220.93, 63.51) --
	(220.97, 63.60) --
	(221.08, 63.60) --
	(221.08, 63.61) --
	(221.08, 63.61) --
	(221.16, 63.61) --
	(221.22, 63.61) --
	(221.25, 63.62) --
	(221.29, 63.62) --
	(221.29, 63.62) --
	(221.29, 63.62) --
	(221.34, 63.62) --
	(221.41, 63.62) --
	(221.44, 63.63) --
	(221.46, 63.63) --
	(221.49, 63.63) --
	(221.50, 63.64) --
	(221.68, 63.64) --
	(221.81, 63.65) --
	(221.86, 63.66) --
	(222.01, 63.66) --
	(222.02, 63.66) --
	(222.07, 63.66) --
	(222.11, 63.66) --
	(222.12, 63.66) --
	(222.15, 63.66) --
	(222.15, 63.67) --
	(222.18, 63.67) --
	(222.18, 63.67) --
	(222.29, 63.67) --
	(222.29, 63.70) --
	(222.29, 63.70) --
	(222.38, 63.70) --
	(222.39, 63.72) --
	(222.48, 63.73) --
	(222.48, 63.79) --
	(222.49, 63.80) --
	(222.51, 63.80) --
	(222.53, 63.80) --
	(222.53, 63.85) --
	(222.55, 63.85) --
	(222.55, 63.85) --
	(222.55, 63.90) --
	(222.64, 64.20) --
	(222.66, 64.20) --
	(222.68, 64.21) --
	(222.69, 64.21) --
	(222.69, 64.21) --
	(222.85, 64.22) --
	(222.87, 64.23) --
	(222.89, 64.23) --
	(222.89, 64.23) --
	(222.91, 64.23) --
	(222.91, 64.23) --
	(222.91, 64.24) --
	(223.00, 64.27) --
	(223.00, 64.27) --
	(223.00, 64.27) --
	(223.00, 64.27) --
	(223.01, 64.27) --
	(223.04, 64.28) --
	(223.04, 64.28) --
	(223.06, 64.28) --
	(223.17, 64.29) --
	(223.26, 64.29) --
	(223.34, 64.29) --
	(223.54, 64.29) --
	(223.57, 64.29) --
	(223.71, 64.29) --
	(223.71, 64.29) --
	(223.73, 64.29) --
	(223.75, 64.29) --
	(223.78, 64.29) --
	(223.80, 64.29) --
	(223.80, 64.32) --
	(223.80, 64.33) --
	(223.88, 64.33) --
	(223.89, 64.33) --
	(223.92, 64.33) --
	(223.93, 64.33) --
	(223.95, 64.34) --
	(223.99, 64.35) --
	(224.05, 64.35) --
	(224.05, 64.35) --
	(224.05, 64.35) --
	(224.05, 64.35) --
	(224.10, 64.41) --
	(224.11, 64.41) --
	(224.46, 64.41) --
	(224.46, 64.41) --
	(224.46, 64.41) --
	(224.46, 64.41) --
	(224.46, 64.41) --
	(224.46, 64.41) --
	(224.46, 64.41) --
	(224.58, 64.41) --
	(224.74, 64.43) --
	(224.76, 64.43) --
	(224.76, 64.43) --
	(224.76, 64.43) --
	(224.81, 64.43) --
	(224.82, 64.43) --
	(224.95, 64.43) --
	(224.96, 64.44) --
	(224.96, 64.44) --
	(225.00, 64.47) --
	(225.06, 64.47) --
	(225.11, 64.47) --
	(225.15, 64.47) --
	(225.16, 64.47) --
	(225.20, 64.47) --
	(225.31, 64.47) --
	(225.33, 64.47) --
	(225.34, 64.47) --
	(225.52, 64.48) --
	(225.52, 64.51) --
	(225.53, 64.51) --
	(225.60, 64.51) --
	(225.60, 64.54) --
	(225.64, 64.54) --
	(225.68, 64.54) --
	(225.70, 64.55) --
	(225.71, 64.56) --
	(225.78, 64.57) --
	(225.81, 64.57) --
	(225.81, 64.58) --
	(225.81, 64.58) --
	(225.81, 64.58) --
	(225.82, 64.58) --
	(225.82, 64.58) --
	(225.98, 64.59) --
	(226.02, 64.68) --
	(226.07, 64.68) --
	(226.08, 64.68) --
	(226.08, 64.68) --
	(226.15, 64.68) --
	(226.15, 64.68) --
	(226.20, 64.69) --
	(226.20, 64.69) --
	(226.21, 64.69) --
	(226.25, 64.69) --
	(226.33, 64.69) --
	(226.36, 64.69) --
	(226.38, 64.70) --
	(226.39, 64.83) --
	(226.42, 64.83) --
	(226.42, 64.83) --
	(226.46, 64.83) --
	(226.54, 64.84) --
	(226.55, 64.84) --
	(226.56, 64.84) --
	(226.59, 64.88) --
	(226.68, 64.88) --
	(226.70, 65.01) --
	(226.75, 65.01) --
	(226.75, 65.01) --
	(226.90, 65.02) --
	(227.21, 65.04) --
	(227.29, 66.08) --
	(227.38, 66.08) --
	(227.47, 66.09) --
	(227.48, 66.09) --
	(227.48, 66.15) --
	(227.57, 66.15) --
	(227.65, 66.15) --
	(227.65, 66.15) --
	(227.65, 66.15) --
	(227.77, 66.21) --
	(227.81, 66.21) --
	(227.99, 66.21) --
	(228.11, 66.21) --
	(228.12, 66.21) --
	(228.13, 66.22) --
	(228.13, 66.26) --
	(228.15, 66.26) --
	(228.15, 66.28) --
	(228.16, 66.29) --
	(228.31, 66.29) --
	(228.50, 66.30) --
	(228.63, 66.30) --
	(228.66, 66.33) --
	(228.67, 66.34) --
	(228.79, 66.34) --
	(228.81, 66.34) --
	(228.81, 66.34) --
	(228.82, 66.34) --
	(228.82, 66.34) --
	(228.82, 66.34) --
	(228.84, 66.34) --
	(228.88, 66.34) --
	(228.94, 66.35) --
	(228.99, 66.35) --
	(228.99, 66.35) --
	(229.18, 66.35) --
	(229.18, 66.35) --
	(229.20, 66.36) --
	(229.31, 66.36) --
	(229.31, 66.36) --
	(229.37, 66.36) --
	(229.54, 66.36) --
	(229.59, 66.37) --
	(229.72, 66.37) --
	(229.89, 66.37) --
	(229.92, 66.37) --
	(230.23, 66.37) --
	(230.27, 66.37) --
	(230.37, 66.37) --
	(230.37, 66.37) --
	(230.38, 66.37) --
	(230.41, 66.37) --
	(230.46, 66.37) --
	(230.53, 66.37) --
	(230.54, 66.37) --
	(230.54, 66.39) --
	(230.54, 66.39) --
	(230.57, 66.40) --
	(230.61, 66.41) --
	(230.61, 66.41) --
	(230.62, 66.43) --
	(230.62, 66.43) --
	(230.79, 66.43) --
	(230.80, 66.43) --
	(230.91, 66.44) --
	(230.92, 66.44) --
	(230.96, 66.45) --
	(230.96, 66.45) --
	(230.96, 66.46) --
	(230.97, 66.52) --
	(231.09, 66.52) --
	(231.29, 66.53) --
	(231.30, 66.53) --
	(231.32, 66.53) --
	(231.41, 66.53) --
	(231.41, 66.53) --
	(231.41, 66.54) --
	(231.43, 66.54) --
	(231.45, 66.54) --
	(231.45, 66.54) --
	(231.50, 66.54) --
	(231.57, 66.56) --
	(231.59, 66.56) --
	(231.59, 66.56) --
	(231.59, 66.58) --
	(231.59, 66.58) --
	(231.72, 66.61) --
	(231.83, 66.61) --
	(232.06, 66.61) --
	(232.06, 66.61) --
	(232.09, 66.61) --
	(232.55, 66.62) --
	(232.56, 66.62) --
	(232.56, 66.62) --
	(232.58, 66.65) --
	(232.64, 66.65) --
	(232.64, 66.65) --
	(232.65, 66.74) --
	(232.70, 66.77) --
	(232.73, 66.77) --
	(232.74, 66.82) --
	(232.81, 66.82) --
	(232.81, 66.82) --
	(232.91, 66.84) --
	(233.00, 66.84) --
	(233.05, 66.84) --
	(233.05, 66.85) --
	(233.09, 66.85) --
	(233.09, 66.85) --
	(233.21, 66.90) --
	(233.53, 66.90) --
	(233.53, 66.90) --
	(233.55, 66.90) --
	(233.56, 66.90) --
	(233.67, 66.91) --
	(233.70, 66.91) --
	(233.79, 66.91) --
	(233.90, 66.94) --
	(233.93, 66.97) --
	(233.94, 66.97) --
	(233.95, 66.98) --
	(233.95, 66.98) --
	(233.96, 66.98) --
	(234.04, 66.98) --
	(234.06, 66.98) --
	(234.07, 66.98) --
	(234.08, 66.98) --
	(234.18, 66.99) --
	(234.23, 66.99) --
	(234.23, 67.00) --
	(234.75, 67.00) --
	(234.75, 67.02) --
	(234.75, 67.02) --
	(234.75, 67.02) --
	(234.77, 67.03) --
	(234.86, 67.03) --
	(234.95, 67.03) --
	(234.95, 67.03) --
	(234.97, 67.05) --
	(234.98, 67.05) --
	(235.00, 67.06) --
	(235.02, 67.06) --
	(235.10, 67.07) --
	(235.11, 67.08) --
	(235.12, 67.08) --
	(235.13, 67.12) --
	(235.13, 67.14) --
	(235.15, 67.14) --
	(235.15, 67.14) --
	(235.28, 67.14) --
	(235.28, 67.15) --
	(235.28, 67.15) --
	(235.34, 67.15) --
	(235.45, 67.16) --
	(235.47, 67.19) --
	(235.49, 67.29) --
	(235.50, 67.29) --
	(235.50, 67.30) --
	(235.51, 67.30) --
	(235.69, 67.31) --
	(235.98, 67.31) --
	(236.02, 67.32) --
	(236.07, 67.32) --
	(236.16, 67.32) --
	(236.18, 67.32) --
	(236.18, 67.32) --
	(236.20, 67.34) --
	(236.20, 67.34) --
	(236.22, 67.35) --
	(236.34, 67.35) --
	(236.38, 67.43) --
	(236.58, 67.43) --
	(236.59, 67.43) --
	(236.59, 67.43) --
	(236.62, 67.43) --
	(236.70, 67.43) --
	(236.75, 67.43) --
	(236.79, 67.44) --
	(236.87, 67.44) --
	(237.20, 67.44) --
	(237.21, 67.48) --
	(237.38, 67.48) --
	(237.38, 67.48) --
	(237.38, 67.48) --
	(237.41, 67.48) --
	(237.43, 67.52) --
	(237.44, 67.52) --
	(237.46, 67.52) --
	(237.56, 67.53) --
	(237.56, 67.53) --
	(237.56, 67.54) --
	(237.56, 67.69) --
	(237.56, 67.70) --
	(237.61, 67.70) --
	(237.61, 67.70) --
	(237.65, 67.71) --
	(237.65, 67.71) --
	(237.74, 67.72) --
	(237.75, 67.72) --
	(237.77, 67.72) --
	(237.84, 67.72) --
	(237.84, 67.72) --
	(237.91, 67.72) --
	(237.91, 67.72) --
	(237.93, 67.73) --
	(237.93, 67.73) --
	(237.95, 67.73) --
	(238.08, 67.73) --
	(238.12, 67.73) --
	(238.17, 67.74) --
	(238.29, 67.75) --
	(238.31, 67.75) --
	(238.31, 67.75) --
	(238.43, 67.75) --
	(238.45, 67.75) --
	(238.45, 67.75) --
	(238.45, 67.75) --
	(238.45, 67.75) --
	(238.46, 67.76) --
	(238.47, 67.76) --
	(238.48, 67.76) --
	(238.48, 67.76) --
	(238.50, 67.77) --
	(238.50, 67.98) --
	(238.52, 67.98) --
	(238.62, 67.98) --
	(238.62, 67.99) --
	(238.62, 68.00) --
	(238.66, 68.00) --
	(238.66, 68.07) --
	(238.70, 68.07) --
	(238.70, 68.07) --
	(238.70, 68.07) --
	(238.79, 68.07) --
	(238.82, 68.07) --
	(238.83, 68.08) --
	(238.85, 68.08) --
	(238.96, 68.08) --
	(238.96, 68.08) --
	(238.96, 68.09) --
	(238.96, 68.11) --
	(238.97, 68.11) --
	(238.99, 68.12) --
	(238.99, 68.19) --
	(239.00, 68.19) --
	(239.00, 68.19) --
	(239.00, 68.20) --
	(239.02, 68.20) --
	(239.07, 68.21) --
	(239.14, 68.21) --
	(239.17, 68.21) --
	(239.18, 68.22) --
	(239.22, 68.22) --
	(239.35, 68.24) --
	(239.67, 68.24) --
	(239.67, 68.25) --
	(239.67, 68.27) --
	(239.67, 68.27) --
	(239.67, 68.27) --
	(239.67, 68.28) --
	(239.69, 68.28) --
	(239.71, 68.28) --
	(239.75, 68.29) --
	(239.75, 68.29) --
	(239.76, 68.29) --
	(239.86, 68.29) --
	(239.99, 68.30) --
	(240.02, 68.30) --
	(240.09, 68.30) --
	(240.09, 68.30) --
	(240.12, 68.30) --
	(240.19, 68.30) --
	(240.22, 68.30) --
	(240.38, 68.30) --
	(240.38, 68.30) --
	(240.45, 68.31) --
	(240.57, 68.31) --
	(240.58, 68.31) --
	(240.58, 68.31) --
	(240.59, 68.31) --
	(240.61, 68.32) --
	(240.80, 68.32) --
	(240.80, 68.32) --
	(240.97, 68.32) --
	(240.98, 68.33) --
	(241.00, 68.33) --
	(241.01, 68.33) --
	(241.36, 68.33) --
	(241.42, 68.34) --
	(241.42, 68.34) --
	(241.42, 68.34) --
	(241.42, 68.34) --
	(241.42, 68.34) --
	(241.42, 68.34) --
	(241.42, 68.34) --
	(241.42, 68.34) --
	(241.48, 68.44) --
	(241.49, 68.44) --
	(241.50, 68.44) --
	(241.50, 68.44) --
	(241.51, 68.46) --
	(241.52, 68.46) --
	(241.54, 68.46) --
	(241.58, 68.48) --
	(241.59, 68.69) --
	(241.61, 68.70) --
	(241.61, 68.70) --
	(241.62, 68.70) --
	(241.67, 68.70) --
	(241.72, 68.70) --
	(241.82, 68.71) --
	(241.94, 68.71) --
	(241.96, 68.71) --
	(242.00, 68.71) --
	(242.01, 68.71) --
	(242.14, 68.73) --
	(242.15, 68.75) --
	(242.16, 68.75) --
	(242.17, 68.75) --
	(242.19, 68.75) --
	(242.21, 68.75) --
	(242.23, 68.76) --
	(242.29, 68.89) --
	(242.29, 68.89) --
	(242.29, 68.91) --
	(242.37, 68.94) --
	(242.37, 68.94) --
	(242.45, 68.94) --
	(242.47, 68.94) --
	(242.56, 68.95) --
	(242.66, 68.95) --
	(242.83, 68.95) --
	(242.85, 68.95) --
	(242.85, 68.95) --
	(242.90, 68.95) --
	(242.91, 68.97) --
	(243.00, 68.97) --
	(243.03, 68.98) --
	(243.07, 68.98) --
	(243.08, 68.98) --
	(243.09, 68.99) --
	(243.28, 69.02) --
	(243.38, 69.03) --
	(243.40, 69.03) --
	(243.41, 69.06) --
	(243.43, 69.06) --
	(243.52, 69.06) --
	(243.53, 69.06) --
	(243.54, 69.08) --
	(243.59, 69.12) --
	(243.59, 69.14) --
	(243.59, 69.14) --
	(243.62, 69.14) --
	(243.69, 69.14) --
	(243.69, 69.14) --
	(243.70, 69.17) --
	(243.73, 69.17) --
	(243.73, 69.17) --
	(243.74, 69.18) --
	(243.88, 69.18) --
	(243.91, 69.33) --
	(243.93, 69.33) --
	(243.96, 69.33) --
	(244.14, 69.38) --
	(244.42, 69.38) --
	(244.60, 69.39) --
	(244.66, 69.45) --
	(244.76, 69.45) --
	(244.81, 69.45) --
	(244.84, 69.45) --
	(244.84, 69.45) --
	(244.86, 69.45) --
	(244.95, 69.45) --
	(244.96, 69.47) --
	(244.98, 69.48) --
	(245.11, 69.48) --
	(245.11, 69.48) --
	(245.11, 69.48) --
	(245.14, 69.48) --
	(245.14, 69.49) --
	(245.15, 69.59) --
	(245.17, 69.59) --
	(245.17, 69.59) --
	(245.28, 69.59) --
	(245.28, 69.59) --
	(245.28, 69.59) --
	(245.31, 69.60) --
	(245.32, 69.61) --
	(245.32, 69.61) --
	(245.36, 69.61) --
	(245.67, 69.61) --
	(245.68, 69.61) --
	(245.80, 69.62) --
	(245.82, 69.62) --
	(245.85, 69.63) --
	(245.88, 69.63) --
	(245.93, 69.63) --
	(245.98, 69.64) --
	(245.98, 69.64) --
	(245.99, 69.65) --
	(246.02, 69.66) --
	(246.02, 69.67) --
	(246.16, 69.67) --
	(246.17, 69.70) --
	(246.17, 69.70) --
	(246.17, 69.70) --
	(246.19, 69.70) --
	(246.20, 69.70) --
	(246.22, 69.70) --
	(246.22, 69.70) --
	(246.25, 69.70) --
	(246.25, 69.70) --
	(246.34, 69.81) --
	(246.37, 69.82) --
	(246.37, 69.83) --
	(246.40, 69.83) --
	(246.42, 69.83) --
	(246.43, 69.84) --
	(246.52, 69.84) --
	(246.55, 69.84) --
	(246.55, 69.84) --
	(246.68, 69.84) --
	(246.68, 69.84) --
	(246.71, 69.84) --
	(246.79, 69.84) --
	(246.79, 69.84) --
	(246.91, 69.84) --
	(246.92, 69.97) --
	(246.97, 69.98) --
	(247.04, 69.98) --
	(247.11, 69.98) --
	(247.12, 69.98) --
	(247.16, 69.98) --
	(247.16, 69.98) --
	(247.20, 69.98) --
	(247.20, 69.99) --
	(247.21, 69.99) --
	(247.24, 69.99) --
	(247.24, 70.00) --
	(247.25, 70.00) --
	(247.27, 70.00) --
	(247.31, 70.00) --
	(247.32, 70.04) --
	(247.32, 70.04) --
	(247.38, 70.04) --
	(247.38, 70.11) --
	(247.41, 70.11) --
	(247.55, 70.11) --
	(247.56, 70.11) --
	(247.56, 70.11) --
	(247.58, 70.11) --
	(247.58, 70.12) --
	(247.58, 70.12) --
	(247.58, 70.12) --
	(247.60, 70.13) --
	(247.64, 70.20) --
	(247.73, 70.20) --
	(247.73, 70.21) --
	(247.73, 70.21) --
	(247.73, 70.21) --
	(247.74, 70.21) --
	(247.82, 70.21) --
	(247.83, 70.22) --
	(247.96, 70.22) --
	(248.16, 70.23) --
	(248.26, 70.25) --
	(248.26, 70.25) --
	(248.26, 70.25) --
	(248.30, 70.25) --
	(248.30, 70.25) --
	(248.32, 70.26) --
	(248.46, 70.26) --
	(248.47, 70.26) --
	(248.47, 70.26) --
	(248.48, 70.26) --
	(248.48, 70.27) --
	(248.48, 70.27) --
	(248.51, 70.27) --
	(248.52, 70.28) --
	(248.58, 70.30) --
	(248.61, 70.30) --
	(248.61, 70.30) --
	(248.61, 70.31) --
	(248.64, 70.31) --
	(248.79, 70.31) --
	(248.80, 70.34) --
	(248.81, 70.34) --
	(248.82, 70.34) --
	(248.91, 70.34) --
	(248.99, 70.34) --
	(249.00, 70.34) --
	(249.20, 70.35) --
	(249.29, 70.35) --
	(249.31, 70.35) --
	(249.48, 70.35) --
	(249.48, 70.35) --
	(249.48, 70.35) --
	(249.49, 70.35) --
	(249.52, 70.36) --
	(249.55, 70.37) --
	(249.66, 70.37) --
	(249.66, 70.37) --
	(249.67, 70.38) --
	(249.70, 70.39) --
	(249.71, 70.39) --
	(249.71, 70.39) --
	(249.71, 70.39) --
	(249.72, 70.39) --
	(249.76, 70.39) --
	(249.77, 70.39) --
	(249.85, 70.39) --
	(249.89, 70.40) --
	(249.89, 70.41) --
	(249.94, 70.41) --
	(249.96, 70.48) --
	(250.03, 70.48) --
	(250.09, 70.50) --
	(250.12, 70.50) --
	(250.22, 70.50) --
	(250.27, 70.50) --
	(250.30, 70.50) --
	(250.59, 70.50) --
	(250.64, 70.50) --
	(250.64, 70.51) --
	(250.72, 70.51) --
	(250.72, 70.51) --
	(250.76, 70.51) --
	(250.93, 70.51) --
	(250.93, 70.51) --
	(250.96, 70.51) --
	(250.98, 70.54) --
	(250.99, 70.54) --
	(251.15, 70.56) --
	(251.27, 70.57) --
	(251.29, 70.57) --
	(251.32, 70.57) --
	(251.33, 70.57) --
	(251.33, 70.58) --
	(251.33, 70.58) --
	(251.39, 70.58) --
	(251.62, 70.58) --
	(251.95, 70.59) --
	(251.96, 70.60) --
	(251.96, 70.60) --
	(252.04, 70.60) --
	(252.19, 70.60) --
	(252.22, 70.60) --
	(252.30, 70.60) --
	(252.37, 70.60) --
	(252.37, 70.60) --
	(252.37, 70.60) --
	(252.37, 70.60) --
	(252.37, 70.60) --
	(252.47, 70.61) --
	(252.48, 70.61) --
	(252.48, 70.61) --
	(252.51, 70.61) --
	(252.53, 70.62) --
	(252.64, 70.63) --
	(252.64, 70.65) --
	(252.73, 70.66) --
	(252.73, 70.66) --
	(252.75, 70.66) --
	(252.88, 70.67) --
	(252.88, 70.67) --
	(252.88, 70.69) --
	(252.88, 70.69) --
	(252.89, 70.75) --
	(252.89, 70.75) --
	(253.07, 70.75) --
	(253.11, 70.78) --
	(253.16, 70.78) --
	(253.18, 70.78) --
	(253.25, 70.78) --
	(253.26, 70.78) --
	(253.26, 70.79) --
	(253.28, 70.79) --
	(253.35, 70.79) --
	(253.44, 70.86) --
	(253.45, 70.86) --
	(253.46, 70.86) --
	(253.53, 70.87) --
	(253.53, 70.91) --
	(253.53, 70.91) --
	(253.61, 70.91) --
	(253.70, 70.96) --
	(253.71, 70.97) --
	(253.71, 70.97) --
	(253.71, 70.99) --
	(253.71, 71.02) --
	(253.71, 71.02) --
	(253.72, 71.02) --
	(253.74, 71.03) --
	(253.75, 71.03) --
	(253.75, 71.04) --
	(253.75, 71.04) --
	(253.85, 71.04) --
	(253.85, 71.04) --
	(253.87, 71.04) --
	(253.89, 71.19) --
	(253.89, 71.19) --
	(253.92, 71.19) --
	(253.93, 71.22) --
	(253.93, 71.23) --
	(253.93, 71.23) --
	(253.96, 71.23) --
	(254.05, 71.23) --
	(254.07, 71.23) --
	(254.09, 71.23) --
	(254.11, 71.24) --
	(254.13, 71.25) --
	(254.39, 71.26) --
	(254.41, 71.26) --
	(254.41, 71.26) --
	(254.43, 71.26) --
	(254.46, 71.26) --
	(254.59, 71.26) --
	(254.66, 71.27) --
	(254.66, 71.27) --
	(254.76, 71.27) --
	(254.79, 71.27) --
	(254.83, 71.28) --
	(254.95, 71.35) --
	(254.95, 71.36) --
	(254.98, 71.36) --
	(254.99, 71.36) --
	(255.12, 71.39) --
	(255.13, 71.39) --
	(255.13, 71.39) --
	(255.13, 71.50) --
	(255.13, 71.50) --
	(255.30, 71.50) --
	(255.34, 71.50) --
	(255.48, 71.51) --
	(255.49, 71.51) --
	(255.64, 71.51) --
	(255.64, 71.52) --
	(255.64, 71.52) --
	(255.64, 71.53) --
	(255.66, 71.53) --
	(255.67, 71.54) --
	(255.81, 71.54) --
	(255.81, 71.54) --
	(255.86, 71.54) --
	(255.92, 71.54) --
	(255.97, 71.54) --
	(256.03, 71.54) --
	(256.06, 71.56) --
	(256.07, 71.58) --
	(256.16, 71.58) --
	(256.16, 71.58) --
	(256.19, 71.59) --
	(256.21, 71.68) --
	(256.24, 71.69) --
	(256.34, 71.70) --
	(256.35, 71.70) --
	(256.37, 71.71) --
	(256.39, 71.71) --
	(256.43, 71.71) --
	(256.52, 71.71) --
	(256.68, 71.72) --
	(256.73, 71.73) --
	(256.73, 71.73) --
	(256.85, 71.73) --
	(256.96, 71.73) --
	(256.97, 71.73) --
	(256.97, 71.74) --
	(256.97, 71.78) --
	(257.04, 71.78) --
	(257.04, 71.80) --
	(257.09, 71.81) --
	(257.09, 71.81) --
	(257.11, 71.81) --
	(257.21, 71.81) --
	(257.22, 71.81) --
	(257.22, 71.82) --
	(257.23, 71.83) --
	(257.24, 71.83) --
	(257.25, 71.84) --
	(257.26, 71.85) --
	(257.26, 71.85) --
	(257.31, 71.87) --
	(257.39, 71.87) --
	(257.42, 71.87) --
	(257.44, 71.87) --
	(257.55, 71.89) --
	(257.56, 71.89) --
	(257.56, 71.89) --
	(257.56, 71.89) --
	(257.58, 71.89) --
	(257.62, 71.89) --
	(257.62, 71.89) --
	(257.74, 71.90) --
	(257.77, 71.91) --
	(257.81, 71.91) --
	(257.91, 71.91) --
	(257.96, 71.98) --
	(258.00, 71.98) --
	(258.09, 71.98) --
	(258.09, 71.98) --
	(258.09, 71.98) --
	(258.11, 71.98) --
	(258.25, 72.01) --
	(258.29, 72.02) --
	(258.29, 72.02) --
	(258.31, 72.02) --
	(258.46, 72.03) --
	(258.46, 72.03) --
	(258.48, 72.04) --
	(258.49, 72.05) --
	(258.63, 72.05) --
	(258.83, 72.05) --
	(258.85, 72.05) --
	(258.87, 72.05) --
	(258.97, 72.06) --
	(259.01, 72.06) --
	(259.02, 72.06) --
	(259.02, 72.06) --
	(259.05, 72.07) --
	(259.19, 72.07) --
	(259.22, 72.07) --
	(259.23, 72.07) --
	(259.30, 72.07) --
	(259.31, 72.07) --
	(259.31, 72.07) --
	(259.50, 72.08) --
	(259.50, 72.08) --
	(259.51, 72.08) --
	(259.51, 72.08) --
	(259.51, 72.08) --
	(259.51, 72.08) --
	(259.52, 72.08) --
	(259.53, 72.09) --
	(259.66, 72.09) --
	(259.66, 72.09) --
	(259.67, 72.09) --
	(259.68, 72.09) --
	(259.73, 72.10) --
	(259.84, 72.10) --
	(259.85, 72.10) --
	(259.86, 72.10) --
	(259.86, 72.12) --
	(259.87, 72.12) --
	(259.87, 72.12) --
	(259.87, 72.16) --
	(259.88, 72.17) --
	(259.94, 72.19) --
	(259.94, 72.20) --
	(259.94, 72.20) --
	(260.02, 72.20) --
	(260.05, 72.21) --
	(260.05, 72.22) --
	(260.19, 72.22) --
	(260.28, 72.22) --
	(260.38, 72.22) --
	(260.56, 72.22) --
	(260.56, 72.23) --
	(260.58, 72.23) --
	(260.59, 72.23) --
	(260.63, 72.23) --
	(260.64, 72.28) --
	(260.71, 72.28) --
	(260.74, 72.29) --
	(260.75, 72.29) --
	(260.81, 72.29) --
	(260.88, 72.29) --
	(260.89, 72.29) --
	(260.90, 72.29) --
	(260.94, 72.32) --
	(261.07, 72.32) --
	(261.07, 72.32) --
	(261.07, 72.32) --
	(261.07, 72.32) --
	(261.10, 72.43) --
	(261.16, 72.46) --
	(261.24, 72.46) --
	(261.25, 72.46) --
	(261.25, 72.46) --
	(261.29, 72.48) --
	(261.29, 72.48) --
	(261.51, 72.49) --
	(261.60, 72.49) --
	(261.66, 72.61) --
	(261.68, 72.61) --
	(261.75, 72.63) --
	(261.77, 72.63) --
	(261.80, 72.63) --
	(261.82, 72.63) --
	(261.87, 72.63) --
	(261.87, 72.63) --
	(261.97, 72.64) --
	(261.98, 72.68) --
	(262.00, 72.68) --
	(262.02, 72.68) --
	(262.13, 72.69) --
	(262.15, 72.69) --
	(262.20, 72.70) --
	(262.21, 72.71) --
	(262.21, 72.71) --
	(262.29, 72.71) --
	(262.30, 72.71) --
	(262.30, 72.71) --
	(262.30, 72.71) --
	(262.31, 72.71) --
	(262.32, 72.72) --
	(262.32, 72.76) --
	(262.33, 72.85) --
	(262.34, 72.85) --
	(262.40, 72.86) --
	(262.46, 72.86) --
	(262.52, 72.86) --
	(262.70, 72.87) --
	(262.70, 72.87) --
	(262.70, 72.88) --
	(262.70, 72.89) --
	(262.85, 73.12) --
	(262.99, 73.12) --
	(263.01, 73.12) --
	(263.01, 73.12) --
	(263.01, 73.13) --
	(263.09, 73.13) --
	(263.14, 73.13) --
	(263.19, 73.13) --
	(263.26, 73.14) --
	(263.30, 73.14) --
	(263.35, 73.16) --
	(263.35, 73.16) --
	(263.36, 73.16) --
	(263.36, 73.20) --
	(263.37, 73.21) --
	(263.39, 73.21) --
	(263.40, 73.21) --
	(263.43, 73.21) --
	(263.44, 73.21) --
	(263.52, 73.21) --
	(263.54, 73.21) --
	(263.54, 73.21) --
	(263.54, 73.21) --
	(263.69, 73.21) --
	(263.70, 73.22) --
	(263.70, 73.23) --
	(263.71, 73.23) --
	(263.73, 73.24) --
	(263.74, 73.30) --
	(263.75, 73.34) --
	(263.78, 73.34) --
	(263.78, 73.34) --
	(264.22, 73.34) --
	(264.22, 73.34) --
	(264.24, 73.34) --
	(264.27, 73.34) --
	(264.36, 73.34) --
	(264.41, 73.34) --
	(264.46, 73.35) --
	(264.58, 73.35) --
	(264.59, 73.35) --
	(264.63, 73.35) --
	(264.63, 73.35) --
	(264.79, 73.36) --
	(264.85, 73.36) --
	(264.87, 73.36) --
	(265.14, 73.42) --
	(265.18, 73.80) --
	(265.20, 73.81) --
	(265.29, 73.81) --
	(265.30, 73.81) --
	(265.33, 73.87) --
	(265.36, 73.87) --
	(265.38, 73.88) --
	(265.45, 73.88) --
	(265.46, 73.89) --
	(265.47, 73.91) --
	(265.48, 73.91) --
	(265.51, 73.94) --
	(265.54, 73.94) --
	(265.63, 73.94) --
	(265.64, 73.94) --
	(265.66, 73.95) --
	(265.66, 73.95) --
	(265.66, 73.95) --
	(265.68, 73.96) --
	(265.73, 73.96) --
	(265.83, 73.98) --
	(265.89, 73.98) --
	(265.90, 73.98) --
	(265.90, 73.98) --
	(265.99, 74.01) --
	(265.99, 74.01) --
	(265.99, 74.01) --
	(265.99, 74.01) --
	(265.99, 74.01) --
	(266.03, 74.01) --
	(266.04, 74.01) --
	(266.05, 74.02) --
	(266.06, 74.02) --
	(266.06, 74.02) --
	(266.06, 74.02) --
	(266.06, 74.02) --
	(266.06, 74.02) --
	(266.06, 74.02) --
	(266.07, 74.02) --
	(266.16, 74.02) --
	(266.16, 74.03) --
	(266.16, 74.04) --
	(266.17, 74.04) --
	(266.17, 74.04) --
	(266.17, 74.05) --
	(266.18, 74.05) --
	(266.18, 74.05) --
	(266.20, 74.05) --
	(266.20, 74.06) --
	(266.20, 74.06) --
	(266.21, 74.07) --
	(266.22, 74.07) --
	(266.26, 74.07) --
	(266.26, 74.07) --
	(266.33, 74.07) --
	(266.33, 74.08) --
	(266.33, 74.08) --
	(266.57, 74.08) --
	(266.57, 74.08) --
	(266.59, 74.09) --
	(266.70, 74.13) --
	(266.70, 74.13) --
	(266.73, 74.13) --
	(266.77, 74.13) --
	(266.77, 74.18) --
	(266.86, 74.18) --
	(266.90, 74.18) --
	(266.90, 74.19) --
	(266.91, 74.20) --
	(266.91, 74.20) --
	(266.96, 74.20) --
	(267.01, 74.20) --
	(267.04, 74.20) --
	(267.04, 74.20) --
	(267.04, 74.20) --
	(267.06, 74.20) --
	(267.09, 74.21) --
	(267.09, 74.21) --
	(267.13, 74.22) --
	(267.20, 74.22) --
	(267.23, 74.22) --
	(267.24, 74.22) --
	(267.24, 74.22) --
	(267.26, 74.22) --
	(267.26, 74.25) --
	(267.27, 74.25) --
	(267.29, 74.25) --
	(267.31, 74.25) --
	(267.40, 74.25) --
	(267.42, 74.26) --
	(267.43, 74.27) --
	(267.44, 74.30) --
	(267.47, 74.30) --
	(267.48, 74.31) --
	(267.64, 74.32) --
	(267.68, 74.35) --
	(267.74, 74.36) --
	(267.76, 74.36) --
	(267.78, 74.36) --
	(267.78, 74.36) --
	(267.83, 74.38) --
	(267.90, 74.38) --
	(267.97, 74.42) --
	(267.97, 74.42) --
	(268.10, 74.42) --
	(268.10, 74.42) --
	(268.11, 74.42) --
	(268.13, 74.42) --
	(268.13, 74.42) --
	(268.14, 74.44) --
	(268.17, 74.44) --
	(268.19, 74.44) --
	(268.25, 74.44) --
	(268.27, 74.44) --
	(268.28, 74.44) --
	(268.37, 74.44) --
	(268.45, 74.44) --
	(268.85, 74.45) --
	(268.85, 74.45) --
	(268.96, 74.47) --
	(268.96, 74.47) --
	(269.14, 74.47) --
	(269.15, 74.58) --
	(269.16, 74.58) --
	(269.18, 74.58) --
	(269.32, 74.60) --
	(269.32, 74.60) --
	(269.33, 74.60) --
	(269.34, 74.60) --
	(269.35, 74.63) --
	(269.36, 74.64) --
	(269.43, 74.67) --
	(269.43, 74.67) --
	(269.50, 74.68) --
	(269.50, 74.70) --
	(269.54, 74.70) --
	(269.59, 74.70) --
	(269.78, 74.70) --
	(270.08, 74.70) --
	(270.22, 74.70) --
	(270.22, 74.70) --
	(270.29, 74.72) --
	(270.37, 74.72) --
	(270.40, 74.75) --
	(270.55, 74.75) --
	(270.56, 74.75) --
	(270.56, 74.76) --
	(270.58, 74.76) --
	(270.60, 74.76) --
	(270.67, 74.76) --
	(270.72, 74.76) --
	(270.73, 74.76) --
	(270.73, 74.76) --
	(270.78, 74.76) --
	(270.78, 74.77) --
	(270.79, 74.77) --
	(270.82, 74.80) --
	(270.89, 74.80) --
	(270.94, 74.80) --
	(270.94, 74.80) --
	(270.99, 74.80) --
	(271.08, 74.80) --
	(271.10, 74.80) --
	(271.16, 74.80) --
	(271.47, 74.80) --
	(271.47, 74.80) --
	(271.47, 74.80) --
	(271.52, 74.80) --
	(271.52, 74.80) --
	(271.59, 74.80) --
	(271.61, 74.80) --
	(271.78, 74.80) --
	(271.85, 74.86) --
	(271.87, 74.88) --
	(271.95, 74.91) --
	(271.96, 74.91) --
	(271.98, 74.91) --
	(271.98, 74.91) --
	(272.25, 74.91) --
	(272.34, 74.92) --
	(272.34, 74.92) --
	(272.34, 74.92) --
	(272.52, 74.92) --
	(272.54, 74.92) --
	(272.55, 74.92) --
	(272.55, 75.06) --
	(272.56, 75.08) --
	(272.65, 75.08) --
	(272.66, 75.14) --
	(272.72, 75.15) --
	(272.74, 75.15) --
	(272.83, 75.15) --
	(272.83, 75.15) --
	(272.83, 75.15) --
	(272.85, 76.46) --
	(272.92, 76.49) --
	(273.00, 76.49) --
	(273.05, 76.53) --
	(273.18, 76.54) --
	(273.21, 76.54) --
	(273.26, 76.57) --
	(273.30, 76.57) --
	(273.33, 76.57) --
	(273.36, 76.57) --
	(273.36, 76.58) --
	(273.36, 76.58) --
	(273.37, 76.64) --
	(273.42, 76.64) --
	(273.51, 76.66) --
	(273.52, 76.66) --
	(273.55, 76.66) --
	(273.73, 76.67) --
	(273.73, 76.67) --
	(273.91, 76.67) --
	(273.92, 76.68) --
	(273.97, 76.68) --
	(273.98, 76.72) --
	(274.10, 76.72) --
	(274.11, 76.73) --
	(274.24, 76.83) --
	(274.25, 76.83) --
	(274.33, 76.83) --
	(274.35, 76.86) --
	(274.46, 76.90) --
	(274.58, 76.90) --
	(274.63, 76.99) --
	(274.64, 77.00) --
	(274.65, 77.04) --
	(274.72, 77.05) --
	(274.73, 77.10) --
	(274.76, 77.10) --
	(274.78, 77.10) --
	(274.78, 77.10) --
	(274.79, 77.11) --
	(274.85, 77.12) --
	(274.86, 77.12) --
	(274.96, 77.15) --
	(274.98, 77.20) --
	(275.01, 77.22) --
	(275.13, 77.22) --
	(275.17, 77.22) --
	(275.17, 77.23) --
	(275.17, 77.24) --
	(275.19, 77.25) --
	(275.19, 77.27) --
	(275.20, 77.30) --
	(275.28, 77.30) --
	(275.28, 77.30) --
	(275.28, 77.30) --
	(275.29, 77.32) --
	(275.31, 77.32) --
	(275.38, 77.32) --
	(275.46, 77.33) --
	(275.50, 77.34) --
	(275.51, 77.35) --
	(275.53, 77.35) --
	(275.63, 77.35) --
	(275.63, 77.61) --
	(275.65, 77.62) --
	(275.69, 77.62) --
	(275.70, 77.63) --
	(275.76, 77.65) --
	(275.81, 77.65) --
	(275.82, 77.66) --
	(275.83, 77.66) --
	(275.86, 77.83) --
	(275.89, 77.83) --
	(275.93, 77.84) --
	(275.98, 77.84) --
	(275.99, 77.86) --
	(276.00, 77.86) --
	(276.00, 77.86) --
	(276.02, 77.86) --
	(276.02, 77.86) --
	(276.03, 77.86) --
	(276.03, 77.86) --
	(276.03, 77.86) --
	(276.04, 77.86) --
	(276.04, 77.86) --
	(276.04, 77.87) --
	(276.04, 77.92) --
	(276.06, 77.95) --
	(276.07, 78.00) --
	(276.08, 78.00) --
	(276.08, 78.00) --
	(276.09, 78.01) --
	(276.18, 78.01) --
	(276.19, 78.02) --
	(276.19, 78.08) --
	(276.20, 78.14) --
	(276.24, 78.14) --
	(276.57, 78.20) --
	(276.58, 78.20) --
	(276.58, 78.20) --
	(276.59, 78.23) --
	(276.69, 78.29) --
	(276.71, 78.32) --
	(276.73, 78.36) --
	(276.76, 78.38) --
	(276.77, 78.39) --
	(276.77, 78.40) --
	(276.79, 78.40) --
	(276.84, 78.40) --
	(276.86, 78.40) --
	(276.86, 78.50) --
	(276.90, 78.62) --
	(276.94, 78.66) --
	(276.95, 78.66) --
	(276.95, 78.70) --
	(276.96, 78.72) --
	(277.01, 78.72) --
	(277.03, 78.72) --
	(277.04, 78.72) --
	(277.04, 78.72) --
	(277.05, 79.29) --
	(277.06, 79.30) --
	(277.07, 79.32) --
	(277.09, 79.95) --
	(277.09, 79.96) --
	(277.12, 79.97) --
	(277.21, 79.97) --
	(277.22, 79.97) --
	(277.22, 79.98) --
	(277.22, 79.98) --
	(277.22, 79.98) --
	(277.22, 79.99) --
	(277.26, 80.00) --
	(277.26, 80.00) --
	(277.29, 80.00) --
	(277.39, 80.04) --
	(277.39, 80.04) --
	(277.49, 81.51) --
	(277.49, 81.51) --
	(277.57, 82.49) --
	(277.63, 82.49) --
	(277.78, 82.55) --
	(277.78, 82.55) --
	(277.82, 82.66) --
	(277.94, 83.32) --
	(277.95, 83.32) --
	(277.95, 83.33) --
	(277.97, 83.36) --
	(277.98, 83.37) --
	(278.01, 83.37) --
	(278.07, 83.37) --
	(278.15, 83.37) --
	(278.30, 83.37) --
	(278.32, 83.37) --
	(278.34, 83.38) --
	(278.34, 83.39) --
	(278.35, 83.39) --
	(278.37, 83.39) --
	(278.66, 83.39) --
	(278.85, 83.39) --
	(279.01, 83.39) --
	(279.01, 83.40) --
	(279.02, 83.40) --
	(279.02, 83.40) --
	(279.10, 83.40) --
	(279.21, 83.40) --
	(279.22, 83.40) --
	(279.39, 83.40) --
	(279.47, 83.40) --
	(279.49, 83.41) --
	(279.51, 83.41) --
	(279.71, 83.42) --
	(279.73, 83.42) --
	(279.91, 83.43) --
	(280.04, 83.43) --
	(280.09, 83.43) --
	(280.09, 83.43) --
	(280.10, 83.43) --
	(280.20, 83.43) --
	(280.20, 83.43) --
	(280.22, 83.44) --
	(280.28, 83.44) --
	(280.37, 83.44) --
	(280.38, 83.44) --
	(280.40, 83.44) --
	(280.42, 83.44) --
	(280.43, 83.54) --
	(280.47, 83.54) --
	(280.52, 83.58) --
	(280.55, 83.67) --
	(280.56, 83.67) --
	(280.57, 83.68) --
	(280.57, 83.68) --
	(280.57, 83.68) --
	(280.60, 83.68) --
	(280.62, 83.69) --
	(280.62, 83.70) --
	(280.73, 83.70) --
	(280.74, 83.70) --
	(280.74, 83.70) --
	(280.79, 83.70) --
	(280.79, 83.71) --
	(280.79, 83.72) --
	(280.79, 83.72) --
	(280.84, 83.72) --
	(280.85, 83.72) --
	(280.86, 83.72) --
	(280.90, 83.79) --
	(280.93, 83.79) --
	(280.94, 83.80) --
	(281.09, 83.80) --
	(281.11, 83.80) --
	(281.15, 83.81) --
	(281.17, 83.81) --
	(281.25, 83.81) --
	(281.43, 83.81) --
	(281.44, 83.81) --
	(281.44, 83.84) --
	(281.46, 83.84) --
	(281.50, 83.85) --
	(281.55, 83.85) --
	(281.60, 83.85) --
	(281.60, 83.85) --
	(281.61, 83.85) --
	(281.62, 83.88) --
	(281.64, 83.88) --
	(281.64, 83.88) --
	(281.68, 84.04) --
	(281.77, 84.04) --
	(281.77, 84.04) --
	(281.81, 84.04) --
	(281.83, 84.11) --
	(281.84, 84.12) --
	(281.88, 84.13) --
	(281.89, 84.14) --
	(281.89, 84.14) --
	(281.89, 84.14) --
	(282.03, 84.41) --
	(282.03, 84.41) --
	(282.04, 84.41) --
	(282.19, 84.41) --
	(282.21, 84.42) --
	(282.31, 84.42) --
	(282.38, 84.43) --
	(282.40, 84.43) --
	(282.52, 84.43) --
	(282.54, 84.44) --
	(282.54, 84.44) --
	(282.66, 84.44) --
	(282.67, 84.45) --
	(282.68, 84.45) --
	(282.72, 84.61) --
	(282.72, 84.61) --
	(282.74, 84.61) --
	(282.75, 84.61) --
	(282.82, 84.64) --
	(282.84, 84.64) --
	(282.86, 84.65) --
	(282.88, 84.66) --
	(282.89, 84.66) --
	(282.93, 84.66) --
	(283.04, 84.73) --
	(283.18, 84.74) --
	(283.18, 84.74) --
	(283.22, 84.75) --
	(283.25, 84.76) --
	(283.26, 84.76) --
	(283.27, 84.76) --
	(283.38, 84.76) --
	(283.40, 84.77) --
	(283.91, 85.28) --
	(283.96, 85.28) --
	(283.96, 85.28) --
	(283.96, 85.34) --
	(283.97, 85.35) --
	(284.02, 85.35) --
	(284.09, 85.35) --
	(284.12, 85.35) --
	(284.14, 85.38) --
	(284.14, 85.39) --
	(284.15, 85.39) --
	(284.15, 85.39) --
	(284.24, 85.43) --
	(284.27, 85.43) --
	(284.28, 85.43) --
	(284.28, 85.46) --
	(284.29, 85.47) --
	(284.32, 86.05) --
	(284.41, 86.05) --
	(284.43, 86.05) --
	(284.43, 86.06) --
	(284.44, 86.06) --
	(284.45, 86.07) --
	(284.48, 86.07) --
	(284.48, 86.07) --
	(284.48, 86.09) --
	(284.61, 86.10) --
	(284.79, 86.10) --
	(284.79, 86.10) --
	(284.82, 86.12) --
	(284.93, 86.12) --
	(284.97, 86.12) --
	(285.01, 86.12) --
	(285.03, 86.12) --
	(285.03, 86.16) --
	(285.14, 86.16) --
	(285.19, 86.16) --
	(285.23, 86.18) --
	(285.41, 86.18) --
	(285.47, 86.18) --
	(285.48, 86.22) --
	(285.52, 86.22) --
	(285.52, 86.23) --
	(285.63, 86.23) --
	(285.69, 86.23) --
	(285.70, 86.23) --
	(285.70, 86.24) --
	(285.86, 86.24) --
	(285.87, 86.24) --
	(285.87, 86.24) --
	(285.87, 86.24) --
	(285.90, 86.25) --
	(285.92, 86.25) --
	(286.00, 86.29) --
	(286.07, 86.30) --
	(286.09, 86.30) --
	(286.09, 86.30) --
	(286.12, 86.30) --
	(286.16, 86.30) --
	(286.34, 86.36) --
	(286.35, 86.43) --
	(286.36, 86.43) --
	(286.36, 86.47) --
	(286.40, 86.51) --
	(286.41, 86.65) --
	(286.41, 86.65) --
	(286.42, 86.65) --
	(286.45, 86.65) --
	(286.46, 86.66) --
	(286.52, 86.67) --
	(286.53, 86.67) --
	(286.57, 86.68) --
	(286.58, 86.68) --
	(286.59, 86.69) --
	(286.68, 86.69) --
	(286.68, 86.69) --
	(286.68, 86.69) --
	(286.68, 86.71) --
	(286.68, 86.72) --
	(286.71, 86.72) --
	(286.72, 86.72) --
	(286.73, 86.74) --
	(286.77, 87.87) --
	(286.77, 89.23) --
	(286.77, 89.23) --
	(286.79, 89.23) --
	(286.79, 89.23) --
	(286.79, 89.23) --
	(286.85, 89.28) --
	(286.86, 89.29) --
	(286.86, 89.29) --
	(286.86, 89.30) --
	(286.86, 89.30) --
	(286.87, 89.30) --
	(286.90, 89.30) --
	(286.91, 89.31) --
	(286.92, 89.31) --
	(286.94, 89.31) --
	(286.94, 89.31) --
	(287.04, 89.32) --
	(287.07, 89.32) --
	(287.07, 89.32) --
	(287.08, 89.33) --
	(287.12, 89.33) --
	(287.25, 89.36) --
	(287.30, 90.11) --
	(287.41, 90.11) --
	(287.42, 90.13) --
	(287.43, 90.15) --
	(287.51, 90.15) --
	(287.59, 90.15) --
	(287.59, 90.16) --
	(287.59, 90.17) --
	(287.67, 90.19) --
	(287.73, 90.34) --
	(287.75, 90.34) --
	(287.77, 90.34) --
	(287.81, 90.34) --
	(287.91, 90.35) --
	(287.91, 90.36) --
	(287.91, 90.36) --
	(287.92, 90.36) --
	(287.92, 90.36) --
	(287.97, 90.36) --
	(287.99, 90.38) --
	(288.09, 90.38) --
	(288.11, 90.39) --
	(288.12, 90.40) --
	(288.17, 90.44) --
	(288.26, 90.44) --
	(288.26, 90.45) --
	(288.27, 90.45) --
	(288.30, 90.45) --
	(288.30, 90.46) --
	(288.31, 90.50) --
	(288.31, 90.50) --
	(288.32, 90.55) --
	(288.34, 90.57) --
	(288.42, 90.57) --
	(288.52, 90.58) --
	(288.61, 90.58) --
	(288.61, 90.59) --
	(288.61, 90.59) --
	(288.64, 90.60) --
	(288.68, 90.60) --
	(288.68, 90.60) --
	(288.68, 90.61) --
	(288.75, 90.62) --
	(288.79, 90.62) --
	(288.80, 90.65) --
	(288.80, 90.66) --
	(288.80, 90.70) --
	(288.84, 90.71) --
	(288.86, 90.71) --
	(288.88, 90.71) --
	(288.90, 90.73) --
	(288.91, 90.73) --
	(288.96, 90.73) --
	(288.96, 90.76) --
	(288.97, 90.76) --
	(289.00, 90.77) --
	(289.18, 90.77) --
	(289.18, 90.77) --
	(289.21, 90.77) --
	(289.23, 90.77) --
	(289.26, 90.79) --
	(289.31, 90.80) --
	(289.32, 90.80) --
	(289.37, 90.81) --
	(289.49, 90.81) --
	(289.49, 90.81) --
	(289.54, 90.85) --
	(289.56, 90.87) --
	(289.57, 90.87) --
	(289.59, 90.98) --
	(289.72, 91.07) --
	(289.73, 91.10) --
	(289.76, 91.10) --
	(289.76, 91.11) --
	(289.85, 91.15) --
	(289.87, 91.17) --
	(289.91, 91.19) --
	(289.91, 91.19) --
	(289.95, 91.19) --
	(290.01, 91.19) --
	(290.01, 91.19) --
	(290.01, 91.21) --
	(290.05, 91.21) --
	(290.05, 91.21) --
	(290.05, 91.23) --
	(290.05, 91.24) --
	(290.06, 91.24) --
	(290.07, 91.24) --
	(290.09, 91.24) --
	(290.09, 91.27) --
	(290.10, 91.27) --
	(290.10, 91.27) --
	(290.11, 91.90) --
	(290.14, 91.90) --
	(290.15, 91.90) --
	(290.19, 91.90) --
	(290.21, 91.92) --
	(290.25, 91.92) --
	(290.27, 91.99) --
	(290.36, 92.00) --
	(290.38, 92.00) --
	(290.38, 92.00) --
	(290.39, 92.00) --
	(290.41, 92.00) --
	(290.42, 92.00) --
	(290.42, 92.01) --
	(290.43, 92.05) --
	(290.44, 92.05) --
	(290.44, 92.05) --
	(290.54, 92.06) --
	(290.54, 92.06) --
	(290.54, 92.06) --
	(290.54, 92.08) --
	(290.57, 92.11) --
	(290.57, 92.23) --
	(290.59, 92.24) --
	(290.60, 92.24) --
	(290.60, 92.39) --
	(290.65, 92.39) --
	(290.70, 92.39) --
	(290.72, 92.40) --
	(290.72, 92.40) --
	(290.74, 92.40) --
	(290.76, 92.41) --
	(290.76, 92.41) --
	(290.77, 92.46) --
	(290.79, 92.46) --
	(290.80, 92.46) --
	(290.85, 92.46) --
	(290.96, 92.56) --
	(291.10, 92.59) --
	(291.10, 92.59) --
	(291.11, 92.68) --
	(291.15, 92.69) --
	(291.17, 92.69) --
	(291.24, 92.69) --
	(291.24, 92.69) --
	(291.28, 92.70) --
	(291.28, 92.70) --
	(291.28, 92.77) --
	(291.32, 92.77) --
	(291.36, 92.77) --
	(291.38, 92.77) --
	(291.41, 92.77) --
	(291.43, 92.77) --
	(291.44, 92.78) --
	(291.46, 92.81) --
	(291.47, 92.81) --
	(291.47, 92.81) --
	(291.47, 92.81) --
	(291.48, 92.81) --
	(291.48, 92.83) --
	(291.50, 92.84) --
	(291.50, 92.84) --
	(291.51, 92.84) --
	(291.51, 92.84) --
	(291.63, 92.85) --
	(291.63, 92.85) --
	(291.80, 92.85) --
	(291.83, 92.85) --
	(291.84, 92.85) --
	(291.84, 92.86) --
	(291.86, 92.86) --
	(291.86, 92.86) --
	(291.87, 92.86) --
	(291.87, 92.86) --
	(291.88, 92.87) --
	(291.93, 93.01) --
	(291.94, 93.01) --
	(291.94, 93.03) --
	(291.94, 93.03) --
	(291.94, 93.03) --
	(291.94, 93.04) --
	(291.94, 93.08) --
	(291.96, 93.08) --
	(291.99, 93.13) --
	(291.99, 93.13) --
	(292.00, 93.15) --
	(292.02, 93.16) --
	(292.03, 93.19) --
	(292.03, 93.19) --
	(292.04, 93.20) --
	(292.18, 93.21) --
	(292.22, 93.21) --
	(292.30, 93.21) --
	(292.30, 93.23) --
	(292.30, 93.23) --
	(292.40, 93.27) --
	(292.43, 93.27) --
	(292.46, 93.27) --
	(292.48, 93.29) --
	(292.48, 93.31) --
	(292.51, 93.32) --
	(292.52, 93.32) --
	(292.54, 93.33) --
	(292.56, 93.33) --
	(292.57, 93.33) --
	(292.58, 93.33) --
	(292.60, 93.34) --
	(292.64, 93.35) --
	(292.71, 93.36) --
	(292.71, 93.36) --
	(292.71, 93.36) --
	(292.71, 93.38) --
	(292.77, 93.41) --
	(292.78, 93.42) --
	(292.82, 93.42) --
	(292.82, 93.43) --
	(292.84, 93.44) --
	(292.84, 93.46) --
	(292.86, 93.47) --
	(292.86, 93.48) --
	(292.87, 93.48) --
	(292.94, 93.49) --
	(292.94, 93.49) --
	(293.03, 93.49) --
	(293.03, 93.49) --
	(293.04, 93.49) --
	(293.06, 93.50) --
	(293.07, 93.50) --
	(293.10, 93.50) --
	(293.11, 93.51) --
	(293.16, 93.51) --
	(293.17, 93.52) --
	(293.19, 93.52) --
	(293.28, 93.52) --
	(293.32, 93.58) --
	(293.37, 94.10) --
	(293.43, 94.10) --
	(293.44, 94.10) --
	(293.44, 94.10) --
	(293.57, 94.19) --
	(293.60, 94.19) --
	(293.60, 94.28) --
	(293.62, 94.31) --
	(293.78, 94.32) --
	(293.78, 94.34) --
	(293.79, 94.35) --
	(293.84, 94.35) --
	(293.84, 94.35) --
	(293.87, 94.35) --
	(293.87, 94.35) --
	(293.91, 94.42) --
	(293.95, 94.42) --
	(293.96, 94.42) --
	(293.98, 94.43) --
	(294.04, 94.43) --
	(294.08, 94.43) --
	(294.08, 94.45) --
	(294.09, 94.45) --
	(294.10, 94.46) --
	(294.10, 94.46) --
	(294.12, 94.46) --
	(294.14, 94.65) --
	(294.16, 94.66) --
	(294.22, 94.68) --
	(294.22, 94.68) --
	(294.23, 94.68) --
	(294.25, 94.69) --
	(294.25, 94.69) --
	(294.25, 94.71) --
	(294.26, 94.72) --
	(294.27, 94.72) --
	(294.27, 94.72) --
	(294.28, 94.72) --
	(294.31, 94.73) --
	(294.32, 94.73) --
	(294.36, 94.74) --
	(294.36, 94.75) --
	(294.40, 94.75) --
	(294.41, 94.75) --
	(294.43, 94.75) --
	(294.47, 94.76) --
	(294.47, 94.76) --
	(294.47, 94.77) --
	(294.51, 94.77) --
	(294.52, 94.77) --
	(294.58, 94.77) --
	(294.66, 94.77) --
	(294.81, 94.80) --
	(294.81, 94.81) --
	(294.86, 94.81) --
	(294.87, 94.82) --
	(294.90, 94.82) --
	(294.92, 94.82) --
	(295.00, 94.82) --
	(295.14, 94.82) --
	(295.16, 94.82) --
	(295.20, 94.82) --
	(295.20, 94.82) --
	(295.24, 94.83) --
	(295.28, 94.83) --
	(295.29, 94.83) --
	(295.29, 94.83) --
	(295.30, 94.83) --
	(295.34, 94.83) --
	(295.37, 94.84) --
	(295.40, 94.84) --
	(295.45, 94.84) --
	(295.45, 94.84) --
	(295.45, 94.84) --
	(295.46, 94.84) --
	(295.47, 94.94) --
	(295.48, 94.94) --
	(295.51, 94.94) --
	(295.55, 94.94) --
	(295.58, 94.94) --
	(295.61, 94.95) --
	(295.66, 94.96) --
	(295.67, 94.96) --
	(295.69, 94.96) --
	(295.69, 94.97) --
	(295.82, 94.97) --
	(295.98, 94.97) --
	(296.15, 94.97) --
	(296.19, 94.97) --
	(296.22, 95.17) --
	(296.35, 95.17) --
	(296.37, 95.17) --
	(296.39, 95.17) --
	(296.39, 95.17) --
	(296.39, 95.17) --
	(296.42, 95.17) --
	(296.50, 95.17) --
	(296.53, 95.18) --
	(296.53, 95.18) --
	(296.53, 95.18) --
	(296.62, 95.18) --
	(296.64, 95.18) --
	(296.64, 95.21) --
	(296.70, 95.21) --
	(296.71, 95.21) --
	(296.71, 95.22) --
	(296.72, 95.43) --
	(296.72, 95.43) --
	(296.73, 95.43) --
	(296.73, 95.43) --
	(296.76, 95.44) --
	(296.76, 95.45) --
	(296.77, 95.46) --
	(296.79, 95.46) --
	(296.86, 95.47) --
	(296.87, 95.47) --
	(296.88, 95.47) --
	(296.91, 95.49) --
	(296.92, 95.53) --
	(296.92, 95.53) --
	(297.03, 95.61) --
	(297.03, 95.63) --
	(297.03, 95.64) --
	(297.08, 95.64) --
	(297.09, 95.64) --
	(297.09, 95.70) --
	(297.27, 95.71) --
	(297.29, 95.75) --
	(297.30, 97.71) --
	(297.35, 97.72) --
	(297.38, 97.72) --
	(297.38, 97.72) --
	(297.38, 97.73) --
	(297.39, 97.73) --
	(297.41, 97.73) --
	(297.41, 97.73) --
	(297.41, 97.73) --
	(297.43, 97.73) --
	(297.44, 97.74) --
	(297.46, 97.74) --
	(297.46, 97.74) --
	(297.46, 97.76) --
	(297.48, 97.80) --
	(297.51, 97.80) --
	(297.55, 97.82) --
	(297.57, 97.82) --
	(297.60, 97.82) --
	(297.62, 97.82) --
	(297.64, 97.83) --
	(297.66, 97.83) --
	(297.66, 97.83) --
	(297.67, 97.84) --
	(297.67, 97.84) --
	(297.73, 97.84) --
	(297.75, 97.85) --
	(297.75, 97.86) --
	(297.77, 97.86) --
	(297.77, 97.86) --
	(297.80, 97.86) --
	(297.80, 97.86) --
	(297.90, 97.86) --
	(297.94, 97.86) --
	(297.99, 97.87) --
	(298.00, 97.90) --
	(298.09, 97.90) --
	(298.11, 98.02) --
	(298.13, 98.02) --
	(298.13, 98.03) --
	(298.13, 98.03) --
	(298.13, 98.04) --
	(298.13, 98.04) --
	(298.13, 98.04) --
	(298.26, 98.04) --
	(298.49, 98.06) --
	(298.52, 98.06) --
	(298.52, 98.07) --
	(298.60, 98.07) --
	(298.62, 98.07) --
	(298.63, 98.07) --
	(298.64, 98.07) --
	(298.66, 98.08) --
	(298.76, 98.08) --
	(298.77, 98.08) --
	(298.77, 98.08) --
	(298.82, 98.08) --
	(298.85, 98.08) --
	(298.85, 98.09) --
	(298.85, 98.09) --
	(298.88, 98.09) --
	(298.96, 98.09) --
	(299.01, 98.10) --
	(299.01, 98.10) --
	(299.01, 98.10) --
	(299.03, 98.11) --
	(299.03, 98.11) --
	(299.03, 98.12) --
	(299.05, 98.13) --
	(299.15, 98.13) --
	(299.16, 98.13) --
	(299.17, 98.13) --
	(299.18, 98.13) --
	(299.19, 98.13) --
	(299.19, 98.18) --
	(299.21, 98.18) --
	(299.21, 98.18) --
	(299.23, 98.18) --
	(299.24, 98.21) --
	(299.32, 98.21) --
	(299.33, 98.21) --
	(299.35, 98.21) --
	(299.35, 98.22) --
	(299.35, 98.22) --
	(299.39, 98.22) --
	(299.39, 98.22) --
	(299.40, 98.22) --
	(299.41, 98.24) --
	(299.49, 98.25) --
	(299.85, 98.25) --
	(299.85, 98.25) --
	(299.91, 98.27) --
	(299.92, 98.27) --
	(299.93, 98.31) --
	(300.01, 98.31) --
	(300.01, 98.31) --
	(300.02, 98.32) --
	(300.03, 98.32) --
	(300.03, 98.32) --
	(300.03, 98.32) --
	(300.03, 98.32) --
	(300.05, 98.32) --
	(300.06, 98.34) --
	(300.08, 98.34) --
	(300.08, 98.34) --
	(300.19, 98.34) --
	(300.23, 98.34) --
	(300.27, 98.35) --
	(300.27, 98.35) --
	(300.32, 98.35) --
	(300.42, 98.37) --
	(300.48, 98.38) --
	(300.50, 98.38) --
	(300.53, 98.38) --
	(300.53, 98.38) --
	(300.55, 98.38) --
	(300.55, 98.38) --
	(300.58, 98.38) --
	(300.58, 98.39) --
	(300.60, 98.39) --
	(300.61, 98.39) --
	(300.61, 98.39) --
	(300.62, 98.39) --
	(300.64, 98.40) --
	(300.76, 98.40) --
	(300.92, 98.41) --
	(301.07, 98.41) --
	(301.07, 98.41) --
	(301.12, 98.43) --
	(301.13, 98.44) --
	(301.13, 98.44) --
	(301.13, 98.46) --
	(301.16, 98.51) --
	(301.25, 98.51) --
	(301.25, 98.51) --
	(301.30, 98.54) --
	(301.36, 98.54) --
	(301.41, 98.54) --
	(301.41, 98.54) --
	(301.45, 98.55) --
	(301.46, 98.55) --
	(301.49, 98.56) --
	(301.51, 98.57) --
	(301.53, 98.57) --
	(301.59, 98.57) --
	(301.59, 98.58) --
	(301.61, 98.59) --
	(301.61, 98.60) --
	(301.64, 98.62) --
	(301.70, 98.62) --
	(301.73, 98.63) --
	(301.77, 98.63) --
	(301.78, 98.63) --
	(301.79, 98.63) --
	(301.81, 98.63) --
	(301.86, 98.64) --
	(301.98, 98.64) --
	(301.99, 98.64) --
	(302.15, 98.65) --
	(302.16, 98.68) --
	(302.35, 98.68) --
	(302.47, 98.68) --
	(302.48, 98.73) --
	(302.52, 98.74) --
	(302.53, 98.74) --
	(302.57, 98.74) --
	(302.57, 98.77) --
	(302.60, 98.87) --
	(302.66, 98.88) --
	(302.73, 98.88) --
	(302.77, 98.91) --
	(302.80, 98.92) --
	(302.81, 98.93) --
	(302.83, 98.93) --
	(302.84, 99.04) --
	(302.88, 99.09) --
	(302.92, 99.12) --
	(302.99, 99.12) --
	(302.99, 99.12) --
	(302.99, 99.12) --
	(302.99, 99.15) --
	(302.99, 99.15) --
	(302.99, 99.16) --
	(303.00, 99.19) --
	(303.00, 99.19) --
	(303.00, 99.19) --
	(303.00, 99.20) --
	(303.00, 99.20) --
	(303.00, 99.20) --
	(303.01, 99.20) --
	(303.01, 99.21) --
	(303.01, 99.21) --
	(303.04, 99.21) --
	(303.04, 99.21) --
	(303.06, 99.21) --
	(303.08, 99.21) --
	(303.09, 99.21) --
	(303.18, 99.22) --
	(303.20, 99.22) --
	(303.26, 99.22) --
	(303.36, 99.23) --
	(303.36, 99.23) --
	(303.39, 99.23) --
	(303.40, 99.23) --
	(303.42, 99.24) --
	(303.44, 99.24) --
	(303.50, 99.24) --
	(303.52, 99.24) --
	(303.54, 99.24) --
	(303.56, 99.24) --
	(303.70, 99.24) --
	(303.71, 99.25) --
	(303.73, 99.25) --
	(303.74, 99.25) --
	(303.75, 99.25) --
	(303.78, 99.25) --
	(303.79, 99.26) --
	(303.79, 99.28) --
	(303.88, 99.28) --
	(303.91, 99.29) --
	(303.91, 99.30) --
	(303.94, 99.30) --
	(304.05, 99.30) --
	(304.07, 99.30) --
	(304.07, 99.35) --
	(304.10, 99.37) --
	(304.10, 99.37) --
	(304.11, 99.37) --
	(304.11, 99.38) --
	(304.22, 99.38) --
	(304.22, 99.44) --
	(304.22, 99.46) --
	(304.22, 99.46) --
	(304.24, 99.46) --
	(304.29, 99.46) --
	(304.30, 99.48) --
	(304.63, 99.48) --
	(304.66, 99.49) --
	(304.68, 99.49) --
	(304.74, 99.50) --
	(304.81, 99.50) --
	(304.81, 99.50) --
	(304.82, 99.65) --
	(304.85, 99.69) --
	(304.92, 99.69) --
	(304.92, 99.69) --
	(304.92, 99.69) --
	(304.95, 99.78) --
	(304.97, 99.78) --
	(304.98, 99.78) --
	(305.01, 99.79) --
	(305.02, 99.79) --
	(305.07, 99.79) --
	(305.10, 99.79) --
	(305.12, 99.79) --
	(305.15, 99.79) --
	(305.15, 99.80) --
	(305.20, 99.80) --
	(305.20, 99.80) --
	(305.27, 99.80) --
	(305.28, 99.81) --
	(305.29, 99.81) --
	(305.35, 99.81) --
	(305.36, 99.81) --
	(305.38, 99.81) --
	(305.44, 99.81) --
	(305.44, 99.82) --
	(305.44, 99.82) --
	(305.44, 99.83) --
	(305.45, 99.83) --
	(305.47, 99.83) --
	(305.51, 99.83) --
	(305.64, 99.88) --
	(305.66, 99.88) --
	(305.67, 99.90) --
	(305.69, 99.90) --
	(305.75, 99.90) --
	(305.81, 99.92) --
	(305.81, 99.92) --
	(305.81, 99.92) --
	(305.81, 99.93) --
	(305.86, 99.94) --
	(305.86, 99.94) --
	(305.91, 99.95) --
	(305.98, 99.95) --
	(306.05, 99.96) --
	(306.07, 99.96) --
	(306.07, 99.96) --
	(306.07, 99.97) --
	(306.09, 99.98) --
	(306.16, 99.98) --
	(306.16, 99.98) --
	(306.17, 99.98) --
	(306.20, 99.98) --
	(306.33, 99.98) --
	(306.33, 99.98) --
	(306.35,100.01) --
	(306.36,100.02) --
	(306.41,100.03) --
	(306.43,100.03) --
	(306.50,100.03) --
	(306.53,100.03) --
	(306.53,100.07) --
	(306.55,100.08) --
	(306.57,100.08) --
	(306.58,100.10) --
	(307.04,100.11) --
	(307.11,100.11) --
	(307.22,100.16) --
	(307.38,100.16) --
	(307.39,100.16) --
	(307.39,100.16) --
	(307.41,100.17) --
	(307.41,100.17) --
	(307.45,100.17) --
	(307.45,100.17) --
	(307.45,100.17) --
	(307.47,100.17) --
	(307.48,100.18) --
	(307.56,100.18) --
	(307.57,100.18) --
	(307.59,100.29) --
	(307.59,100.29) --
	(307.63,100.30) --
	(307.65,100.30) --
	(307.65,100.30) --
	(307.77,100.30) --
	(307.83,100.30) --
	(307.83,100.30) --
	(307.88,100.37) --
	(307.92,100.37) --
	(307.93,100.37) --
	(307.93,100.37) --
	(307.93,100.39) --
	(307.93,100.40) --
	(307.96,100.40) --
	(308.21,100.64) --
	(308.24,100.65) --
	(308.45,100.65) --
	(308.49,100.65) --
	(308.49,100.67) --
	(308.49,100.67) --
	(308.51,100.67) --
	(308.52,100.67) --
	(308.52,100.67) --
	(308.52,100.69) --
	(308.55,100.69) --
	(308.61,100.70) --
	(308.65,100.70) --
	(308.66,100.71) --
	(308.67,100.92) --
	(308.68,100.92) --
	(308.69,100.95) --
	(308.73,101.36) --
	(308.80,101.36) --
	(308.82,101.42) --
	(308.84,101.42) --
	(308.86,101.43) --
	(308.86,101.44) --
	(308.86,101.45) --
	(308.86,101.45) --
	(308.93,101.45) --
	(308.98,101.45) --
	(308.98,101.45) --
	(308.99,101.45) --
	(309.00,101.45) --
	(309.01,101.47) --
	(309.04,101.47) --
	(309.13,101.47) --
	(309.13,101.47) --
	(309.14,101.47) --
	(309.14,101.48) --
	(309.19,101.49) --
	(309.35,101.49) --
	(309.66,101.49) --
	(309.68,101.50) --
	(309.70,101.50) --
	(309.72,101.52) --
	(309.73,101.52) --
	(309.75,101.52) --
	(309.83,101.52) --
	(309.83,101.52) --
	(309.83,101.54) --
	(309.84,101.61) --
	(309.85,101.62) --
	(309.87,101.70) --
	(309.90,101.70) --
	(309.92,101.97) --
	(309.94,101.98) --
	(310.14,101.99) --
	(310.19,101.99) --
	(310.22,102.00) --
	(310.23,102.00) --
	(310.23,102.01) --
	(310.36,102.01) --
	(310.36,102.01) --
	(310.37,102.01) --
	(310.37,102.01) --
	(310.42,102.12) --
	(310.42,102.12) --
	(310.46,102.12) --
	(310.51,102.30) --
	(310.54,102.30) --
	(310.54,102.30) --
	(310.54,102.30) --
	(310.81,102.34) --
	(310.91,102.34) --
	(310.93,102.41) --
	(310.97,102.41) --
	(310.98,102.45) --
	(310.98,102.45) --
	(311.06,102.45) --
	(311.06,102.45) --
	(311.06,102.47) --
	(311.07,102.47) --
	(311.07,102.47) --
	(311.10,102.47) --
	(311.10,102.48) --
	(311.12,102.48) --
	(311.15,102.49) --
	(311.18,102.52) --
	(311.24,102.52) --
	(311.24,102.52) --
	(311.25,102.55) --
	(311.26,102.55) --
	(311.26,102.55) --
	(311.42,102.57) --
	(311.43,102.57) --
	(311.45,102.60) --
	(311.47,102.60) --
	(311.59,102.60) --
	(311.62,102.60) --
	(311.62,102.60) --
	(311.68,102.60) --
	(311.95,106.50) --
	(311.98,106.50) --
	(312.00,106.50) --
	(312.13,106.50) --
	(312.15,106.51) --
	(312.15,106.51) --
	(312.16,106.53) --
	(312.19,106.59) --
	(312.19,106.59) --
	(312.19,106.60) --
	(312.20,106.60) --
	(312.20,106.60) --
	(312.21,106.64) --
	(312.28,106.65) --
	(312.37,106.65) --
	(312.39,106.65) --
	(312.47,106.65) --
	(312.47,106.65) --
	(312.48,106.65) --
	(312.48,106.65) --
	(312.50,106.66) --
	(312.50,106.66) --
	(312.55,106.66) --
	(312.56,106.72) --
	(312.61,106.74) --
	(312.65,106.75) --
	(312.70,106.78) --
	(312.71,106.78) --
	(312.71,106.78) --
	(312.73,106.78) --
	(312.74,106.78) --
	(312.76,106.80) --
	(312.79,106.80) --
	(312.88,106.81) --
	(313.07,106.81) --
	(313.07,106.81) --
	(313.16,106.81) --
	(313.28,106.82) --
	(313.30,106.82) --
	(313.32,106.82) --
	(313.35,106.92) --
	(313.35,106.92) --
	(313.35,106.93) --
	(313.35,106.93) --
	(313.39,106.93) --
	(313.43,106.95) --
	(313.47,106.96) --
	(313.47,106.96) --
	(313.52,106.96) --
	(313.56,106.97) --
	(313.56,107.06) --
	(313.58,107.36) --
	(313.59,107.36) --
	(313.64,107.36) --
	(313.70,107.36) --
	(313.70,107.37) --
	(313.70,107.37) --
	(313.74,107.44) --
	(313.74,107.44) --
	(313.78,107.44) --
	(313.87,107.45) --
	(313.87,107.45) --
	(313.87,107.45) --
	(313.87,107.45) --
	(313.88,107.45) --
	(313.88,107.47) --
	(313.97,107.47) --
	(314.05,107.47) --
	(314.05,107.48) --
	(314.06,107.48) --
	(314.07,107.49) --
	(314.12,107.52) --
	(314.13,107.52) --
	(314.14,107.52) --
	(314.21,107.53) --
	(314.27,107.55) --
	(314.42,107.55) --
	(314.49,107.55) --
	(314.57,107.56) --
	(314.58,107.57) --
	(314.63,107.57) --
	(314.63,107.57) --
	(314.68,107.59) --
	(314.68,107.59) --
	(314.74,107.59) --
	(314.76,107.60) --
	(314.81,107.60) --
	(314.81,107.66) --
	(314.81,107.67) --
	(314.81,107.68) --
	(314.82,107.70) --
	(314.88,107.74) --
	(314.90,107.74) --
	(314.93,107.82) --
	(314.94,107.83) --
	(315.00,107.83) --
	(315.00,107.84) --
	(315.13,107.84) --
	(315.17,107.84) --
	(315.18,107.84) --
	(315.19,107.85) --
	(315.27,107.85) --
	(315.27,107.85) --
	(315.28,107.87) --
	(315.29,107.87) --
	(315.29,107.87) --
	(315.32,107.89) --
	(315.35,107.89) --
	(315.35,107.89) --
	(315.38,107.90) --
	(315.45,107.90) --
	(315.77,107.95) --
	(315.79,107.96) --
	(315.84,107.96) --
	(315.87,107.96) --
	(315.98,107.97) --
	(315.98,107.97) --
	(316.00,107.98) --
	(316.07,107.98) --
	(316.09,108.00) --
	(316.10,108.00) --
	(316.16,108.00) --
	(316.23,108.00) --
	(316.23,108.01) --
	(316.23,108.01) --
	(316.24,108.02) --
	(316.24,108.08) --
	(316.24,108.10) --
	(316.35,108.11) --
	(316.37,108.12) --
	(316.38,108.15) --
	(316.42,108.15) --
	(316.51,108.17) --
	(316.53,108.17) --
	(316.53,108.19) --
	(316.55,108.19) --
	(316.61,108.21) --
	(316.61,108.21) --
	(316.73,108.21) --
	(316.96,108.21) --
	(316.96,108.21) --
	(317.03,108.21) --
	(317.07,108.24) --
	(317.19,108.24) --
	(317.23,108.24) --
	(317.27,108.24) --
	(317.30,108.24) --
	(317.31,108.24) --
	(317.38,108.25) --
	(317.39,108.25) --
	(317.40,108.25) --
	(317.41,108.27) --
	(317.43,108.40) --
	(317.46,108.40) --
	(317.56,108.40) --
	(317.57,108.40) --
	(317.57,108.40) --
	(317.57,108.47) --
	(317.57,108.47) --
	(317.57,108.47) --
	(317.57,108.47) --
	(317.63,108.47) --
	(317.74,108.48) --
	(317.78,108.48) --
	(317.78,108.48) --
	(317.79,108.50) --
	(317.88,108.50) --
	(317.96,108.50) --
	(318.09,108.50) --
	(318.17,108.51) --
	(318.26,108.51) --
	(318.29,108.51) --
	(318.32,108.51) --
	(318.36,108.51) --
	(318.43,108.51) --
	(318.43,108.52) --
	(318.43,108.52) --
	(318.44,108.55) --
	(318.46,108.55) --
	(318.61,108.55) --
	(318.62,108.57) --
	(318.64,108.60) --
	(318.66,108.60) --
	(318.66,108.61) --
	(318.67,108.61) --
	(318.69,108.61) --
	(318.76,108.61) --
	(318.78,108.61) --
	(318.79,108.61) --
	(318.79,108.73) --
	(318.79,108.73) --
	(318.79,108.75) --
	(318.80,108.75) --
	(318.85,108.76) --
	(318.86,108.76) --
	(318.89,108.77) --
	(318.89,108.77) --
	(318.95,112.17) --
	(318.96,112.17) --
	(318.96,112.17) --
	(318.97,112.17) --
	(318.98,112.17) --
	(319.00,112.17) --
	(319.02,112.17) --
	(319.03,112.17) --
	(319.06,112.17) --
	(319.12,112.17) --
	(319.16,112.17) --
	(319.16,112.17) --
	(319.16,112.18) --
	(319.16,112.18) --
	(319.32,112.19) --
	(319.33,112.20) --
	(319.37,112.20) --
	(319.48,112.21) --
	(319.55,112.21) --
	(319.60,112.22) --
	(319.66,112.22) --
	(319.67,112.64) --
	(319.70,112.64) --
	(319.71,112.70) --
	(319.72,112.71) --
	(319.74,112.71) --
	(319.79,112.71) --
	(319.83,112.71) --
	(319.84,112.72) --
	(319.84,112.72) --
	(319.87,112.72) --
	(319.89,112.75) --
	(319.90,112.75) --
	(319.91,112.75) --
	(319.92,112.76) --
	(319.93,112.79) --
	(319.98,112.79) --
	(319.98,112.79) --
	(320.01,112.82) --
	(320.06,112.90) --
	(320.06,112.90) --
	(320.12,112.90) --
	(320.14,112.90) --
	(320.15,112.90) --
	(320.19,112.90) --
	(320.19,112.90) --
	(320.20,112.91) --
	(320.21,112.95) --
	(320.42,112.99) --
	(320.42,112.99) --
	(320.57,112.99) --
	(320.61,112.99) --
	(320.67,112.99) --
	(320.72,112.99) --
	(320.78,113.00) --
	(320.79,113.00) --
	(320.79,113.01) --
	(320.80,113.02) --
	(320.88,113.02) --
	(320.89,113.02) --
	(320.90,113.02) --
	(320.97,113.02) --
	(320.97,113.02) --
	(321.07,113.02) --
	(321.07,113.02) --
	(321.07,113.03) --
	(321.08,113.03) --
	(321.08,113.04) --
	(321.10,113.04) --
	(321.18,113.04) --
	(321.24,113.04) --
	(321.24,113.04) --
	(321.24,113.04) --
	(321.31,113.05) --
	(321.31,113.05) --
	(321.33,113.05) --
	(321.34,113.05) --
	(321.37,113.05) --
	(321.41,113.06) --
	(321.41,113.06) --
	(321.42,113.06) --
	(321.43,113.06) --
	(321.43,113.06) --
	(321.51,113.06) --
	(321.60,113.06) --
	(321.64,113.43) --
	(321.65,113.51) --
	(321.66,113.51) --
	(321.72,113.51) --
	(321.72,113.52) --
	(321.82,113.52) --
	(321.86,113.52) --
	(321.94,113.52) --
	(321.95,113.52) --
	(321.96,113.52) --
	(321.96,113.52) --
	(322.04,113.52) --
	(322.07,113.52) --
	(322.08,113.53) --
	(322.08,113.53) --
	(322.13,113.55) --
	(322.16,113.55) --
	(322.31,113.55) --
	(322.38,113.55) --
	(322.41,113.55) --
	(322.46,113.56) --
	(322.48,113.56) --
	(322.48,113.56) --
	(322.48,113.56) --
	(322.48,113.56) --
	(322.48,113.57) --
	(322.55,113.59) --
	(322.57,113.60) --
	(322.58,113.60) --
	(322.63,113.60) --
	(322.63,113.60) --
	(322.63,113.60) --
	(322.63,113.61) --
	(322.66,113.65) --
	(322.68,113.66) --
	(322.72,113.66) --
	(322.73,113.70) --
	(323.03,113.71) --
	(323.23,113.71) --
	(323.23,113.71) --
	(323.27,113.71) --
	(323.30,113.79) --
	(323.33,113.79) --
	(323.33,113.79) --
	(323.34,113.82) --
	(323.39,113.83) --
	(323.41,113.83) --
	(323.41,113.83) --
	(323.54,113.83) --
	(323.55,113.83) --
	(323.59,113.83) --
	(323.59,113.83) --
	(323.68,113.83) --
	(323.70,113.83) --
	(323.71,113.83) --
	(323.73,113.84) --
	(323.80,113.84) --
	(323.88,113.84) --
	(323.90,114.06) --
	(323.93,114.08) --
	(324.02,114.08) --
	(324.18,114.08) --
	(324.18,114.09) --
	(324.22,114.10) --
	(324.23,114.10) --
	(324.24,114.10) --
	(324.25,114.10) --
	(324.38,114.12) --
	(324.42,114.12) --
	(324.46,114.12) --
	(324.46,114.12) --
	(324.48,114.13) --
	(324.49,114.13) --
	(324.58,114.13) --
	(324.62,114.13) --
	(324.62,114.13) --
	(324.62,114.13) --
	(324.64,114.13) --
	(324.72,114.13) --
	(324.73,114.18) --
	(324.81,114.46) --
	(324.84,114.46) --
	(324.87,114.55) --
	(324.91,114.56) --
	(324.99,114.56) --
	(325.00,114.56) --
	(325.01,114.56) --
	(325.03,114.56) --
	(325.06,114.57) --
	(325.10,114.57) --
	(325.15,114.57) --
	(325.25,114.57) --
	(325.34,114.57) --
	(325.35,114.58) --
	(325.44,114.58) --
	(325.50,114.58) --
	(325.51,114.58) --
	(325.57,114.61) --
	(325.57,114.62) --
	(325.64,114.62) --
	(325.65,114.62) --
	(325.68,114.77) --
	(325.71,114.78) --
	(326.02,114.78) --
	(326.03,114.78) --
	(326.14,114.85) --
	(326.15,114.85) --
	(326.16,114.85) --
	(326.16,114.85) --
	(326.17,114.85) --
	(326.18,114.85) --
	(326.34,114.85) --
	(326.35,114.85) --
	(326.40,114.88) --
	(326.41,114.88) --
	(326.45,114.88) --
	(326.45,114.88) --
	(326.45,114.89) --
	(326.49,114.89) --
	(326.49,114.89) --
	(326.50,114.89) --
	(326.50,114.89) --
	(326.50,114.89) --
	(326.50,114.89) --
	(326.56,115.17) --
	(326.63,115.17) --
	(326.66,115.17) --
	(326.72,115.17) --
	(326.72,115.17) --
	(326.74,115.22) --
	(326.83,115.22) --
	(326.83,115.22) --
	(326.83,115.22) --
	(326.88,115.22) --
	(326.89,115.23) --
	(326.90,115.23) --
	(326.91,115.26) --
	(326.92,115.26) --
	(326.92,115.26) --
	(326.92,115.28) --
	(327.02,115.28) --
	(327.02,115.28) --
	(327.04,115.28) --
	(327.06,115.28) --
	(327.11,115.29) --
	(327.12,115.29) --
	(327.13,115.31) --
	(327.19,115.31) --
	(327.19,115.31) --
	(327.23,115.31) --
	(327.24,115.31) --
	(327.25,115.32) --
	(327.28,115.32) --
	(327.31,115.33) --
	(327.37,115.33) --
	(327.37,115.34) --
	(327.40,115.34) --
	(327.40,115.51) --
	(327.41,115.51) --
	(327.42,115.51) --
	(327.42,115.51) --
	(327.43,115.52) --
	(327.43,115.55) --
	(327.44,115.55) --
	(327.55,115.55) --
	(327.56,115.55) --
	(327.62,115.59) --
	(327.69,115.59) --
	(327.72,115.59) --
	(327.72,115.59) --
	(327.72,115.61) --
	(327.79,115.62) --
	(327.89,115.62) --
	(327.93,115.62) --
	(327.96,115.62) --
	(327.97,115.65) --
	(328.00,115.65) --
	(328.03,115.66) --
	(328.08,115.67) --
	(328.10,115.67) --
	(328.14,115.67) --
	(328.19,115.68) --
	(328.24,115.68) --
	(328.27,115.68) --
	(328.28,115.69) --
	(328.28,115.69) --
	(328.28,115.69) --
	(328.32,115.69) --
	(328.34,115.69) --
	(328.34,115.70) --
	(328.35,115.70) --
	(328.36,115.70) --
	(328.36,115.71) --
	(328.37,115.71) --
	(328.39,115.71) --
	(328.43,115.71) --
	(328.43,115.71) --
	(328.43,115.71) --
	(328.48,115.71) --
	(328.61,115.71) --
	(328.61,115.71) --
	(328.62,115.75) --
	(328.64,115.77) --
	(328.65,115.78) --
	(328.68,115.78) --
	(328.68,115.79) --
	(328.68,115.83) --
	(328.69,115.83) --
	(328.77,115.83) --
	(328.77,115.83) --
	(328.77,115.83) --
	(328.80,115.90) --
	(328.82,115.90) --
	(328.82,115.90) --
	(328.82,115.91) --
	(328.82,115.91) --
	(328.84,115.91) --
	(328.84,115.92) --
	(328.86,115.93) --
	(328.87,115.93) --
	(328.87,115.93) --
	(328.89,115.93) --
	(328.95,115.93) --
	(328.99,115.93) --
	(329.00,115.94) --
	(329.05,115.94) --
	(329.06,115.94) --
	(329.13,115.94) --
	(329.13,115.95) --
	(329.14,115.95) --
	(329.15,115.95) --
	(329.31,115.95) --
	(329.32,115.96) --
	(329.39,115.96) --
	(329.53,115.96) --
	(329.53,115.96) --
	(329.55,115.99) --
	(329.57,115.99) --
	(329.72,115.99) --
	(329.73,116.00) --
	(329.82,116.02) --
	(329.90,116.02) --
	(329.90,116.02) --
	(329.96,116.04) --
	(330.00,116.05) --
	(330.07,116.07) --
	(330.08,116.07) --
	(330.18,116.07) --
	(330.21,116.07) --
	(330.21,116.08) --
	(330.35,116.08) --
	(330.55,116.09) --
	(330.60,116.09) --
	(330.63,116.10) --
	(330.66,116.10) --
	(330.70,116.14) --
	(330.73,116.14) --
	(330.74,116.14) --
	(330.78,116.14) --
	(330.79,116.14) --
	(330.83,116.14) --
	(330.90,116.14) --
	(330.91,116.14) --
	(330.92,116.15) --
	(331.07,116.15) --
	(331.08,116.15) --
	(331.10,116.17) --
	(331.11,116.17) --
	(331.14,116.17) --
	(331.30,116.17) --
	(331.31,116.17) --
	(331.69,116.18) --
	(331.76,116.19) --
	(331.80,116.22) --
	(331.84,116.22) --
	(331.84,116.22) --
	(331.85,116.22) --
	(331.85,116.23) --
	(331.86,116.23) --
	(331.92,116.23) --
	(331.94,116.23) --
	(331.96,116.24) --
	(331.99,116.24) --
	(331.99,116.24) --
	(332.11,116.24) --
	(332.15,116.24) --
	(332.15,116.24) --
	(332.19,116.24) --
	(332.23,116.25) --
	(332.29,116.25) --
	(332.29,116.31) --
	(332.30,116.35) --
	(332.62,116.35) --
	(332.71,116.35) --
	(332.74,116.37) --
	(332.82,116.37) --
	(332.82,116.37) --
	(332.82,116.37) --
	(332.82,116.37) --
	(332.87,116.37) --
	(332.88,116.37) --
	(332.91,116.37) --
	(332.92,116.37) --
	(332.92,116.37) --
	(333.08,116.37) --
	(333.09,116.37) --
	(333.18,116.38) --
	(333.20,116.40) --
	(333.21,116.42) --
	(333.21,116.42) --
	(333.28,116.42) --
	(333.34,116.42) --
	(333.39,116.43) --
	(333.42,116.43) --
	(333.43,116.46) --
	(333.44,116.46) --
	(333.52,116.47) --
	(333.52,116.47) --
	(333.53,116.47) --
	(333.55,116.48) --
	(333.57,116.48) --
	(333.57,116.48) --
	(333.58,116.48) --
	(333.62,116.49) --
	(333.62,116.50) --
	(333.68,116.52) --
	(333.69,116.58) --
	(333.69,116.58) --
	(333.70,116.58) --
	(333.72,116.58) --
	(333.74,116.59) --
	(333.74,116.59) --
	(333.75,116.61) --
	(333.76,116.62) --
	(333.77,116.68) --
	(333.77,116.68) --
	(333.83,116.69) --
	(333.84,116.69) --
	(333.91,116.69) --
	(333.93,116.69) --
	(333.95,116.69) --
	(334.27,116.70) --
	(334.29,116.70) --
	(334.34,116.70) --
	(334.39,116.70) --
	(334.41,116.71) --
	(334.42,116.71) --
	(334.42,116.71) --
	(334.47,116.72) --
	(334.51,116.72) --
	(334.57,116.72) --
	(334.58,116.73) --
	(334.59,116.80) --
	(334.59,116.80) --
	(334.59,116.80) --
	(334.61,116.80) --
	(334.66,116.81) --
	(334.66,116.81) --
	(334.69,116.81) --
	(334.70,116.82) --
	(334.71,116.82) --
	(334.76,116.82) --
	(334.80,116.82) --
	(334.82,116.82) --
	(334.83,116.82) --
	(334.84,116.82) --
	(334.84,116.83) --
	(334.87,116.83) --
	(334.94,116.83) --
	(334.95,116.83) --
	(335.10,116.83) --
	(335.10,116.83) --
	(335.47,116.83) --
	(335.47,116.83) --
	(335.48,116.87) --
	(335.54,116.88) --
	(335.60,116.88) --
	(335.64,116.88) --
	(335.69,116.89) --
	(335.75,116.89) --
	(335.75,116.89) --
	(335.79,116.89) --
	(335.94,116.89) --
	(335.94,116.91) --
	(335.98,116.91) --
	(336.01,116.92) --
	(336.03,116.92) --
	(336.03,116.94) --
	(336.04,116.94) --
	(336.05,116.94) --
	(336.10,116.94) --
	(336.22,116.94) --
	(336.22,116.94) --
	(336.23,116.94) --
	(336.55,116.96) --
	(336.67,116.96) --
	(336.67,116.97) --
	(336.67,116.97) --
	(336.70,116.98) --
	(336.72,116.98) --
	(336.73,117.00) --
	(336.74,117.00) --
	(336.78,117.02) --
	(336.81,117.02) --
	(336.83,117.02) --
	(336.84,117.02) --
	(336.92,117.02) --
	(336.96,117.03) --
	(337.03,117.04) --
	(337.03,117.04) --
	(337.07,117.04) --
	(337.09,117.06) --
	(337.15,117.06) --
	(337.20,117.06) --
	(337.25,117.06) --
	(337.28,117.08) --
	(337.30,117.08) --
	(337.34,117.09) --
	(337.45,117.09) --
	(337.47,117.09) --
	(337.53,117.11) --
	(337.55,117.11) --
	(337.55,117.11) --
	(337.59,117.11) --
	(337.81,117.12) --
	(337.91,117.13) --
	(338.08,117.13) --
	(338.13,117.14) --
	(338.14,117.14) --
	(338.16,117.15) --
	(338.21,117.15) --
	(338.21,117.15) --
	(338.23,117.15) --
	(338.24,117.16) --
	(338.24,117.16) --
	(338.33,117.16) --
	(338.37,117.17) --
	(338.68,117.17) --
	(338.93,117.17) --
	(338.93,117.17) --
	(339.09,117.17) --
	(339.09,117.17) --
	(339.13,117.17) --
	(339.18,117.18) --
	(339.19,117.18) --
	(339.21,117.18) --
	(339.25,117.18) --
	(339.26,117.18) --
	(339.36,117.19) --
	(339.36,117.19) --
	(339.37,117.19) --
	(339.39,117.20) --
	(339.39,117.20) --
	(339.51,117.20) --
	(339.54,117.22) --
	(339.56,117.23) --
	(339.57,117.23) --
	(339.67,117.24) --
	(339.72,117.24) --
	(339.74,117.25) --
	(339.76,117.25) --
	(339.82,117.25) --
	(339.86,117.25) --
	(339.92,117.29) --
	(339.93,117.29) --
	(340.03,117.29) --
	(340.27,117.29) --
	(340.27,117.30) --
	(340.36,117.31) --
	(340.36,117.33) --
	(340.41,117.33) --
	(340.50,117.33) --
	(340.50,117.33) --
	(340.53,117.34) --
	(340.60,117.34) --
	(340.60,117.34) --
	(340.61,117.34) --
	(340.62,117.35) --
	(340.65,117.35) --
	(340.68,117.36) --
	(340.71,117.36) --
	(340.71,117.37) --
	(340.72,117.37) --
	(340.74,117.37) --
	(340.75,117.37) --
	(340.77,117.37) --
	(340.77,117.37) --
	(340.80,117.37) --
	(340.82,117.38) --
	(340.83,117.38) --
	(340.88,117.38) --
	(340.90,117.38) --
	(340.90,117.38) --
	(340.92,117.38) --
	(340.92,117.38) --
	(340.92,117.38) --
	(340.94,117.38) --
	(340.97,117.39) --
	(341.06,117.39) --
	(341.09,117.39) --
	(341.11,117.39) --
	(341.11,117.39) --
	(341.13,117.40) --
	(341.13,117.40) --
	(341.13,117.41) --
	(341.24,117.41) --
	(341.26,117.41) --
	(341.58,117.41) --
	(341.62,117.41) --
	(341.68,117.41) --
	(341.70,117.42) --
	(341.71,117.44) --
	(341.76,117.47) --
	(341.80,117.48) --
	(341.84,117.48) --
	(341.90,117.51) --
	(341.92,117.51) --
	(341.98,117.51) --
	(342.02,117.51) --
	(342.05,117.53) --
	(342.08,117.53) --
	(342.12,117.53) --
	(342.17,117.54) --
	(342.18,117.54) --
	(342.20,117.54) --
	(342.20,117.54) --
	(342.29,117.54) --
	(342.34,117.54) --
	(342.36,117.54) --
	(342.42,117.55) --
	(342.42,117.55) --
	(342.51,117.55) --
	(342.77,117.56) --
	(342.79,117.58) --
	(342.84,117.58) --
	(342.84,117.58) --
	(342.87,117.58) --
	(342.92,117.58) --
	(342.99,117.58) --
	(342.99,117.58) --
	(343.06,117.61) --
	(343.16,117.61) --
	(343.16,117.61) --
	(343.19,117.61) --
	(343.20,117.62) --
	(343.23,117.63) --
	(343.23,117.63) --
	(343.24,117.64) --
	(343.25,117.64) --
	(343.27,117.64) --
	(343.27,117.64) --
	(343.27,117.65) --
	(343.27,117.65) --
	(343.28,117.65) --
	(343.36,117.65) --
	(343.39,117.66) --
	(343.40,117.66) --
	(343.42,117.66) --
	(343.45,117.66) --
	(343.45,117.66) --
	(343.46,117.66) --
	(343.46,117.66) --
	(343.47,117.66) --
	(343.52,117.69) --
	(343.55,117.71) --
	(343.88,117.71) --
	(343.95,117.71) --
	(343.99,117.71) --
	(344.10,117.71) --
	(344.11,117.71) --
	(344.11,117.71) --
	(344.11,117.72) --
	(344.24,117.73) --
	(344.24,117.73) --
	(344.27,117.73) --
	(344.42,117.77) --
	(344.54,117.77) --
	(344.57,117.80) --
	(344.63,117.80) --
	(344.63,117.80) --
	(344.64,117.80) --
	(344.68,117.80) --
	(344.68,117.81) --
	(344.70,117.82) --
	(344.70,117.82) --
	(344.76,117.82) --
	(344.78,117.83) --
	(344.88,117.83) --
	(344.99,117.84) --
	(345.01,117.84) --
	(345.15,117.84) --
	(345.31,117.84) --
	(345.31,117.85) --
	(345.32,117.85) --
	(345.35,117.85) --
	(345.48,117.86) --
	(345.48,117.86) --
	(345.50,117.87) --
	(345.52,117.88) --
	(345.62,117.88) --
	(345.66,117.89) --
	(345.66,117.89) --
	(345.80,117.90) --
	(345.80,117.90) --
	(345.82,117.90) --
	(345.83,117.90) --
	(345.84,117.90) --
	(345.86,117.90) --
	(345.88,117.90) --
	(345.92,117.90) --
	(345.92,117.90) --
	(346.00,117.90) --
	(346.02,117.91) --
	(346.02,117.91) --
	(346.04,117.92) --
	(346.07,117.93) --
	(346.12,117.93) --
	(346.20,117.93) --
	(346.33,117.93) --
	(346.52,117.93) --
	(346.53,117.93) --
	(346.54,117.93) --
	(346.56,117.94) --
	(346.60,117.95) --
	(346.74,117.95) --
	(346.75,117.96) --
	(346.78,117.96) --
	(346.78,117.99) --
	(346.79,117.99) --
	(346.81,117.99) --
	(346.91,117.99) --
	(346.93,117.99) --
	(346.94,118.01) --
	(347.03,118.01) --
	(347.07,118.01) --
	(347.10,118.01) --
	(347.11,118.01) --
	(347.18,118.01) --
	(347.27,118.01) --
	(347.27,118.03) --
	(347.30,118.03) --
	(347.38,118.03) --
	(347.61,118.03) --
	(347.71,118.04) --
	(347.78,118.05) --
	(347.79,118.05) --
	(347.81,118.05) --
	(347.84,118.05) --
	(347.89,118.06) --
	(347.93,118.08) --
	(347.97,118.08) --
	(348.01,118.08) --
	(348.02,118.08) --
	(348.05,118.08) --
	(348.11,118.08) --
	(348.13,118.08) --
	(348.15,118.08) --
	(348.15,118.09) --
	(348.20,118.09) --
	(348.22,118.10) --
	(348.25,118.10) --
	(348.26,118.10) --
	(348.28,118.10) --
	(348.29,118.14) --
	(348.31,118.14) --
	(348.34,118.14) --
	(348.34,118.15) --
	(348.34,118.19) --
	(348.37,118.19) --
	(348.45,118.22) --
	(348.48,118.22) --
	(348.48,118.22) --
	(348.49,118.22) --
	(348.51,118.22) --
	(348.51,118.22) --
	(348.52,118.22) --
	(348.53,118.22) --
	(348.55,118.22) --
	(348.56,118.22) --
	(348.65,118.22) --
	(348.79,118.25) --
	(348.91,118.26) --
	(349.00,118.28) --
	(349.04,118.28) --
	(349.08,118.29) --
	(349.16,118.30) --
	(349.17,118.30) --
	(349.21,118.30) --
	(349.21,118.33) --
	(349.23,118.33) --
	(349.24,118.33) --
	(349.33,118.34) --
	(349.33,118.34) --
	(349.34,118.34) --
	(349.36,118.34) --
	(349.37,118.34) --
	(349.37,118.34) --
	(349.37,118.46) --
	(349.38,118.46) --
	(349.38,118.46) --
	(349.49,118.46) --
	(349.51,118.47) --
	(349.51,118.50) --
	(349.52,118.52) --
	(349.54,118.52) --
	(349.56,118.52) --
	(349.59,118.52) --
	(349.61,118.53) --
	(349.64,118.53) --
	(349.65,118.53) --
	(349.65,118.53) --
	(349.68,118.53) --
	(349.69,118.54) --
	(349.69,118.55) --
	(349.69,118.56) --
	(349.71,118.56) --
	(349.72,118.56) --
	(349.76,118.60) --
	(349.77,118.61) --
	(349.80,118.62) --
	(349.80,118.62) --
	(350.13,118.63) --
	(350.21,118.63) --
	(350.22,118.63) --
	(350.22,118.63) --
	(350.22,118.63) --
	(350.23,118.63) --
	(350.30,118.64) --
	(350.30,118.65) --
	(350.35,118.65) --
	(350.35,118.65) --
	(350.36,118.65) --
	(350.36,118.65) --
	(350.38,118.65) --
	(350.41,118.65) --
	(350.43,118.65) --
	(350.43,118.65) --
	(350.47,118.65) --
	(350.54,118.67) --
	(350.54,118.67) --
	(350.54,118.67) --
	(350.54,118.67) --
	(350.57,118.67) --
	(350.60,118.67) --
	(350.63,118.67) --
	(350.67,118.68) --
	(350.71,118.68) --
	(350.71,118.68) --
	(350.72,118.68) --
	(350.75,118.68) --
	(350.76,118.69) --
	(350.77,118.72) --
	(350.80,118.84) --
	(350.80,118.85) --
	(350.81,118.85) --
	(350.83,118.85) --
	(350.91,118.86) --
	(350.91,118.86) --
	(351.36,118.86) --
	(351.42,118.86) --
	(351.42,118.86) --
	(351.42,118.86) --
	(351.42,118.86) --
	(351.43,118.86) --
	(351.44,118.86) --
	(351.45,118.87) --
	(351.49,118.87) --
	(351.52,118.87) --
	(351.52,118.89) --
	(351.62,118.91) --
	(351.65,118.91) --
	(351.65,118.91) --
	(351.69,118.91) --
	(351.76,118.91) --
	(351.78,118.93) --
	(351.79,118.93) --
	(351.80,118.93) --
	(351.87,118.93) --
	(351.87,118.93) --
	(351.87,118.93) --
	(351.93,118.98) --
	(351.94,119.03) --
	(352.01,119.03) --
	(352.03,119.04) --
	(352.06,119.04) --
	(352.07,119.04) --
	(352.08,119.04) --
	(352.16,119.04) --
	(352.17,119.04) --
	(352.20,119.04) --
	(352.25,119.05) --
	(352.25,119.05) --
	(352.33,119.14) --
	(352.63,119.14) --
	(352.65,119.14) --
	(352.65,119.14) --
	(352.65,119.14) --
	(352.66,119.15) --
	(352.69,119.15) --
	(352.76,119.15) --
	(352.78,119.15) --
	(352.81,119.16) --
	(352.83,119.17) --
	(352.86,119.17) --
	(352.91,119.18) --
	(353.00,119.18) --
	(353.01,119.18) --
	(353.02,119.18) --
	(353.04,119.19) --
	(353.08,119.21) --
	(353.09,119.25) --
	(353.12,119.25) --
	(353.28,119.25) --
	(353.32,119.66) --
	(353.32,119.66) --
	(353.36,119.66) --
	(353.40,119.69) --
	(353.42,119.69) --
	(353.50,119.72) --
	(353.51,119.72) --
	(353.68,119.73) --
	(353.79,119.80) --
	(353.88,119.80) --
	(353.89,119.80) --
	(353.90,119.81) --
	(353.93,119.81) --
	(353.94,120.30) --
	(354.00,120.30) --
	(354.01,120.31) --
	(354.01,120.32) --
	(354.04,120.32) --
	(354.11,120.32) --
	(354.20,120.32) --
	(354.20,120.32) --
	(354.24,120.34) --
	(354.25,120.35) --
	(354.27,120.37) --
	(354.32,120.37) --
	(354.37,120.37) --
	(354.39,120.39) --
	(354.41,120.39) --
	(354.41,120.42) --
	(354.42,120.42) --
	(354.44,120.42) --
	(354.49,120.42) --
	(354.57,120.42) --
	(354.58,120.43) --
	(354.59,120.43) --
	(354.62,120.46) --
	(354.67,120.46) --
	(354.71,120.47) --
	(354.73,120.47) --
	(354.73,120.47) --
	(354.81,120.47) --
	(354.82,120.47) --
	(354.95,120.47) --
	(355.17,120.47) --
	(355.17,120.48) --
	(355.17,120.49) --
	(355.32,120.49) --
	(355.33,120.49) --
	(355.33,120.49) --
	(355.34,120.50) --
	(355.37,120.50) --
	(355.37,120.50) --
	(355.39,120.50) --
	(355.43,120.59) --
	(355.48,120.61) --
	(355.52,120.61) --
	(355.54,120.61) --
	(355.61,120.62) --
	(355.69,120.63) --
	(355.71,120.63) --
	(356.05,120.63) --
	(356.05,120.64) --
	(356.18,120.65) --
	(356.25,120.65) --
	(356.32,120.65) --
	(356.33,120.66) --
	(356.38,120.66) --
	(356.50,120.67) --
	(356.52,120.67) --
	(356.53,120.67) --
	(356.53,120.67) --
	(356.55,120.67) --
	(356.55,120.68) --
	(356.57,120.68) --
	(356.59,120.69) --
	(356.60,120.70) --
	(356.66,120.70) --
	(356.66,120.70) --
	(356.68,120.70) --
	(356.69,120.70) --
	(356.71,120.75) --
	(356.75,120.75) --
	(356.78,120.75) --
	(356.78,120.76) --
	(356.82,120.76) --
	(356.85,120.76) --
	(356.85,120.76) --
	(356.86,120.77) --
	(357.02,120.77) --
	(357.02,120.79) --
	(357.02,120.79) --
	(357.07,120.80) --
	(357.09,120.81) --
	(357.12,120.81) --
	(357.20,120.81) --
	(357.20,120.85) --
	(357.22,120.85) --
	(357.26,120.87) --
	(357.36,120.87) --
	(357.57,120.88) --
	(357.58,120.88) --
	(357.58,120.88) --
	(357.58,120.88) --
	(357.60,120.89) --
	(357.61,120.89) --
	(357.73,120.89) --
	(357.74,120.92) --
	(357.75,120.94) --
	(357.76,120.94) --
	(357.79,120.95) --
	(357.91,120.96) --
	(357.93,120.96) --
	(357.96,120.97) --
	(358.00,120.98) --
	(358.05,120.99) --
	(358.08,121.00) --
	(358.09,121.01) --
	(358.09,121.01) --
	(358.09,121.02) --
	(358.10,121.02) --
	(358.28,121.02) --
	(358.28,121.02) --
	(358.28,121.02) --
	(358.29,121.03) --
	(358.31,121.03) --
	(358.32,121.03) --
	(358.37,121.07) --
	(358.45,121.07) --
	(358.47,121.07) --
	(358.48,121.07) --
	(358.56,121.07) --
	(358.77,121.08) --
	(358.77,121.08) --
	(358.88,121.08) --
	(358.94,121.08) --
	(358.98,121.08) --
	(359.07,121.12) --
	(359.07,121.13) --
	(359.07,121.13) --
	(359.12,121.15) --
	(359.14,121.16) --
	(359.15,121.16) --
	(359.38,121.16) --
	(359.39,121.16) --
	(359.39,121.17) --
	(359.47,121.17) --
	(359.51,121.17) --
	(359.51,121.17) --
	(359.62,121.17) --
	(359.64,121.18) --
	(359.64,121.19) --
	(359.64,121.19) --
	(359.64,121.19) --
	(359.71,121.19) --
	(359.71,121.19) --
	(359.72,121.19) --
	(359.76,121.19) --
	(359.77,121.20) --
	(359.82,121.20) --
	(359.93,121.20) --
	(359.93,121.20) --
	(359.93,121.21) --
	(360.01,121.21) --
	(360.02,121.21) --
	(360.03,121.21) --
	(360.03,121.23) --
	(360.03,121.23) --
	(360.04,121.23) --
	(360.06,121.24) --
	(360.14,121.25) --
	(360.14,121.25) --
	(360.17,121.25) --
	(360.17,121.26) --
	(360.19,121.33) --
	(360.20,121.33) --
	(360.20,121.40) --
	(360.22,121.40) --
	(360.22,121.41) --
	(360.24,121.41) --
	(360.26,121.41) --
	(360.35,121.41) --
	(360.38,121.41) --
	(360.38,121.42) --
	(360.38,121.42) --
	(360.39,121.43) --
	(360.39,121.55) --
	(360.44,121.55) --
	(360.45,121.55) --
	(360.52,121.55) --
	(360.56,121.56) --
	(360.56,121.56) --
	(360.65,121.56) --
	(360.65,121.56) --
	(360.72,121.56) --
	(360.76,121.58) --
	(360.76,121.58) --
	(360.77,121.60) --
	(360.88,121.60) --
	(360.88,121.61) --
	(361.18,121.61) --
	(361.25,121.61) --
	(361.32,121.61) --
	(361.35,121.61) --
	(361.35,121.61) --
	(361.40,121.61) --
	(361.43,121.61) --
	(361.44,121.62) --
	(361.50,121.62) --
	(361.64,121.62) --
	(361.64,121.62) --
	(361.64,121.62) --
	(361.64,121.62) --
	(361.65,121.62) --
	(361.71,121.62) --
	(361.76,121.63) --
	(361.76,121.63) --
	(361.76,121.63) --
	(361.78,121.64) --
	(361.78,121.65) --
	(361.92,121.65) --
	(361.95,121.65) --
	(361.96,121.65) --
	(361.96,121.65) --
	(361.97,121.66) --
	(361.98,121.66) --
	(361.98,121.66) --
	(361.99,121.67) --
	(361.99,121.67) --
	(362.02,121.68) --
	(362.12,121.68) --
	(362.16,121.69) --
	(362.48,121.69) --
	(362.51,121.69) --
	(362.60,121.69) --
	(362.63,121.69) --
	(362.63,121.69) --
	(362.64,121.70) --
	(362.66,121.72) --
	(362.69,121.72) --
	(362.70,121.74) --
	(362.70,121.74) --
	(362.76,121.74) --
	(362.76,121.74) --
	(362.79,121.74) --
	(362.79,121.78) --
	(362.81,121.78) --
	(362.83,121.79) --
	(362.90,121.79) --
	(362.94,121.79) --
	(362.98,121.80) --
	(362.98,121.80) --
	(363.04,121.80) --
	(363.06,121.80) --
	(363.07,121.81) --
	(363.09,121.81) --
	(363.10,121.81) --
	(363.10,121.82) --
	(363.12,121.82) --
	(363.15,121.82) --
	(363.15,121.93) --
	(363.16,121.93) --
	(363.18,121.93) --
	(363.21,121.93) --
	(363.24,121.93) --
	(363.24,121.94) --
	(363.33,121.94) --
	(363.54,121.94) --
	(363.66,121.94) --
	(363.66,121.94) --
	(363.70,121.94) --
	(363.77,122.00) --
	(363.78,122.00) --
	(363.80,122.02) --
	(363.83,122.02) --
	(363.86,122.03) --
	(363.87,122.03) --
	(363.89,122.04) --
	(363.91,122.05) --
	(363.93,122.06) --
	(363.99,122.06) --
	(363.99,122.06) --
	(364.05,122.08) --
	(364.06,122.08) --
	(364.06,122.08) --
	(364.09,122.08) --
	(364.10,122.08) --
	(364.10,122.08) --
	(364.13,122.08) --
	(364.42,122.16) --
	(364.42,122.16) --
	(364.42,122.21) --
	(364.47,122.35) --
	(364.47,122.35) --
	(364.52,122.36) --
	(364.56,122.36) --
	(364.66,122.36) --
	(364.67,122.36) --
	(364.67,122.36) --
	(364.67,122.36) --
	(364.74,122.37) --
	(364.74,122.37) --
	(364.79,122.37) --
	(364.83,122.37) --
	(364.88,122.37) --
	(364.96,122.37) --
	(365.00,122.37) --
	(365.11,122.37) --
	(365.12,122.39) --
	(365.14,122.39) --
	(365.18,122.39) --
	(365.18,122.41) --
	(365.30,122.42) --
	(365.33,122.46) --
	(365.35,122.47) --
	(365.46,122.47) --
	(365.51,122.47) --
	(365.54,122.52) --
	(365.56,122.52) --
	(365.56,122.52) --
	(365.56,122.59) --
	(365.57,122.60) --
	(365.61,122.61) --
	(365.65,122.62) --
	(365.66,122.62) --
	(365.67,122.62) --
	(365.67,122.63) --
	(365.67,122.63) --
	(365.67,122.64) --
	(365.68,122.65) --
	(365.69,122.65) --
	(365.69,122.67) --
	(365.73,122.70) --
	(365.80,122.70) --
	(365.80,122.70) --
	(365.97,122.92) --
	(365.98,122.92) --
	(366.02,122.92) --
	(366.02,122.92) --
	(366.16,122.92) --
	(366.16,122.92) --
	(366.16,122.92) --
	(366.17,122.93) --
	(366.23,122.95) --
	(366.36,122.98) --
	(366.38,122.98) --
	(366.38,122.98) --
	(366.42,122.99) --
	(366.42,122.99) --
	(366.43,122.99) --
	(366.47,122.99) --
	(366.47,122.99) --
	(366.50,122.99) --
	(366.50,122.99) --
	(366.50,122.99) --
	(366.52,123.06) --
	(366.54,123.06) --
	(366.57,123.07) --
	(366.58,123.27) --
	(366.60,123.27) --
	(366.60,123.27) --
	(366.61,123.27) --
	(366.61,123.28) --
	(366.63,123.28) --
	(366.71,123.28) --
	(366.74,123.28) --
	(366.74,123.28) --
	(366.79,123.28) --
	(366.79,123.28) --
	(366.79,123.28) --
	(366.81,123.32) --
	(366.83,123.32) --
	(366.83,123.33) --
	(366.91,123.35) --
	(367.00,123.35) --
	(367.00,123.35) --
	(367.03,123.41) --
	(367.04,123.41) --
	(367.34,123.41) --
	(367.40,123.41) --
	(367.45,123.41) --
	(367.47,123.41) --
	(367.47,123.41) --
	(367.48,123.41) --
	(367.48,123.41) --
	(367.56,123.41) --
	(367.57,123.41) --
	(367.61,123.41) --
	(367.63,123.42) --
	(367.75,123.42) --
	(367.75,123.43) --
	(367.78,123.43) --
	(367.81,123.43) --
	(368.03,123.43) --
	(368.03,123.43) --
	(368.03,123.44) --
	(368.03,123.45) --
	(368.08,123.45) --
	(368.14,123.45) --
	(368.15,123.45) --
	(368.16,123.46) --
	(368.44,123.46) --
	(368.52,123.46) --
	(368.52,123.46) --
	(368.52,123.46) --
	(368.52,123.47) --
	(368.53,123.50) --
	(368.56,123.51) --
	(368.66,123.51) --
	(368.66,123.51) --
	(368.68,123.65) --
	(368.68,123.65) --
	(368.77,123.65) --
	(368.78,123.65) --
	(368.81,123.65) --
	(368.81,123.65) --
	(368.83,123.66) --
	(368.83,123.66) --
	(368.84,123.66) --
	(368.84,123.66) --
	(368.85,123.66) --
	(368.92,123.66) --
	(368.95,123.66) --
	(368.95,123.66) --
	(368.96,123.66) --
	(369.08,123.66) --
	(369.08,123.66) --
	(369.12,123.67) --
	(369.13,123.68) --
	(369.15,123.68) --
	(369.16,123.71) --
	(369.17,123.71) --
	(369.17,123.71) --
	(369.25,123.71) --
	(369.26,123.71) --
	(369.30,123.71) --
	(369.30,123.71) --
	(369.31,123.71) --
	(369.32,123.73) --
	(369.35,123.73) --
	(369.35,123.73) --
	(369.35,123.73) --
	(369.35,123.73) --
	(369.44,123.75) --
	(369.44,123.76) --
	(369.44,123.76) --
	(369.44,123.76) --
	(369.44,123.76) --
	(369.52,123.76) --
	(369.61,123.76) --
	(369.68,123.76) --
	(369.76,123.77) --
	(369.84,123.79) --
	(369.85,123.79) --
	(369.85,123.82) --
	(369.90,123.82) --
	(369.96,123.82) --
	(369.96,123.82) --
	(369.99,123.82) --
	(369.99,123.83) --
	(369.99,123.83) --
	(370.01,123.83) --
	(370.07,123.83) --
	(370.08,123.85) --
	(370.09,123.85) --
	(370.13,123.87) --
	(370.14,123.87) --
	(370.14,123.87) --
	(370.15,123.88) --
	(370.15,123.89) --
	(370.17,123.89) --
	(370.19,123.92) --
	(370.19,123.92) --
	(370.27,123.92) --
	(370.28,123.92) --
	(370.28,123.93) --
	(370.28,123.94) --
	(370.28,123.94) --
	(370.30,123.94) --
	(370.31,123.95) --
	(370.31,123.95) --
	(370.33,123.96) --
	(370.39,123.98) --
	(370.48,123.99) --
	(370.48,123.99) --
	(370.59,123.99) --
	(370.59,123.99) --
	(370.59,123.99) --
	(370.59,124.00) --
	(370.69,124.00) --
	(370.69,124.01) --
	(370.77,124.01) --
	(370.79,124.01) --
	(370.79,124.01) --
	(370.80,124.01) --
	(371.03,124.11) --
	(371.05,124.11) --
	(371.12,124.11) --
	(371.14,124.12) --
	(371.24,124.12) --
	(371.33,124.12) --
	(371.34,124.12) --
	(371.44,124.14) --
	(371.47,124.14) --
	(371.53,124.25) --
	(371.59,124.26) --
	(371.61,124.26) --
	(371.68,124.26) --
	(371.68,124.26) --
	(371.68,124.26) --
	(371.69,124.26) --
	(371.71,124.26) --
	(371.73,124.28) --
	(371.75,124.28) --
	(371.79,124.28) --
	(371.79,124.28) --
	(371.80,124.29) --
	(371.80,124.29) --
	(371.83,124.29) --
	(371.84,124.29) --
	(371.89,124.29) --
	(372.14,124.29) --
	(372.20,124.29) --
	(372.20,124.30) --
	(372.20,124.30) --
	(372.31,124.30) --
	(372.35,124.30) --
	(372.36,124.30) --
	(372.37,124.31) --
	(372.38,124.31) --
	(372.40,124.34) --
	(372.43,124.34) --
	(372.48,124.34) --
	(372.49,124.37) --
	(372.49,124.37) --
	(372.50,124.38) --
	(372.51,124.39) --
	(372.52,124.39) --
	(372.54,124.40) --
	(372.64,124.40) --
	(372.65,124.40) --
	(372.65,124.40) --
	(372.65,124.40) --
	(372.73,124.40) --
	(372.73,124.40) --
	(372.74,124.41) --
	(372.74,124.41) --
	(372.75,124.41) --
	(372.83,124.41) --
	(372.85,124.41) --
	(372.85,124.41) --
	(372.90,124.42) --
	(372.93,124.42) --
	(372.93,124.42) --
	(372.95,124.42) --
	(372.98,124.42) --
	(373.01,124.43) --
	(373.02,124.43) --
	(373.04,124.43) --
	(373.08,124.43) --
	(373.11,124.43) --
	(373.11,124.43) --
	(373.11,124.43) --
	(373.11,124.43) --
	(373.11,124.44) --
	(373.22,124.44) --
	(373.40,124.44) --
	(373.43,124.44) --
	(373.50,124.44) --
	(373.53,124.46) --
	(373.57,124.46) --
	(373.68,124.46) --
	(373.68,124.48) --
	(373.73,124.49) --
	(373.74,124.49) --
	(373.74,124.49) --
	(373.77,124.50) --
	(373.86,124.50) --
	(373.89,124.50) --
	(373.89,124.50) --
	(373.92,124.54) --
	(373.92,124.55) --
	(373.95,124.55) --
	(373.95,124.60) --
	(373.98,124.61) --
	(374.00,124.61) --
	(374.04,124.61) --
	(374.34,124.62) --
	(374.35,124.62) --
	(374.53,124.64) --
	(374.56,124.64) --
	(374.63,124.64) --
	(374.73,124.64) --
	(374.81,124.64) --
	(374.82,124.64) --
	(374.82,124.64) --
	(374.91,124.64) --
	(374.94,124.64) --
	(374.99,124.64) --
	(375.00,124.65) --
	(375.04,124.65) --
	(375.09,124.65) --
	(375.14,124.65) --
	(375.19,124.65) --
	(375.20,124.65) --
	(375.21,124.65) --
	(375.22,124.65) --
	(375.22,124.66) --
	(375.22,124.66) --
	(375.24,124.67) --
	(375.25,124.67) --
	(375.25,124.69) --
	(375.26,124.69) --
	(375.27,124.70) --
	(375.29,124.70) --
	(375.30,124.73) --
	(375.30,124.73) --
	(375.30,124.74) --
	(375.31,124.75) --
	(375.38,124.75) --
	(375.39,124.75) --
	(375.40,124.75) --
	(375.41,124.75) --
	(375.45,124.76) --
	(375.45,124.76) --
	(375.48,124.76) --
	(375.49,124.76) --
	(375.49,124.77) --
	(375.49,124.80) --
	(375.56,124.89) --
	(375.56,124.95) --
	(375.61,124.95) --
	(375.61,124.96) --
	(375.63,124.97) --
	(375.71,124.98) --
	(375.76,124.98) --
	(375.89,125.08) --
	(375.94,125.09) --
	(375.94,125.09) --
	(376.01,125.09) --
	(376.04,125.09) --
	(376.04,125.12) --
	(376.04,125.12) --
	(376.04,125.12) --
	(376.05,125.12) --
	(376.09,125.15) --
	(376.10,125.15) --
	(376.10,125.15) --
	(376.16,125.28) --
	(376.17,125.28) --
	(376.19,125.28) --
	(376.19,125.28) --
	(376.23,125.28) --
	(376.23,125.28) --
	(376.24,125.29) --
	(376.32,125.29) --
	(376.33,125.29) --
	(376.37,125.29) --
	(376.40,125.30) --
	(376.40,125.31) --
	(376.40,125.31) --
	(376.42,125.31) --
	(376.44,125.31) --
	(376.45,125.31) --
	(376.46,125.31) --
	(376.54,125.32) --
	(376.55,125.32) --
	(376.57,125.33) --
	(376.63,125.35) --
	(376.63,125.37) --
	(376.63,125.37) --
	(376.63,125.38) --
	(376.64,125.38) --
	(376.65,125.38) --
	(376.70,125.39) --
	(376.77,125.40) --
	(376.77,125.41) --
	(376.77,125.41) --
	(376.79,125.42) --
	(376.84,125.42) --
	(376.89,125.73) --
	(376.90,125.73) --
	(376.95,125.73) --
	(376.96,125.73) --
	(377.06,125.73) --
	(377.08,125.74) --
	(377.11,125.74) --
	(377.16,125.74) --
	(377.17,125.74) --
	(377.22,125.77) --
	(377.25,125.77) --
	(377.31,125.78) --
	(377.31,125.78) --
	(377.31,125.78) --
	(377.34,125.78) --
	(377.37,125.78) --
	(377.41,125.78) --
	(377.44,125.78) --
	(377.45,125.78) --
	(377.51,125.79) --
	(377.55,125.79) --
	(377.60,125.79) --
	(377.62,125.79) --
	(377.62,125.81) --
	(377.65,125.81) --
	(377.65,125.81) --
	(377.69,125.82) --
	(377.72,125.83) --
	(377.75,125.83) --
	(377.75,125.84) --
	(377.78,125.96) --
	(377.78,125.96) --
	(377.79,125.96) --
	(377.82,125.96) --
	(377.84,125.96) --
	(377.84,125.96) --
	(377.85,125.99) --
	(377.94,125.99) --
	(378.12,126.00) --
	(378.16,126.00) --
	(378.16,126.02) --
	(378.18,126.02) --
	(378.27,126.02) --
	(378.30,126.02) --
	(378.30,126.02) --
	(378.36,126.02) --
	(378.37,126.02) --
	(378.37,126.02) --
	(378.39,126.02) --
	(378.39,126.02) --
	(378.42,126.02) --
	(378.51,126.02) --
	(378.52,126.03) --
	(378.55,126.03) --
	(378.55,126.03) --
	(378.56,126.03) --
	(378.56,126.03) --
	(378.60,126.04) --
	(378.62,126.04) --
	(378.63,126.04) --
	(378.63,126.04) --
	(378.64,126.04) --
	(378.65,126.04) --
	(378.66,126.04) --
	(378.67,126.05) --
	(378.68,126.16) --
	(378.72,126.16) --
	(378.72,126.16) --
	(378.72,126.21) --
	(378.72,126.21) --
	(378.72,126.24) --
	(378.79,126.24) --
	(378.79,126.24) --
	(378.83,126.24) --
	(378.84,126.25) --
	(378.85,126.33) --
	(378.88,126.33) --
	(378.90,126.33) --
	(378.95,126.34) --
	(378.98,126.34) --
	(379.04,126.34) --
	(379.04,126.34) --
	(379.04,126.34) --
	(379.07,126.34) --
	(379.09,126.34) --
	(379.14,126.35) --
	(379.19,126.35) --
	(379.20,126.41) --
	(379.36,126.41) --
	(379.37,126.42) --
	(379.42,126.42) --
	(379.60,126.44) --
	(379.63,126.44) --
	(379.70,126.45) --
	(379.72,126.45) --
	(379.73,126.46) --
	(379.75,126.47) --
	(379.76,126.47) --
	(379.76,126.47) --
	(379.76,126.47) --
	(379.76,126.49) --
	(379.76,126.51) --
	(379.83,126.51) --
	(379.85,126.52) --
	(379.86,126.52) --
	(379.88,126.52) --
	(379.89,126.52) --
	(379.89,126.52) --
	(379.89,126.54) --
	(379.90,126.56) --
	(379.90,126.56) --
	(379.93,126.56) --
	(379.96,126.60) --
	(380.02,126.60) --
	(380.03,126.61) --
	(380.04,126.61) --
	(380.06,126.61) --
	(380.07,126.61) --
	(380.09,126.63) --
	(380.15,126.63) --
	(380.15,126.64) --
	(380.16,126.64) --
	(380.17,126.64) --
	(380.17,126.64) --
	(380.19,126.64) --
	(380.21,126.65) --
	(380.21,126.65) --
	(380.21,126.65) --
	(380.23,126.65) --
	(380.24,126.65) --
	(380.25,126.65) --
	(380.27,126.67) --
	(380.28,126.67) --
	(380.29,126.67) --
	(380.31,126.72) --
	(380.33,126.73) --
	(380.33,126.73) --
	(380.42,126.74) --
	(380.42,126.76) --
	(380.42,126.76) --
	(380.45,126.76) --
	(380.50,126.76) --
	(380.50,126.77) --
	(380.50,126.77) --
	(380.58,126.77) --
	(380.73,126.77) --
	(380.79,126.78) --
	(380.82,126.78) --
	(380.96,126.78) --
	(380.97,126.78) --
	(381.03,126.79) --
	(381.08,126.79) --
	(381.09,126.80) --
	(381.11,126.86) --
	(381.13,126.86) --
	(381.16,126.86) --
	(381.21,126.87) --
	(381.24,126.89) --
	(381.28,126.89) --
	(381.29,126.89) --
	(381.36,126.89) --
	(381.36,126.89) --
	(381.37,126.89) --
	(381.37,126.96) --
	(381.38,126.96) --
	(381.39,126.96) --
	(381.42,126.96) --
	(381.43,126.97) --
	(381.44,126.97) --
	(381.45,126.99) --
	(381.52,126.99) --
	(381.53,126.99) --
	(381.55,126.99) --
	(381.56,126.99) --
	(381.57,126.99) --
	(381.59,127.00) --
	(381.61,127.01) --
	(381.66,127.01) --
	(381.67,127.01) --
	(381.70,127.01) --
	(381.70,127.01) --
	(381.70,127.02) --
	(381.79,127.02) --
	(382.06,127.03) --
	(382.13,127.03) --
	(382.17,127.05) --
	(382.17,127.05) --
	(382.19,127.05) --
	(382.28,127.05) --
	(382.28,127.05) --
	(382.31,127.06) --
	(382.32,127.06) --
	(382.33,127.06) --
	(382.33,127.06) --
	(382.34,127.06) --
	(382.34,127.07) --
	(382.34,127.07) --
	(382.34,127.07) --
	(382.35,127.07) --
	(382.35,127.20) --
	(382.36,127.22) --
	(382.36,127.22) --
	(382.37,127.23) --
	(382.37,127.23) --
	(382.41,127.23) --
	(382.41,127.23) --
	(382.42,127.23) --
	(382.42,127.24) --
	(382.46,127.24) --
	(382.48,127.25) --
	(382.49,127.26) --
	(382.49,127.39) --
	(382.52,127.39) --
	(382.58,127.40) --
	(382.58,127.40) --
	(382.58,127.40) --
	(382.58,127.40) --
	(382.58,127.41) --
	(382.58,127.41) --
	(382.58,127.41) --
	(382.60,127.41) --
	(382.60,127.41) --
	(382.61,127.42) --
	(382.61,127.42) --
	(382.61,127.44) --
	(382.65,127.44) --
	(382.66,127.44) --
	(382.67,127.54) --
	(382.69,127.55) --
	(382.78,127.55) --
	(382.83,127.55) --
	(382.87,127.55) --
	(382.92,127.55) --
	(382.93,127.55) --
	(383.00,127.55) --
	(383.31,127.56) --
	(383.31,127.56) --
	(383.35,127.56) --
	(383.39,127.57) --
	(383.43,127.57) --
	(383.44,127.57) --
	(383.45,127.58) --
	(383.46,127.58) --
	(383.53,127.58) --
	(383.55,127.58) --
	(383.57,127.58) --
	(383.57,127.61) --
	(383.58,127.61) --
	(383.62,127.61) --
	(383.62,127.62) --
	(383.62,127.62) --
	(383.67,127.75) --
	(383.68,127.76) --
	(383.68,127.76) --
	(383.68,127.76) --
	(383.68,127.79) --
	(383.71,127.79) --
	(383.72,127.80) --
	(383.72,127.80) --
	(383.74,127.81) --
	(383.74,127.82) --
	(383.77,127.83) --
	(383.80,127.87) --
	(383.80,127.87) --
	(383.80,127.87) --
	(383.80,127.87) --
	(383.83,127.87) --
	(383.83,127.87) --
	(383.83,127.87) --
	(383.83,127.87) --
	(383.83,127.88) --
	(383.88,127.89) --
	(383.92,127.89) --
	(383.93,127.89) --
	(383.95,127.89) --
	(383.95,127.90) --
	(383.97,127.90) --
	(384.06,127.90) --
	(384.10,127.91) --
	(384.11,127.91) --
	(384.39,127.91) --
	(384.46,127.93) --
	(384.63,127.96) --
	(384.74,127.96) --
	(384.79,127.97) --
	(384.82,127.98) --
	(384.82,127.98) --
	(384.84,127.99) --
	(384.86,127.99) --
	(384.86,127.99) --
	(384.86,127.99) --
	(384.89,127.99) --
	(384.89,128.00) --
	(384.94,128.01) --
	(384.96,128.01) --
	(384.96,128.10) --
	(384.97,128.10) --
	(384.97,128.11) --
	(384.97,128.11) --
	(385.00,128.12) --
	(385.05,128.12) --
	(385.05,128.12) --
	(385.07,128.12) --
	(385.11,128.12) --
	(385.11,128.13) --
	(385.12,128.14) --
	(385.13,128.14) --
	(385.15,128.14) --
	(385.15,128.14) --
	(385.23,128.14) --
	(385.24,128.14) --
	(385.24,128.14) --
	(385.26,128.15) --
	(385.27,128.15) --
	(385.32,128.15) --
	(385.32,128.17) --
	(385.32,128.17) --
	(385.32,128.18) --
	(385.39,128.18) --
	(385.44,128.18) --
	(385.47,128.20) --
	(385.67,128.20) --
	(385.67,128.21) --
	(385.74,128.21) --
	(385.79,128.21) --
	(385.79,128.21) --
	(385.79,128.21) --
	(385.79,128.22) --
	(385.82,128.22) --
	(385.84,128.25) --
	(385.84,128.25) --
	(385.84,128.25) --
	(385.88,128.25) --
	(385.98,128.25) --
	(385.99,128.30) --
	(385.99,128.30) --
	(386.00,128.30) --
	(386.00,128.32) --
	(386.02,128.32) --
	(386.03,128.32) --
	(386.03,128.33) --
	(386.03,128.33) --
	(386.05,128.33) --
	(386.05,128.33) --
	(386.06,128.34) --
	(386.09,128.34) --
	(386.09,128.38) --
	(386.10,128.38) --
	(386.11,128.39) --
	(386.12,128.39) --
	(386.17,128.45) --
	(386.17,128.45) --
	(386.17,128.49) --
	(386.17,128.51) --
	(386.17,128.63) --
	(386.18,128.63) --
	(386.22,128.64) --
	(386.23,128.64) --
	(386.23,128.64) --
	(386.28,128.64) --
	(386.31,128.64) --
	(386.31,128.64) --
	(386.34,128.66) --
	(386.36,128.67) --
	(386.37,128.67) --
	(386.39,128.67) --
	(386.40,128.70) --
	(386.40,128.73) --
	(386.40,128.78) --
	(386.45,128.78) --
	(386.45,128.78) --
	(386.49,128.78) --
	(386.50,128.78) --
	(386.51,128.79) --
	(386.53,128.79) --
	(386.54,128.80) --
	(386.55,129.28) --
	(386.57,129.31) --
	(386.57,129.33) --
	(386.57,129.33) --
	(386.61,129.33) --
	(386.64,129.33) --
	(386.65,129.33) --
	(386.65,129.33) --
	(386.73,129.33) --
	(386.74,129.40) --
	(386.78,129.40) --
	(387.04,129.41) --
	(387.05,129.41) --
	(387.05,129.41) --
	(387.07,129.56) --
	(387.10,129.58) --
	(387.10,129.58) --
	(387.10,129.58) --
	(387.12,129.58) --
	(387.12,129.58) --
	(387.12,129.58) --
	(387.12,129.58) --
	(387.15,129.58) --
	(387.15,129.58) --
	(387.22,129.62) --
	(387.24,129.62) --
	(387.27,129.62) --
	(387.29,129.62) --
	(387.29,129.62) --
	(387.29,129.62) --
	(387.41,129.73) --
	(387.46,129.73) --
	(387.46,129.73) --
	(387.49,129.77) --
	(387.51,129.77) --
	(387.52,129.77) --
	(387.54,129.77) --
	(387.60,129.77) --
	(387.60,129.77) --
	(387.63,129.77) --
	(387.65,129.79) --
	(387.68,129.81) --
	(387.69,129.81) --
	(387.70,129.82) --
	(387.70,129.82) --
	(387.74,129.82) --
	(387.79,129.82) --
	(387.87,129.82) --
	(387.95,129.82) --
	(387.98,131.83) --
	(388.09,131.83) --
	(388.20,131.83) --
	(388.25,131.84) --
	(388.26,131.84) --
	(388.27,131.90) --
	(388.27,131.90) --
	(388.28,131.90) --
	(388.29,131.90) --
	(388.33,131.90) --
	(388.33,131.90) --
	(388.33,131.91) --
	(388.40,131.91) --
	(388.44,131.91) --
	(388.44,131.91) --
	(388.44,131.94) --
	(388.48,131.96) --
	(388.51,131.96) --
	(388.52,131.96) --
	(388.52,131.97) --
	(388.52,131.97) --
	(388.52,131.97) --
	(388.52,131.98) --
	(388.60,132.00) --
	(388.61,132.09) --
	(388.62,132.09) --
	(388.62,132.09) --
	(388.63,132.09) --
	(388.68,132.12) --
	(388.71,132.12) --
	(388.71,132.12) --
	(388.72,132.12) --
	(388.72,132.12) --
	(388.74,132.12) --
	(388.74,132.13) --
	(388.78,132.14) --
	(388.80,132.14) --
	(388.81,132.14) --
	(388.85,132.14) --
	(388.85,132.14) --
	(388.88,132.14) --
	(388.88,132.14) --
	(389.06,132.14) --
	(389.06,132.14) --
	(389.06,132.15) --
	(389.19,132.15) --
	(389.19,132.15) --
	(389.27,132.15) --
	(389.28,132.15) --
	(389.29,132.15) --
	(389.41,132.15) --
	(389.51,132.16) --
	(389.51,132.32) --
	(389.54,132.32) --
	(389.62,132.33) --
	(389.62,132.33) --
	(389.66,132.33) --
	(389.69,132.33) --
	(389.72,132.33) --
	(389.72,132.33) --
	(389.84,132.35) --
	(389.86,132.35) --
	(389.90,132.38) --
	(389.92,132.38) --
	(389.92,132.38) --
	(389.94,132.38) --
	(389.99,132.38) --
	(390.03,132.41) --
	(390.07,132.43) --
	(390.16,132.44) --
	(390.18,132.44) --
	(390.18,132.44) --
	(390.20,132.44) --
	(390.22,132.44) --
	(390.23,132.45) --
	(390.23,132.45) --
	(390.24,132.51) --
	(390.24,132.51) --
	(390.24,132.53) --
	(390.24,132.53) --
	(390.26,132.53) --
	(390.26,132.54) --
	(390.31,132.54) --
	(390.49,132.55) --
	(390.59,132.55) --
	(390.60,132.55) --
	(390.63,132.55) --
	(390.67,132.55) --
	(390.74,132.56) --
	(390.81,132.57) --
	(390.81,132.57) --
	(390.83,132.57) --
	(390.86,132.57) --
	(390.86,132.61) --
	(390.92,132.61) --
	(390.94,132.62) --
	(390.94,133.02) --
	(390.94,133.04) --
	(390.94,133.04) --
	(390.96,133.04) --
	(390.97,133.04) --
	(390.99,133.04) --
	(391.00,133.05) --
	(391.01,133.05) --
	(391.01,133.05) --
	(391.06,133.05) --
	(391.06,133.05) --
	(391.10,133.06) --
	(391.12,133.06) --
	(391.20,133.07) --
	(391.26,133.10) --
	(391.31,133.11) --
	(391.33,133.17) --
	(391.37,133.18) --
	(391.48,133.18) --
	(391.48,133.18) --
	(391.48,133.18) --
	(391.49,133.18) --
	(391.52,133.18) --
	(391.72,133.20) --
	(391.79,133.20) --
	(391.84,133.21) --
	(391.87,133.21) --
	(391.87,133.21) --
	(391.90,133.21) --
	(391.91,133.21) --
	(391.96,133.22) --
	(391.96,133.23) --
	(391.99,133.23) --
	(392.00,133.25) --
	(392.00,133.25) --
	(392.07,133.25) --
	(392.08,133.25) --
	(392.16,133.25) --
	(392.17,133.26) --
	(392.17,133.26) --
	(392.17,133.26) --
	(392.17,133.28) --
	(392.17,133.28) --
	(392.18,133.28) --
	(392.19,133.28) --
	(392.19,133.28) --
	(392.20,133.29) --
	(392.21,133.29) --
	(392.25,133.29) --
	(392.28,133.30) --
	(392.31,133.35) --
	(392.31,133.35) --
	(392.33,133.35) --
	(392.34,133.40) --
	(392.42,133.42) --
	(392.51,133.42) --
	(392.57,133.45) --
	(392.58,133.47) --
	(392.62,133.47) --
	(392.66,133.47) --
	(392.66,133.49) --
	(392.71,133.56) --
	(392.75,133.56) --
	(392.76,133.56) --
	(392.81,133.56) --
	(392.83,133.57) --
	(392.87,133.57) --
	(392.87,133.57) --
	(392.97,133.57) --
	(393.11,133.58) --
	(393.11,133.60) --
	(393.21,133.60) --
	(393.21,133.68) --
	(393.21,133.68) --
	(393.31,133.68) --
	(393.31,133.68) --
	(393.33,133.70) --
	(393.35,133.70) --
	(393.35,133.71) --
	(393.36,133.71) --
	(393.36,133.73) --
	(393.38,133.73) --
	(393.43,133.75) --
	(393.44,133.75) --
	(393.45,133.75) --
	(393.58,133.78) --
	(393.59,133.78) --
	(393.59,133.78) --
	(393.60,133.78) --
	(393.64,133.78) --
	(393.70,133.78) --
	(393.72,133.88) --
	(393.77,133.88) --
	(393.77,133.88) --
	(393.77,133.88) --
	(393.77,133.89) --
	(393.86,133.90) --
	(393.88,133.90) --
	(393.89,133.91) --
	(393.89,134.06) --
	(393.92,134.08) --
	(393.93,134.08) --
	(393.93,134.08) --
	(394.09,134.08) --
	(394.19,134.08) --
	(394.25,134.14) --
	(394.35,134.15) --
	(394.42,134.25) --
	(394.43,134.25) --
	(394.46,134.25) --
	(394.51,134.27) --
	(394.53,134.28) --
	(394.60,134.32) --
	(394.62,134.32) --
	(394.71,134.32) --
	(394.72,134.38) --
	(394.74,134.40) --
	(394.84,134.42) --
	(394.85,134.42) --
	(394.95,134.42) --
	(394.97,134.45) --
	(395.01,134.45) --
	(395.03,134.45) --
	(395.13,134.49) --
	(395.13,134.49) --
	(395.16,134.49) --
	(395.18,134.54) --
	(395.40,134.54) --
	(395.54,134.54) --
	(395.63,134.55) --
	(395.64,134.55) --
	(395.68,134.59) --
	(395.70,134.59) --
	(395.71,134.59) --
	(395.75,134.61) --
	(395.76,134.63) --
	(395.82,134.66) --
	(395.83,134.75) --
	(395.87,134.75) --
	(395.87,134.76) --
	(395.91,134.76) --
	(395.95,134.76) --
	(395.98,134.76) --
	(395.98,134.76) --
	(396.00,134.77) --
	(396.00,134.78) --
	(396.00,134.79) --
	(396.01,134.80) --
	(396.03,134.80) --
	(396.06,134.80) --
	(396.08,134.80) --
	(396.08,134.81) --
	(396.09,134.81) --
	(396.09,134.81) --
	(396.11,134.81) --
	(396.11,134.82) --
	(396.11,134.82) --
	(396.12,134.85) --
	(396.13,134.85) --
	(396.13,134.86) --
	(396.19,134.86) --
	(396.19,134.86) --
	(396.22,134.87) --
	(396.28,134.87) --
	(396.29,134.89) --
	(396.29,134.90) --
	(396.34,134.91) --
	(396.35,134.91) --
	(396.82,134.91) --
	(396.83,134.91) --
	(396.86,134.91) --
	(396.90,134.91) --
	(396.92,134.91) --
	(396.92,134.91) --
	(396.99,134.91) --
	(397.08,134.92) --
	(397.10,134.97) --
	(397.12,134.99) --
	(397.15,135.07) --
	(397.16,135.10) --
	(397.20,135.14) --
	(397.22,135.18) --
	(397.22,135.18) --
	(397.24,135.18) --
	(397.25,135.18) --
	(397.26,135.18) --
	(397.29,135.21) --
	(397.31,135.21) --
	(397.35,135.21) --
	(397.35,135.26) --
	(397.35,135.28) --
	(397.35,135.28) --
	(397.38,135.28) --
	(397.41,135.28) --
	(397.44,135.28) --
	(397.53,135.31) --
	(397.59,135.31) --
	(397.59,135.31) --
	(397.59,135.31) --
	(397.59,135.31) --
	(397.60,135.32) --
	(397.68,135.34) --
	(397.68,135.35) --
	(397.95,135.35) --
	(398.07,135.35) --
	(398.07,135.35) --
	(398.07,135.35) --
	(398.07,135.35) --
	(398.07,135.35) --
	(398.07,135.35) --
	(398.11,135.38) --
	(398.13,135.40) --
	(398.14,135.40) --
	(398.14,135.40) --
	(398.16,135.41) --
	(398.20,135.41) --
	(398.21,135.41) --
	(398.22,135.41) --
	(398.22,135.41) --
	(398.22,135.42) --
	(398.23,135.42) --
	(398.23,135.42) --
	(398.24,135.42) --
	(398.29,135.43) --
	(398.33,135.43) --
	(398.35,135.43) --
	(398.41,135.43) --
	(398.41,135.44) --
	(398.41,135.44) --
	(398.42,135.44) --
	(398.44,135.45) --
	(398.47,135.52) --
	(398.47,135.52) --
	(398.51,135.53) --
	(398.57,135.54) --
	(398.60,135.57) --
	(398.61,135.59) --
	(398.61,135.62) --
	(398.61,135.62) --
	(398.61,135.62) --
	(398.64,135.62) --
	(398.67,135.62) --
	(398.78,135.62) --
	(398.80,135.62) --
	(398.80,135.63) --
	(398.81,135.66) --
	(398.81,135.66) --
	(398.81,135.66) --
	(398.82,135.67) --
	(398.82,135.67) --
	(398.83,135.67) --
	(398.85,135.71) --
	(398.89,135.72) --
	(398.90,135.72) --
	(398.92,135.72) --
	(398.98,135.73) --
	(399.28,135.73) --
	(399.29,135.73) --
	(399.29,135.74) --
	(399.32,135.75) --
	(399.33,135.75) --
	(399.35,135.75) --
	(399.39,135.77) --
	(399.39,135.77) --
	(399.39,135.77) --
	(399.41,135.78) --
	(399.42,135.78) --
	(399.42,135.78) --
	(399.43,135.79) --
	(399.46,135.79) --
	(399.51,135.79) --
	(399.52,135.80) --
	(399.54,135.80) --
	(399.55,135.80) --
	(399.59,135.81) --
	(399.60,135.81) --
	(399.60,135.82) --
	(399.61,135.83) --
	(399.64,135.83) --
	(399.67,135.84) --
	(399.67,135.84) --
	(399.69,135.86) --
	(399.72,135.87) --
	(399.72,135.87) --
	(399.87,135.88) --
	(399.91,135.90) --
	(399.95,135.90) --
	(400.00,135.90) --
	(400.00,135.90) --
	(400.02,136.03) --
	(400.05,136.04) --
	(400.05,136.08) --
	(400.10,136.10) --
	(400.13,136.10) --
	(400.15,136.10) --
	(400.32,136.13) --
	(400.37,136.13) --
	(400.41,136.13) --
	(400.45,136.13) --
	(400.46,136.13) --
	(400.51,136.14) --
	(400.54,136.14) --
	(400.57,136.14) --
	(400.57,136.14) --
	(400.65,136.14) --
	(400.74,136.15) --
	(400.75,136.15) --
	(400.82,136.15) --
	(400.82,136.15) --
	(400.82,136.15) --
	(400.82,136.15) --
	(400.94,136.15) --
	(400.97,136.19) --
	(400.99,136.19) --
	(400.99,136.19) --
	(401.03,136.19) --
	(401.04,136.19) --
	(401.06,136.19) --
	(401.07,136.20) --
	(401.07,136.20) --
	(401.16,136.20) --
	(401.34,136.23) --
	(401.56,136.23) --
	(401.67,136.23) --
	(401.72,136.23) --
	(401.87,136.24) --
	(401.87,136.25) --
	(402.06,136.25) --
	(402.07,136.25) --
	(402.07,136.27) --
	(402.15,136.28) --
	(402.36,136.29) --
	(402.39,136.29) --
	(402.52,136.30) --
	(402.73,136.34) --
	(403.02,136.34) --
	(403.02,136.35) --
	(403.05,136.36) --
	(403.06,136.36) --
	(403.09,136.37) --
	(403.18,136.37) --
	(403.19,136.43) --
	(403.19,136.44) --
	(403.20,136.44) --
	(403.31,136.44) --
	(403.32,136.44) --
	(403.32,136.46) --
	(403.36,136.50) --
	(403.39,136.50) --
	(403.41,136.51) --
	(403.42,136.51) --
	(403.43,136.51) --
	(403.53,136.51) --
	(403.54,136.51) --
	(403.55,136.52) --
	(403.55,136.55) --
	(403.59,136.55) --
	(403.64,136.55) --
	(403.64,136.55) --
	(403.64,136.55) --
	(403.64,136.58) --
	(403.67,136.58) --
	(403.67,136.58) --
	(403.68,136.58) --
	(403.68,136.58) --
	(403.68,136.58) --
	(403.71,136.61) --
	(403.76,136.64) --
	(403.78,136.64) --
	(403.82,136.74) --
	(404.01,136.74) --
	(404.11,136.75) --
	(404.11,136.75) --
	(404.11,136.75) --
	(404.11,136.75) --
	(404.12,136.76) --
	(404.12,136.76) --
	(404.12,136.76) --
	(404.12,136.76) --
	(404.13,136.76) --
	(404.21,136.76) --
	(404.26,136.76) --
	(404.26,136.76) --
	(404.29,136.76) --
	(404.31,136.76) --
	(404.32,136.77) --
	(404.34,136.77) --
	(404.35,136.77) --
	(404.36,136.77) --
	(404.37,136.77) --
	(404.37,136.77) --
	(404.43,136.77) --
	(404.47,136.78) --
	(404.49,136.78) --
	(404.50,136.79) --
	(404.50,136.79) --
	(404.59,136.79) --
	(404.62,136.81) --
	(404.62,136.81) --
	(404.62,136.81) --
	(404.63,136.82) --
	(404.65,136.82) --
	(404.65,136.82) --
	(404.66,136.84) --
	(404.68,136.84) --
	(404.68,136.84) --
	(404.68,136.84) --
	(404.68,136.84) --
	(404.71,136.84) --
	(404.74,136.84) --
	(404.74,136.85) --
	(404.74,136.85) --
	(404.74,136.85) --
	(404.76,136.85) --
	(404.77,136.85) --
	(404.79,136.85) --
	(404.80,136.85) --
	(404.80,136.86) --
	(404.84,136.86) --
	(404.85,136.86) --
	(404.88,136.86) --
	(404.91,136.86) --
	(404.94,136.86) --
	(404.96,136.89) --
	(404.98,136.89) --
	(404.99,136.89) --
	(405.09,136.90) --
	(405.10,136.90) --
	(405.15,136.90) --
	(405.15,136.90) --
	(405.15,136.90) --
	(405.37,136.91) --
	(405.37,136.91) --
	(405.40,136.93) --
	(405.45,136.94) --
	(405.47,137.00) --
	(405.50,137.02) --
	(405.50,137.03) --
	(405.55,137.04) --
	(405.59,137.04) --
	(405.61,137.05) --
	(405.66,137.05) --
	(405.68,137.06) --
	(405.74,137.06) --
	(405.74,137.06) --
	(405.74,137.06) --
	(405.74,137.06) --
	(405.75,137.06) --
	(405.77,137.06) --
	(405.78,137.11) --
	(405.82,137.12) --
	(405.83,137.12) --
	(405.83,137.13) --
	(405.84,137.13) --
	(405.84,137.13) --
	(405.84,137.14) --
	(405.84,137.19) --
	(405.85,137.20) --
	(405.86,137.20) --
	(405.86,137.21) --
	(405.95,137.22) --
	(405.95,137.27) --
	(405.96,137.27) --
	(406.01,137.27) --
	(406.02,137.27) --
	(406.06,137.28) --
	(406.07,137.28) --
	(406.07,137.28) --
	(406.10,137.28) --
	(406.12,137.28) --
	(406.18,137.30) --
	(406.18,137.31) --
	(406.21,137.31) --
	(406.21,137.31) --
	(406.22,137.33) --
	(406.26,137.33) --
	(406.36,137.34) --
	(406.38,137.34) --
	(406.38,137.35) --
	(406.39,137.38) --
	(406.41,137.38) --
	(406.48,137.39) --
	(406.48,137.40) --
	(406.52,137.41) --
	(406.58,137.42) --
	(406.69,137.51) --
	(406.71,137.52) --
	(406.72,137.53) --
	(406.72,137.55) --
	(406.76,137.56) --
	(406.93,137.56) --
	(406.98,137.57) --
	(406.98,137.57) --
	(406.98,137.58) --
	(406.99,137.65) --
	(407.00,137.66) --
	(407.02,137.67) --
	(407.02,137.71) --
	(407.02,137.72) --
	(407.02,137.72) --
	(407.02,137.75) --
	(407.03,137.76) --
	(407.05,137.76) --
	(407.07,137.78) --
	(407.09,137.78) --
	(407.09,137.78) --
	(407.09,137.78) --
	(407.10,137.78) --
	(407.10,137.78) --
	(407.13,137.79) --
	(407.17,137.79) --
	(407.18,137.79) --
	(407.18,137.79) --
	(407.23,137.79) --
	(407.25,137.80) --
	(407.34,137.80) --
	(407.39,137.82) --
	(407.40,137.83) --
	(407.41,137.83) --
	(407.43,137.84) --
	(407.43,137.85) --
	(407.45,137.89) --
	(407.49,137.90) --
	(407.50,137.90) --
	(407.58,137.91) --
	(407.61,137.92) --
	(407.61,137.93) --
	(407.64,137.93) --
	(407.67,137.98) --
	(407.84,137.98) --
	(407.85,137.98) --
	(407.85,137.98) --
	(407.87,137.99) --
	(407.88,137.99) --
	(407.89,138.01) --
	(407.90,138.01) --
	(407.92,138.03) --
	(407.94,138.04) --
	(407.97,138.04) --
	(407.97,138.04) --
	(407.98,138.04) --
	(407.98,138.04) --
	(408.00,138.05) --
	(408.01,138.05) --
	(408.05,138.05) --
	(408.05,138.05) --
	(408.10,138.05) --
	(408.11,138.05) --
	(408.11,138.06) --
	(408.12,138.06) --
	(408.13,138.10) --
	(408.14,138.10) --
	(408.15,138.10) --
	(408.15,138.10) --
	(408.19,138.11) --
	(408.27,138.11) --
	(408.28,138.14) --
	(408.29,138.14) --
	(408.29,138.14) --
	(408.30,138.15) --
	(408.30,138.15) --
	(408.35,138.16) --
	(408.36,138.16) --
	(408.37,138.18) --
	(408.41,138.19) --
	(408.47,138.19) --
	(408.47,138.20) --
	(408.47,138.21) --
	(408.47,138.21) --
	(408.47,138.32) --
	(408.48,138.32) --
	(408.50,138.32) --
	(408.50,138.33) --
	(408.50,138.34) --
	(408.53,138.34) --
	(408.55,138.34) --
	(408.55,138.34) --
	(408.57,138.34) --
	(408.57,138.35) --
	(408.61,138.35) --
	(408.62,138.35) --
	(408.65,138.36) --
	(408.66,138.36) --
	(408.68,138.36) --
	(408.83,138.39) --
	(408.84,138.41) --
	(408.98,138.41) --
	(409.06,138.41) --
	(409.17,138.41) --
	(409.22,138.42) --
	(409.25,138.42) --
	(409.25,138.43) --
	(409.26,138.43) --
	(409.26,138.43) --
	(409.33,138.45) --
	(409.33,138.45) --
	(409.41,138.46) --
	(409.46,138.46) --
	(409.47,138.47) --
	(409.47,138.49) --
	(409.47,138.50) --
	(409.48,138.50) --
	(409.48,138.50) --
	(409.48,138.50) --
	(409.48,138.52) --
	(409.49,138.52) --
	(409.49,138.52) --
	(409.50,138.54) --
	(409.51,138.54) --
	(409.51,138.54) --
	(409.52,138.55) --
	(409.55,138.56) --
	(409.57,138.56) --
	(409.63,138.56) --
	(409.63,138.57) --
	(409.63,138.57) --
	(409.63,138.58) --
	(409.65,138.66) --
	(409.66,138.66) --
	(409.68,138.66) --
	(409.72,138.67) --
	(409.73,138.67) --
	(409.77,138.67) --
	(409.78,138.67) --
	(409.82,138.68) --
	(409.85,138.68) --
	(409.91,138.70) --
	(409.91,138.71) --
	(409.95,138.71) --
	(410.14,138.71) --
	(410.14,138.71) --
	(410.18,138.71) --
	(410.33,138.76) --
	(410.36,138.76) --
	(410.37,138.76) --
	(410.37,138.77) --
	(410.45,138.85) --
	(410.45,138.85) --
	(410.46,138.86) --
	(410.46,138.86) --
	(410.46,138.86) --
	(410.46,138.86) --
	(410.56,138.87) --
	(410.59,138.87) --
	(410.61,138.89) --
	(410.75,138.90) --
	(410.76,138.90) --
	(410.76,138.90) --
	(410.76,138.90) --
	(410.76,138.90) --
	(410.76,138.90) --
	(410.76,138.90) --
	(410.77,138.90) --
	(410.80,138.90) --
	(410.80,138.90) --
	(410.80,138.90) --
	(410.81,138.90) --
	(410.82,138.90) --
	(410.84,138.91) --
	(410.85,138.91) --
	(410.85,138.92) --
	(410.93,138.93) --
	(410.93,138.93) --
	(410.95,138.94) --
	(411.00,138.94) --
	(411.01,139.00) --
	(411.01,139.00) --
	(411.01,139.00) --
	(411.01,139.00) --
	(411.01,139.00) --
	(411.01,139.00) --
	(411.02,139.00) --
	(411.02,139.00) --
	(411.02,139.01) --
	(411.06,139.01) --
	(411.09,139.01) --
	(411.10,139.01) --
	(411.11,139.01) --
	(411.11,139.01) --
	(411.12,139.03) --
	(411.13,139.04) --
	(411.14,139.05) --
	(411.14,139.05) --
	(411.14,139.05) --
	(411.32,139.05) --
	(411.53,139.06) --
	(411.54,139.06) --
	(411.57,139.06) --
	(411.57,139.07) --
	(411.57,139.08) --
	(411.57,139.10) --
	(411.64,139.10) --
	(411.67,139.10) --
	(411.67,139.10) --
	(411.68,139.14) --
	(411.68,139.16) --
	(411.74,139.16) --
	(411.77,139.16) --
	(411.79,139.20) --
	(411.83,139.20) --
	(411.84,139.25) --
	(411.84,139.25) --
	(411.84,139.25) --
	(411.86,139.28) --
	(411.89,139.31) --
	(411.89,139.31) --
	(411.90,139.31) --
	(411.91,139.31) --
	(411.91,139.31) --
	(411.93,139.31) --
	(411.93,139.32) --
	(411.93,139.32) --
	(411.94,139.33) --
	(411.97,139.35) --
	(411.97,139.35) --
	(411.99,139.35) --
	(412.03,139.35) --
	(412.04,139.35) --
	(412.06,139.35) --
	(412.08,139.35) --
	(412.08,139.35) --
	(412.08,139.36) --
	(412.09,139.40) --
	(412.10,139.41) --
	(412.11,139.47) --
	(412.16,139.47) --
	(412.17,139.48) --
	(412.19,139.48) --
	(412.27,139.49) --
	(412.33,139.50) --
	(412.34,139.52) --
	(412.34,139.52) --
	(412.34,139.52) --
	(412.34,139.52) --
	(412.35,139.53) --
	(412.35,139.53) --
	(412.36,139.53) --
	(412.43,139.53) --
	(412.45,139.53) --
	(412.52,139.53) --
	(412.72,139.53) --
	(412.72,139.53) --
	(412.78,139.53) --
	(412.78,139.54) --
	(412.84,139.55) --
	(412.86,139.55) --
	(412.86,139.56) --
	(412.86,139.56) --
	(412.88,139.56) --
	(412.90,139.56) --
	(412.92,139.57) --
	(412.96,139.58) --
	(412.96,139.58) --
	(412.97,139.58) --
	(413.02,139.58) --
	(413.08,139.59) --
	(413.09,139.59) --
	(413.09,139.59) --
	(413.10,139.59) --
	(413.10,139.60) --
	(413.12,139.60) --
	(413.13,139.60) --
	(413.19,139.60) --
	(413.20,139.61) --
	(413.20,139.61) --
	(413.20,139.61) --
	(413.20,139.61) --
	(413.21,139.61) --
	(413.27,139.61) --
	(413.29,139.63) --
	(413.30,139.64) --
	(413.36,139.64) --
	(413.36,139.66) --
	(413.37,139.66) --
	(413.37,139.74) --
	(413.38,139.74) --
	(413.38,139.75) --
	(413.39,139.75) --
	(413.39,139.75) --
	(413.40,139.75) --
	(413.41,139.75) --
	(413.42,139.75) --
	(413.43,139.77) --
	(413.43,139.77) --
	(413.44,139.84) --
	(413.44,139.84) --
	(413.44,139.84) --
	(413.47,139.84) --
	(413.47,139.84) --
	(413.47,139.88) --
	(413.47,139.88) --
	(413.48,139.88) --
	(413.49,139.88) --
	(413.53,139.88) --
	(413.54,139.89) --
	(413.56,139.89) --
	(413.57,139.89) --
	(413.59,139.89) --
	(413.59,139.89) --
	(413.59,139.89) --
	(413.62,139.89) --
	(413.68,139.90) --
	(413.70,139.90) --
	(413.72,139.90) --
	(413.75,139.91) --
	(413.78,139.94) --
	(413.81,139.94) --
	(413.82,139.95) --
	(413.94,139.95) --
	(413.94,139.96) --
	(413.94,139.96) --
	(413.96,140.46) --
	(413.98,140.50) --
	(414.09,140.50) --
	(414.09,140.50) --
	(414.15,140.50) --
	(414.15,140.52) --
	(414.16,140.52) --
	(414.16,140.52) --
	(414.17,140.52) --
	(414.23,140.52) --
	(414.24,140.56) --
	(414.24,140.57) --
	(414.26,140.64) --
	(414.29,140.64) --
	(414.33,140.64) --
	(414.37,140.64) --
	(414.44,140.66) --
	(414.44,140.66) --
	(414.46,140.67) --
	(414.48,140.67) --
	(414.48,140.68) --
	(414.48,140.68) --
	(414.52,140.69) --
	(414.52,140.70) --
	(414.53,140.70) --
	(414.54,140.71) --
	(414.58,140.71) --
	(414.58,140.71) --
	(414.59,140.71) --
	(414.59,140.71) --
	(414.59,140.71) --
	(414.59,140.71) --
	(414.61,140.72) --
	(414.62,140.72) --
	(414.62,140.72) --
	(414.64,140.73) --
	(414.65,140.73) --
	(414.66,140.74) --
	(414.66,140.74) --
	(414.69,140.75) --
	(414.72,140.75) --
	(414.72,140.77) --
	(414.72,140.77) --
	(414.72,140.78) --
	(414.75,140.79) --
	(414.80,140.80) --
	(414.80,140.80) --
	(414.83,140.80) --
	(414.83,140.80) --
	(414.83,140.80) --
	(414.83,140.80) --
	(414.85,140.80) --
	(414.97,140.80) --
	(415.05,140.80) --
	(415.15,140.81) --
	(415.23,140.81) --
	(415.24,140.81) --
	(415.24,140.83) --
	(415.28,140.84) --
	(415.31,140.84) --
	(415.31,140.85) --
	(415.31,140.85) --
	(415.33,140.85) --
	(415.33,140.85) --
	(415.33,140.86) --
	(415.33,140.86) --
	(415.33,140.86) --
	(415.33,140.87) --
	(415.34,140.87) --
	(415.35,140.88) --
	(415.36,140.88) --
	(415.45,140.88) --
	(415.45,140.88) --
	(415.46,140.89) --
	(415.48,140.89) --
	(415.49,140.91) --
	(415.49,140.93) --
	(415.51,140.94) --
	(415.52,140.94) --
	(415.53,140.96) --
	(415.53,140.96) --
	(415.53,140.96) --
	(415.54,140.96) --
	(415.55,140.96) --
	(415.56,140.97) --
	(415.57,140.97) --
	(415.57,140.97) --
	(415.57,140.97) --
	(415.60,140.97) --
	(415.60,140.97) --
	(415.60,140.98) --
	(415.64,140.98) --
	(415.66,140.98) --
	(415.67,140.98) --
	(415.67,140.98) --
	(415.68,140.98) --
	(415.68,141.05) --
	(415.69,141.05) --
	(415.70,141.05) --
	(415.72,141.05) --
	(415.77,141.05) --
	(415.80,141.05) --
	(415.82,141.05) --
	(415.82,141.05) --
	(415.83,141.05) --
	(415.84,141.06) --
	(415.84,141.07) --
	(415.84,141.07) --
	(415.86,141.07) --
	(415.88,141.07) --
	(415.89,141.07) --
	(415.89,141.08) --
	(415.99,141.08) --
	(416.00,141.08) --
	(416.01,141.08) --
	(416.01,141.09) --
	(416.08,141.09) --
	(416.15,141.09) --
	(416.38,141.09) --
	(416.48,141.09) --
	(416.53,141.12) --
	(416.53,141.12) --
	(416.57,141.12) --
	(416.58,141.12) --
	(416.58,141.14) --
	(416.60,141.14) --
	(416.60,141.14) --
	(416.61,141.14) --
	(416.62,141.14) --
	(416.63,141.14) --
	(416.66,141.15) --
	(416.69,141.15) --
	(416.69,141.16) --
	(416.70,141.16) --
	(416.71,141.17) --
	(416.71,141.17) --
	(416.73,141.17) --
	(416.73,141.17) --
	(416.76,141.17) --
	(416.76,141.17) --
	(416.77,141.17) --
	(416.78,141.17) --
	(416.78,141.17) --
	(416.78,141.17) --
	(416.79,141.18) --
	(416.81,141.18) --
	(416.86,141.18) --
	(416.87,141.19) --
	(416.88,141.22) --
	(416.91,141.22) --
	(416.92,141.22) --
	(416.92,141.22) --
	(416.92,141.22) --
	(416.93,141.22) --
	(416.93,141.23) --
	(416.95,141.23) --
	(416.96,141.23) --
	(416.96,141.24) --
	(416.97,141.24) --
	(416.99,141.24) --
	(416.99,141.24) --
	(417.04,141.24) --
	(417.06,141.24) --
	(417.07,141.24) --
	(417.07,141.24) --
	(417.08,141.24) --
	(417.08,141.24) --
	(417.08,141.24) --
	(417.08,141.24) --
	(417.08,141.25) --
	(417.08,141.25) --
	(417.08,141.25) --
	(417.08,141.25) --
	(417.08,141.25) --
	(417.09,141.25) --
	(417.09,141.25) --
	(417.12,141.28) --
	(417.13,141.28) --
	(417.13,141.28) --
	(417.13,141.28) --
	(417.13,141.29) --
	(417.13,141.29) --
	(417.14,141.29) --
	(417.16,141.30) --
	(417.21,141.31) --
	(417.21,141.31) --
	(417.21,141.31) --
	(417.21,141.31) --
	(417.22,141.33) --
	(417.23,141.33) --
	(417.24,141.35) --
	(417.24,141.36) --
	(417.24,141.40) --
	(417.25,141.40) --
	(417.25,141.40) --
	(417.26,141.40) --
	(417.26,141.40) --
	(417.27,141.40) --
	(417.30,141.40) --
	(417.30,141.40) --
	(417.42,141.40) --
	(417.61,141.40) --
	(417.67,141.41) --
	(417.67,141.41) --
	(417.69,141.41) --
	(417.70,141.41) --
	(417.76,141.41) --
	(417.76,141.41) --
	(417.77,141.42) --
	(417.78,141.42) --
	(417.79,141.42) --
	(417.82,141.42) --
	(417.83,141.42) --
	(417.83,141.42) --
	(417.83,141.43) --
	(417.86,141.43) --
	(417.88,141.43) --
	(417.89,141.45) --
	(417.89,141.45) --
	(417.92,141.45) --
	(417.94,141.45) --
	(417.96,141.45) --
	(417.96,141.45) --
	(417.97,141.45) --
	(417.97,141.45) --
	(417.98,141.45) --
	(417.98,141.71) --
	(417.98,141.71) --
	(417.99,141.72) --
	(418.04,141.73) --
	(418.07,141.73) --
	(418.08,141.73) --
	(418.12,141.74) --
	(418.12,141.74) --
	(418.12,141.74) --
	(418.13,141.74) --
	(418.13,141.75) --
	(418.13,141.76) --
	(418.14,141.76) --
	(418.16,141.77) --
	(418.19,141.77) --
	(418.19,141.77) --
	(418.19,141.78) --
	(418.21,141.78) --
	(418.27,141.82) --
	(418.27,141.84) --
	(418.28,141.85) --
	(418.30,141.85) --
	(418.32,141.85) --
	(418.33,141.85) --
	(418.33,141.85) --
	(418.37,141.85) --
	(418.42,141.86) --
	(418.45,141.86) --
	(418.45,141.87) --
	(418.45,141.87) --
	(418.45,141.87) --
	(418.46,141.87) --
	(418.47,141.87) --
	(418.48,141.87) --
	(418.49,141.87) --
	(418.49,141.87) --
	(418.61,141.87) --
	(418.61,141.88) --
	(418.64,141.88) --
	(418.65,141.88) --
	(418.79,141.88) --
	(418.81,141.93) --
	(418.86,141.93) --
	(418.87,141.93) --
	(418.87,141.93) --
	(418.99,141.93) --
	(419.00,141.93) --
	(419.01,141.93) --
	(419.03,141.95) --
	(419.05,141.95) --
	(419.05,141.95) --
	(419.05,141.95) --
	(419.06,141.95) --
	(419.08,141.96) --
	(419.13,141.96) --
	(419.15,141.96) --
	(419.16,141.97) --
	(419.17,141.97) --
	(419.18,141.97) --
	(419.18,141.98) --
	(419.19,141.98) --
	(419.19,141.99) --
	(419.20,141.99) --
	(419.20,142.00) --
	(419.23,142.00) --
	(419.23,142.00) --
	(419.23,142.00) --
	(419.27,142.01) --
	(419.28,142.01) --
	(419.29,142.01) --
	(419.31,142.02) --
	(419.33,142.02) --
	(419.33,142.02) --
	(419.34,142.02) --
	(419.34,142.03) --
	(419.34,142.04) --
	(419.35,142.04) --
	(419.35,142.05) --
	(419.36,142.05) --
	(419.38,142.06) --
	(419.40,142.06) --
	(419.44,142.06) --
	(419.47,142.06) --
	(419.50,142.06) --
	(419.50,142.06) --
	(419.52,142.07) --
	(419.54,142.07) --
	(419.54,142.07) --
	(419.54,142.12) --
	(419.55,142.12) --
	(419.56,142.13) --
	(419.56,142.14) --
	(419.57,142.15) --
	(419.60,142.15) --
	(419.60,142.15) --
	(419.63,142.15) --
	(419.66,142.15) --
	(419.69,142.17) --
	(419.70,142.18) --
	(419.71,142.18) --
	(419.76,142.18) --
	(420.11,142.19) --
	(420.20,142.19) --
	(420.21,142.19) --
	(420.21,142.20) --
	(420.21,142.21) --
	(420.21,142.21) --
	(420.22,142.21) --
	(420.22,142.21) --
	(420.25,142.21) --
	(420.26,142.21) --
	(420.33,142.21) --
	(420.34,142.21) --
	(420.36,142.21) --
	(420.36,142.22) --
	(420.36,142.22) --
	(420.37,142.23) --
	(420.40,142.23) --
	(420.41,142.24) --
	(420.44,142.24) --
	(420.44,142.24) --
	(420.44,142.24) --
	(420.47,142.24) --
	(420.49,142.25) --
	(420.51,142.25) --
	(420.51,142.26) --
	(420.54,142.26) --
	(420.54,142.26) --
	(420.56,142.26) --
	(420.56,142.27) --
	(420.57,142.28) --
	(420.57,142.28) --
	(420.59,142.29) --
	(420.60,142.29) --
	(420.63,142.29) --
	(420.64,142.30) --
	(420.68,142.30) --
	(420.68,142.31) --
	(420.69,142.31) --
	(420.73,142.31) --
	(420.73,142.31) --
	(420.73,142.32) --
	(420.74,142.34) --
	(420.76,142.34) --
	(420.76,142.34) --
	(420.83,142.42) --
	(420.83,142.42) --
	(420.84,142.42) --
	(420.87,142.43) --
	(420.91,142.43) --
	(420.91,142.44) --
	(420.91,142.44) --
	(420.95,142.44) --
	(420.95,142.44) --
	(420.95,142.45) --
	(420.95,142.46) --
	(421.10,142.46) --
	(421.16,142.46) --
	(421.18,142.46) --
	(421.18,142.46) --
	(421.20,142.46) --
	(421.35,142.46) --
	(421.37,142.49) --
	(421.41,142.49) --
	(421.44,142.50) --
	(421.45,142.51) --
	(421.45,142.51) --
	(421.49,142.51) --
	(421.49,142.51) --
	(421.49,142.51) --
	(421.50,142.58) --
	(421.54,142.59) --
	(421.56,142.59) --
	(421.56,142.59) --
	(421.57,142.60) --
	(421.58,142.60) --
	(421.58,142.62) --
	(421.58,142.62) --
	(421.60,142.62) --
	(421.61,142.63) --
	(421.63,142.63) --
	(421.63,142.63) --
	(421.63,142.63) --
	(421.63,142.63) --
	(421.66,142.63) --
	(421.67,142.67) --
	(421.69,142.69) --
	(421.71,142.69) --
	(421.73,142.69) --
	(421.76,142.69) --
	(421.78,142.70) --
	(421.79,142.70) --
	(421.80,142.70) --
	(421.81,142.70) --
	(421.81,142.70) --
	(421.86,142.71) --
	(421.91,142.71) --
	(421.91,142.72) --
	(421.93,142.72) --
	(421.95,142.72) --
	(421.97,142.72) --
	(421.97,142.72) --
	(421.97,142.74) --
	(421.97,142.77) --
	(422.00,142.77) --
	(422.01,142.77) --
	(422.13,143.10) --
	(422.15,143.10) --
	(422.16,143.10) --
	(422.17,143.11) --
	(422.18,143.11) --
	(422.18,143.11) --
	(422.20,143.11) --
	(422.22,143.12) --
	(422.30,143.13) --
	(422.61,143.14) --
	(422.65,143.14) --
	(422.65,143.14) --
	(422.66,143.14) --
	(422.67,143.14) --
	(422.69,143.16) --
	(422.69,143.20) --
	(422.71,143.20) --
	(422.72,143.21) --
	(422.72,143.40) --
	(422.72,143.43) --
	(422.72,143.47) --
	(422.72,143.47) --
	(422.77,143.47) --
	(422.84,143.52) --
	(422.86,143.52) --
	(422.87,143.52) --
	(422.89,143.52) --
	(422.92,143.52) --
	(422.96,143.52) --
	(423.00,143.52) --
	(423.02,143.53) --
	(423.03,143.53) --
	(423.06,143.53) --
	(423.08,143.54) --
	(423.14,143.55) --
	(423.16,143.56) --
	(423.17,143.56) --
	(423.18,143.57) --
	(423.20,143.57) --
	(423.20,143.57) --
	(423.23,143.57) --
	(423.26,143.57) --
	(423.35,143.57) --
	(423.36,143.57) --
	(423.36,143.57) --
	(423.37,143.57) --
	(423.39,143.58) --
	(423.40,143.58) --
	(423.41,143.58) --
	(423.42,143.58) --
	(423.42,143.58) --
	(423.42,143.58) --
	(423.43,143.59) --
	(423.44,143.59) --
	(423.57,143.59) --
	(423.61,143.59) --
	(423.89,143.60) --
	(423.89,143.60) --
	(423.90,143.60) --
	(423.90,143.60) --
	(423.90,143.60) --
	(423.92,143.60) --
	(423.94,143.60) --
	(424.06,143.61) --
	(424.07,143.61) --
	(424.08,143.61) --
	(424.08,143.65) --
	(424.09,143.69) --
	(424.10,143.70) --
	(424.10,143.70) --
	(424.10,143.70) --
	(424.11,143.72) --
	(424.11,143.73) --
	(424.11,143.73) --
	(424.17,143.75) --
	(424.17,143.75) --
	(424.17,143.75) --
	(424.22,143.75) --
	(424.27,143.75) --
	(424.27,143.80) --
	(424.28,143.80) --
	(424.29,143.80) --
	(424.30,143.86) --
	(424.33,143.86) --
	(424.41,143.86) --
	(424.55,143.92) --
	(424.58,143.92) --
	(424.58,143.92) --
	(424.61,143.94) --
	(424.63,143.94) --
	(424.64,143.96) --
	(424.64,143.96) --
	(424.70,143.98) --
	(424.70,144.00) --
	(424.72,144.00) --
	(424.85,144.00) --
	(424.88,144.00) --
	(425.06,144.01) --
	(425.06,144.01) --
	(425.08,144.01) --
	(425.11,144.04) --
	(425.13,144.04) --
	(425.13,144.04) --
	(425.14,144.04) --
	(425.15,144.04) --
	(425.15,144.04) --
	(425.15,144.04) --
	(425.16,144.05) --
	(425.16,144.05) --
	(425.21,144.08) --
	(425.32,144.15) --
	(425.32,144.15) --
	(425.34,144.15) --
	(425.41,144.16) --
	(425.41,144.16) --
	(425.42,144.17) --
	(425.43,144.17) --
	(425.47,144.17) --
	(425.48,144.17) --
	(425.49,144.18) --
	(425.50,144.18) --
	(425.50,144.18) --
	(425.51,144.18) --
	(425.52,144.18) --
	(425.52,144.19) --
	(425.56,144.19) --
	(425.58,144.19) --
	(425.60,144.19) --
	(425.64,144.19) --
	(425.66,144.25) --
	(425.68,144.25) --
	(425.68,144.25) --
	(425.68,144.25) --
	(425.68,144.26) --
	(425.69,144.26) --
	(425.71,144.26) --
	(425.71,144.26) --
	(425.80,144.28) --
	(425.82,144.41) --
	(425.82,144.42) --
	(425.82,144.42) --
	(425.83,144.43) --
	(425.84,144.46) --
	(425.84,144.46) --
	(425.84,144.47) --
	(425.84,144.47) --
	(425.85,144.47) --
	(425.85,144.47) --
	(425.85,144.47) --
	(425.86,144.48) --
	(425.86,144.48) --
	(425.87,144.49) --
	(425.88,144.49) --
	(425.95,144.49) --
	(426.02,144.51) --
	(426.04,144.52) --
	(426.23,144.52) --
	(426.26,144.52) --
	(426.27,144.52) --
	(426.34,144.52) --
	(426.35,144.53) --
	(426.35,144.53) --
	(426.35,144.53) --
	(426.38,144.53) --
	(426.38,144.53) --
	(426.39,144.54) --
	(426.41,144.55) --
	(426.47,144.55) --
	(426.50,144.55) --
	(426.53,144.55) --
	(426.53,144.55) --
	(426.55,144.55) --
	(426.55,144.55) --
	(426.55,144.56) --
	(426.55,144.56) --
	(426.56,144.56) --
	(426.56,144.56) --
	(426.57,144.56) --
	(426.57,144.56) --
	(426.62,144.56) --
	(426.64,144.56) --
	(426.64,144.57) --
	(426.66,144.57) --
	(426.66,144.58) --
	(426.66,144.58) --
	(426.67,144.61) --
	(426.67,144.62) --
	(426.69,144.62) --
	(426.70,144.63) --
	(426.70,144.63) --
	(426.72,144.63) --
	(426.72,144.63) --
	(426.72,144.63) --
	(426.72,144.63) --
	(426.73,144.64) --
	(426.73,144.64) --
	(426.73,144.64) --
	(426.73,144.64) --
	(426.74,144.64) --
	(426.75,144.64) --
	(426.82,144.65) --
	(426.84,144.67) --
	(426.87,144.67) --
	(426.88,144.68) --
	(426.91,144.71) --
	(426.92,144.80) --
	(426.93,144.81) --
	(426.96,144.81) --
	(426.99,144.82) --
	(426.99,144.82) --
	(426.99,144.82) --
	(427.00,144.82) --
	(427.00,144.82) --
	(427.00,144.82) --
	(427.00,144.82) --
	(427.05,144.82) --
	(427.06,144.83) --
	(427.06,144.83) --
	(427.06,144.87) --
	(427.08,144.87) --
	(427.10,144.93) --
	(427.12,144.96) --
	(427.12,144.96) --
	(427.21,144.97) --
	(427.53,144.97) --
	(427.53,145.01) --
	(427.54,145.01) --
	(427.57,145.01) --
	(427.57,145.03) --
	(427.59,145.03) --
	(427.59,145.05) --
	(427.61,145.05) --
	(427.62,145.06) --
	(427.64,145.06) --
	(427.68,145.06) --
	(427.68,145.06) --
	(427.68,145.06) --
	(427.70,145.13) --
	(427.76,145.22) --
	(427.77,145.22) --
	(427.77,145.23) --
	(427.79,145.23) --
	(427.82,145.23) --
	(427.84,145.23) --
	(427.85,145.23) --
	(427.87,145.25) --
	(427.92,145.26) --
	(427.93,145.26) --
	(427.93,145.27) --
	(427.95,145.27) --
	(427.98,145.29) --
	(428.04,145.29) --
	(428.04,145.32) --
	(428.06,145.33) --
	(428.10,145.34) --
	(428.10,145.35) --
	(428.10,145.36) --
	(428.11,145.36) --
	(428.12,145.37) --
	(428.13,145.37) --
	(428.14,145.37) --
	(428.20,145.37) --
	(428.24,145.37) --
	(428.27,145.38) --
	(428.28,145.38) --
	(428.28,145.38) --
	(428.29,145.38) --
	(428.29,145.38) --
	(428.29,145.39) --
	(428.29,145.39) --
	(428.30,145.40) --
	(428.32,145.40) --
	(428.33,145.40) --
	(428.33,145.40) --
	(428.34,145.42) --
	(428.34,145.42) --
	(428.34,145.43) --
	(428.40,145.43) --
	(428.63,145.45) --
	(428.74,145.45) --
	(428.74,145.46) --
	(428.77,145.46) --
	(428.80,145.47) --
	(428.86,145.47) --
	(428.91,145.47) --
	(428.99,145.48) --
	(429.00,145.53) --
	(429.00,145.53) --
	(429.01,145.54) --
	(429.03,145.54) --
	(429.13,145.54) --
	(429.14,145.55) --
	(429.16,145.58) --
	(429.17,145.60) --
	(429.18,145.61) --
	(429.18,145.62) --
	(429.18,145.62) --
	(429.18,145.63) --
	(429.18,145.63) --
	(429.20,145.63) --
	(429.26,145.63) --
	(429.27,145.63) --
	(429.27,145.63) --
	(429.28,145.71) --
	(429.33,145.71) --
	(429.34,145.71) --
	(429.34,145.71) --
	(429.34,145.72) --
	(429.35,145.72) --
	(429.35,145.78) --
	(429.36,145.79) --
	(429.37,145.82) --
	(429.37,145.82) --
	(429.37,145.82) --
	(429.38,145.82) --
	(429.39,145.82) --
	(429.50,145.84) --
	(429.52,145.84) --
	(429.53,145.87) --
	(429.53,145.87) --
	(429.54,145.87) --
	(429.54,145.89) --
	(429.54,145.89) --
	(429.54,145.90) --
	(429.55,145.92) --
	(429.62,145.92) --
	(429.74,145.93) --
	(429.77,145.93) --
	(429.87,145.93) --
	(429.91,145.94) --
	(429.93,145.94) --
	(429.93,145.94) --
	(429.93,145.94) --
	(429.94,145.94) --
	(429.98,145.95) --
	(430.00,145.95) --
	(430.02,145.96) --
	(430.03,145.97) --
	(430.11,145.98) --
	(430.15,145.98) --
	(430.15,145.98) --
	(430.22,146.00) --
	(430.22,146.02) --
	(430.22,146.03) --
	(430.23,146.07) --
	(430.25,146.07) --
	(430.25,146.07) --
	(430.27,146.08) --
	(430.30,146.08) --
	(430.30,146.15) --
	(430.31,146.15) --
	(430.34,146.15) --
	(430.35,146.15) --
	(430.36,146.15) --
	(430.40,146.16) --
	(430.40,146.16) --
	(430.41,146.16) --
	(430.41,146.16) --
	(430.42,146.16) --
	(430.47,146.22) --
	(430.51,146.22) --
	(430.56,146.24) --
	(430.56,146.25) --
	(430.56,146.26) --
	(430.56,146.26) --
	(430.57,146.26) --
	(430.57,146.28) --
	(430.59,146.30) --
	(430.60,146.33) --
	(430.60,146.33) --
	(430.61,146.43) --
	(430.61,146.43) --
	(430.61,146.43) --
	(430.61,146.43) --
	(430.62,146.43) --
	(430.62,146.43) --
	(430.63,146.43) --
	(430.63,146.44) --
	(430.65,146.47) --
	(430.65,146.53) --
	(430.69,146.53) --
	(430.70,146.55) --
	(430.73,146.55) --
	(430.75,146.55) --
	(430.76,146.55) --
	(430.77,146.55) --
	(430.77,146.56) --
	(430.79,146.57) --
	(430.79,146.59) --
	(430.80,146.59) --
	(430.80,146.60) --
	(430.81,146.63) --
	(430.82,146.64) --
	(430.83,146.64) --
	(430.84,146.66) --
	(430.93,146.68) --
	(431.13,146.68) --
	(431.21,146.68) --
	(431.21,146.68) --
	(431.21,146.68) --
	(431.23,146.68) --
	(431.24,146.68) --
	(431.25,146.70) --
	(431.26,146.72) --
	(431.26,146.72) --
	(431.26,146.72) --
	(431.27,146.75) --
	(431.30,146.76) --
	(431.30,146.76) --
	(431.37,146.76) --
	(431.39,146.84) --
	(431.45,146.84) --
	(431.45,146.84) --
	(431.46,146.84) --
	(431.46,146.84) --
	(431.46,146.84) --
	(431.48,146.86) --
	(431.49,146.86) --
	(431.49,146.86) --
	(431.53,146.87) --
	(431.54,146.87) --
	(431.56,146.88) --
	(431.59,146.89) --
	(431.61,146.89) --
	(431.62,146.89) --
	(431.62,146.89) --
	(431.62,146.91) --
	(431.62,146.92) --
	(431.64,146.92) --
	(431.64,146.95) --
	(431.64,146.95) --
	(431.66,146.95) --
	(431.66,146.95) --
	(431.69,146.95) --
	(431.71,146.97) --
	(431.71,146.97) --
	(431.73,146.97) --
	(431.75,146.97) --
	(431.80,146.98) --
	(431.81,146.98) --
	(431.81,146.98) --
	(431.83,146.98) --
	(431.84,146.98) --
	(431.84,146.98) --
	(431.85,147.06) --
	(431.88,147.06) --
	(431.88,147.06) --
	(431.91,147.06) --
	(431.92,147.11) --
	(431.96,147.13) --
	(431.96,147.14) --
	(431.98,147.15) --
	(431.98,147.17) --
	(431.98,147.19) --
	(431.99,147.19) --
	(431.99,147.19) --
	(432.03,147.19) --
	(432.06,147.20) --
	(432.08,147.21) --
	(432.20,147.21) --
	(432.20,147.23) --
	(432.46,147.24) --
	(432.48,147.24) --
	(432.54,147.24) --
	(432.55,147.24) --
	(432.55,147.24) --
	(432.67,147.24) --
	(432.67,147.24) --
	(432.68,147.24) --
	(432.68,147.25) --
	(432.68,147.26) --
	(432.69,147.26) --
	(432.69,147.26) --
	(432.69,147.26) --
	(432.70,147.27) --
	(432.70,147.27) --
	(432.73,147.27) --
	(432.73,147.27) --
	(432.78,147.27) --
	(432.79,147.28) --
	(432.79,147.28) --
	(432.85,147.28) --
	(432.86,147.28) --
	(432.86,147.28) --
	(432.86,147.28) --
	(432.86,147.28) --
	(432.86,147.28) --
	(432.87,147.28) --
	(432.89,147.28) --
	(432.89,147.29) --
	(432.89,147.36) --
	(432.90,147.36) --
	(432.90,147.36) --
	(432.92,147.36) --
	(432.93,147.36) --
	(432.93,147.36) --
	(432.94,147.37) --
	(432.95,147.37) --
	(432.96,147.37) --
	(432.99,147.37) --
	(433.01,147.37) --
	(433.02,147.37) --
	(433.02,147.38) --
	(433.03,147.39) --
	(433.03,147.39) --
	(433.03,147.39) --
	(433.03,147.41) --
	(433.05,147.41) --
	(433.05,147.42) --
	(433.05,147.42) --
	(433.06,147.42) --
	(433.06,147.43) --
	(433.09,147.43) --
	(433.11,147.43) --
	(433.14,147.43) --
	(433.14,147.43) --
	(433.14,147.43) --
	(433.15,147.44) --
	(433.17,147.44) --
	(433.20,147.45) --
	(433.20,147.45) --
	(433.20,147.45) --
	(433.21,147.46) --
	(433.22,147.46) --
	(433.22,147.46) --
	(433.22,147.46) --
	(433.22,147.46) --
	(433.22,147.46) --
	(433.23,147.47) --
	(433.24,147.47) --
	(433.24,147.52) --
	(433.24,147.53) --
	(433.25,147.54) --
	(433.25,147.54) --
	(433.27,147.56) --
	(433.33,147.61) --
	(433.61,147.61) --
	(433.73,147.61) --
	(433.74,147.61) --
	(433.74,147.62) --
	(433.74,147.62) --
	(433.74,147.62) --
	(433.75,147.62) --
	(433.75,147.63) --
	(433.75,147.63) --
	(433.76,147.64) --
	(433.77,147.64) --
	(433.77,147.64) --
	(433.77,147.64) --
	(433.80,147.65) --
	(433.81,147.65) --
	(433.82,147.65) --
	(433.82,147.65) --
	(433.83,147.66) --
	(433.84,147.66) --
	(433.85,147.67) --
	(433.88,147.68) --
	(433.89,147.68) --
	(433.89,147.70) --
	(433.89,147.70) --
	(433.90,147.70) --
	(433.90,147.71) --
	(433.91,147.71) --
	(433.94,147.72) --
	(433.94,147.83) --
	(433.97,147.83) --
	(433.98,147.83) --
	(434.00,147.83) --
	(434.03,147.83) --
	(434.09,147.83) --
	(434.09,147.83) --
	(434.10,147.83) --
	(434.10,147.84) --
	(434.11,147.84) --
	(434.11,147.84) --
	(434.12,147.85) --
	(434.12,147.86) --
	(434.13,147.87) --
	(434.15,147.90) --
	(434.18,147.90) --
	(434.18,147.90) --
	(434.22,147.90) --
	(434.23,147.90) --
	(434.23,147.90) --
	(434.24,147.91) --
	(434.24,147.92) --
	(434.25,147.92) --
	(434.25,147.95) --
	(434.26,147.95) --
	(434.27,147.95) --
	(434.27,147.95) --
	(434.29,147.96) --
	(434.29,147.97) --
	(434.29,147.97) --
	(434.30,147.97) --
	(434.32,147.98) --
	(434.42,147.98) --
	(434.42,147.98) --
	(434.42,147.98) --
	(434.44,147.98) --
	(434.45,147.99) --
	(434.46,147.99) --
	(434.46,147.99) --
	(434.46,148.02) --
	(434.46,148.02) --
	(434.46,148.02) --
	(434.51,148.03) --
	(434.56,148.03) --
	(434.64,148.03) --
	(434.80,148.04) --
	(434.87,148.04) --
	(435.03,148.04) --
	(435.05,148.05) --
	(435.06,148.05) --
	(435.13,148.07) --
	(435.18,148.07) --
	(435.19,148.08) --
	(435.19,148.08) --
	(435.21,148.09) --
	(435.24,148.09) --
	(435.28,148.11) --
	(435.29,148.12) --
	(435.39,148.12) --
	(435.39,148.15) --
	(435.40,148.16) --
	(435.47,148.16) --
	(435.47,148.16) --
	(435.48,148.17) --
	(435.49,148.18) --
	(435.50,148.18) --
	(435.51,148.18) --
	(435.52,148.24) --
	(435.53,148.24) --
	(435.53,148.25) --
	(435.59,148.25) --
	(435.63,148.25) --
	(435.65,148.25) --
	(435.67,148.26) --
	(435.69,148.26) --
	(435.70,148.27) --
	(435.72,148.28) --
	(436.06,148.29) --
	(436.06,148.29) --
	(436.12,148.29) --
	(436.13,148.30) --
	(436.14,148.33) --
	(436.18,148.33) --
	(436.19,148.38) --
	(436.19,148.39) --
	(436.21,148.47) --
	(436.21,148.47) --
	(436.21,148.47) --
	(436.21,148.48) --
	(436.24,148.48) --
	(436.24,148.48) --
	(436.35,148.53) --
	(436.35,148.59) --
	(436.35,148.60) --
	(436.35,148.60) --
	(436.35,148.60) --
	(436.36,148.60) --
	(436.37,148.60) --
	(436.38,148.61) --
	(436.38,148.62) --
	(436.38,148.62) --
	(436.39,148.63) --
	(436.39,148.63) --
	(436.39,148.64) --
	(436.42,148.64) --
	(436.48,148.64) --
	(436.49,148.64) --
	(436.51,148.64) --
	(436.52,148.68) --
	(436.52,148.70) --
	(436.55,148.77) --
	(436.57,148.80) --
	(436.61,148.81) --
	(436.65,148.81) --
	(436.66,148.81) --
	(436.70,148.81) --
	(436.71,148.82) --
	(436.72,148.82) --
	(436.72,148.82) --
	(436.72,148.82) --
	(436.72,148.82) --
	(436.72,148.82) --
	(436.73,148.85) --
	(436.74,148.92) --
	(436.76,148.92) --
	(436.76,148.92) --
	(436.81,148.92) --
	(436.81,148.92) --
	(436.87,148.93) --
	(436.88,148.93) --
	(436.89,149.11) --
	(436.91,149.11) --
	(436.96,149.12) --
	(437.04,149.12) --
	(437.06,149.12) --
	(437.09,149.12) --
	(437.40,149.14) --
	(437.40,149.14) --
	(437.40,149.14) --
	(437.42,149.14) --
	(437.43,149.16) --
	(437.51,149.17) --
	(437.55,149.17) --
	(437.56,149.17) --
	(437.56,149.18) --
	(437.57,149.20) --
	(437.57,149.20) --
	(437.57,149.20) --
	(437.58,149.21) --
	(437.58,149.21) --
	(437.60,149.22) --
	(437.61,149.22) --
	(437.62,149.22) --
	(437.63,149.23) --
	(437.70,149.24) --
	(437.74,149.25) --
	(437.86,149.25) --
	(437.88,149.25) --
	(437.92,149.26) --
	(438.01,149.26) --
	(438.02,149.26) --
	(438.05,149.26) --
	(438.11,149.27) --
	(438.13,149.28) --
	(438.13,149.29) --
	(438.14,149.29) --
	(438.28,149.30) --
	(438.49,149.30) --
	(438.56,149.31) --
	(438.56,149.31) --
	(438.58,149.34) --
	(438.68,149.34) --
	(438.68,149.34) --
	(438.69,149.34) --
	(438.69,149.34) --
	(438.73,149.34) --
	(438.74,149.37) --
	(438.77,149.38) --
	(438.87,149.38) --
	(438.91,149.41) --
	(438.95,149.41) --
	(438.98,149.46) --
	(438.99,149.46) --
	(438.99,149.50) --
	(438.99,149.50) --
	(438.99,149.50) --
	(438.99,149.50) --
	(438.99,149.50) --
	(439.00,149.50) --
	(439.00,149.51) --
	(439.01,149.51) --
	(439.02,149.51) --
	(439.02,149.52) --
	(439.03,149.52) --
	(439.04,149.56) --
	(439.07,149.56) --
	(439.07,149.56) --
	(439.07,149.56) --
	(439.08,149.59) --
	(439.10,149.60) --
	(439.16,149.60) --
	(439.17,149.63) --
	(439.17,149.64) --
	(439.18,149.64) --
	(439.18,149.64) --
	(439.26,149.64) --
	(439.27,149.64) --
	(439.27,149.64) --
	(439.32,149.64) --
	(439.34,149.65) --
	(439.35,149.67) --
	(439.36,149.67) --
	(439.37,149.67) --
	(439.39,149.67) --
	(439.44,149.68) --
	(439.45,149.68) --
	(439.51,149.68) --
	(439.52,149.68) --
	(439.54,149.68) --
	(439.56,149.73) --
	(439.58,149.77) --
	(439.58,149.77) --
	(439.59,149.78) --
	(439.61,149.78) --
	(439.63,149.78) --
	(439.64,149.79) --
	(439.70,149.79) --
	(439.74,149.80) --
	(439.75,149.80) --
	(439.77,149.81) --
	(439.79,149.83) --
	(439.79,149.85) --
	(439.80,149.85) --
	(439.83,149.85) --
	(439.83,149.86) --
	(439.86,149.86) --
	(439.87,149.86) --
	(439.88,149.86) --
	(439.90,149.87) --
	(439.90,149.87) --
	(439.92,149.88) --
	(439.92,149.89) --
	(439.93,149.89) --
	(439.93,149.89) --
	(439.93,149.89) --
	(439.93,149.90) --
	(439.96,149.90) --
	(439.97,149.90) --
	(439.97,149.90) --
	(439.97,149.90) --
	(439.98,149.91) --
	(439.98,149.91) --
	(440.03,149.95) --
	(440.03,149.95) --
	(440.05,149.96) --
	(440.05,149.96) --
	(440.06,149.97) --
	(440.07,149.98) --
	(440.08,149.99) --
	(440.08,149.99) --
	(440.08,150.00) --
	(440.12,150.00) --
	(440.15,150.03) --
	(440.19,150.08) --
	(440.22,150.10) --
	(440.22,150.10) --
	(440.25,150.11) --
	(440.26,150.18) --
	(440.26,150.18) --
	(440.28,150.18) --
	(440.34,150.18) --
	(440.36,150.18) --
	(440.39,150.20) --
	(440.40,150.20) --
	(440.40,150.22) --
	(440.41,150.23) --
	(440.41,150.23) --
	(440.41,150.23) --
	(440.43,150.23) --
	(440.47,150.25) --
	(440.54,150.27) --
	(440.55,150.27) --
	(440.59,150.27) --
	(440.59,150.29) --
	(440.60,150.30) --
	(440.60,150.30) --
	(440.62,150.30) --
	(440.62,150.31) --
	(441.03,150.33) --
	(441.05,150.33) --
	(441.06,150.34) --
	(441.08,150.35) --
	(441.08,150.35) --
	(441.10,150.36) --
	(441.10,150.37) --
	(441.11,150.37) --
	(441.17,150.37) --
	(441.19,150.38) --
	(441.19,150.38) --
	(441.19,150.38) --
	(441.20,150.38) --
	(441.26,150.38) --
	(441.26,150.38) --
	(441.26,150.40) --
	(441.26,150.48) --
	(441.27,150.49) --
	(441.28,150.49) --
	(441.29,150.49) --
	(441.30,150.49) --
	(441.32,150.50) --
	(441.32,150.50) --
	(441.34,150.50) --
	(441.36,150.50) --
	(441.36,150.52) --
	(441.38,150.58) --
	(441.38,150.58) --
	(441.39,150.58) --
	(441.39,150.59) --
	(441.40,150.59) --
	(441.43,150.59) --
	(441.47,150.60) --
	(441.50,150.60) --
	(441.53,150.63) --
	(441.61,150.67) --
	(441.63,150.68) --
	(441.63,150.68) --
	(441.64,150.69) --
	(441.66,150.69) --
	(441.66,150.70) --
	(441.69,150.70) --
	(441.69,150.72) --
	(441.69,150.73) --
	(441.69,150.73) --
	(441.69,150.73) --
	(441.72,150.73) --
	(441.73,150.73) --
	(441.76,150.73) --
	(441.78,150.74) --
	(441.78,150.76) --
	(441.78,150.76) --
	(441.79,150.77) --
	(441.80,150.77) --
	(441.80,150.77) --
	(441.82,150.77) --
	(441.82,150.77) --
	(441.82,150.77) --
	(441.84,150.88) --
	(441.90,150.89) --
	(441.90,150.90) --
	(441.99,150.92) --
	(442.04,150.92) --
	(442.04,150.93) --
	(442.04,150.93) --
	(442.04,150.93) --
	(442.05,150.93) --
	(442.06,150.93) --
	(442.13,150.93) --
	(442.13,150.93) --
	(442.13,150.93) --
	(442.13,150.93) --
	(442.23,150.93) --
	(442.23,150.94) --
	(442.31,150.94) --
	(442.32,150.94) --
	(442.32,150.94) --
	(442.36,150.96) --
	(442.38,150.96) --
	(442.42,150.96) --
	(442.44,150.97) --
	(442.48,150.97) --
	(442.48,150.97) --
	(442.49,150.98) --
	(442.51,150.98) --
	(442.52,150.98) --
	(442.52,151.01) --
	(442.52,151.01) --
	(442.54,151.01) --
	(442.58,151.01) --
	(442.61,151.05) --
	(442.61,151.05) --
	(442.68,151.06) --
	(442.70,151.08) --
	(442.70,151.08) --
	(442.72,151.08) --
	(442.75,151.08) --
	(442.79,151.08) --
	(442.79,151.08) --
	(442.79,151.09) --
	(442.81,151.11) --
	(442.82,151.11) --
	(442.82,151.12) --
	(442.85,151.12) --
	(442.85,151.12) --
	(442.88,151.13) --
	(442.89,151.13) --
	(442.89,151.13) --
	(443.03,151.13) --
	(443.04,151.13) --
	(443.06,151.14) --
	(443.07,151.14) --
	(443.07,151.14) --
	(443.07,151.14) --
	(443.07,151.14) --
	(443.22,151.15) --
	(443.22,151.15) --
	(443.23,151.15) --
	(443.23,151.16) --
	(443.23,151.17) --
	(443.24,151.17) --
	(443.27,151.18) --
	(443.46,151.18) --
	(443.48,151.18) --
	(443.50,151.19) --
	(443.53,151.20) --
	(443.54,151.20) --
	(443.54,151.20) --
	(443.55,151.20) --
	(443.55,151.21) --
	(443.55,151.21) --
	(443.55,151.21) --
	(443.56,151.21) --
	(443.56,151.24) --
	(443.57,151.24) --
	(443.57,151.25) --
	(443.60,151.25) --
	(443.61,151.25) --
	(443.61,151.25) --
	(443.61,151.26) --
	(443.62,151.26) --
	(443.64,151.26) --
	(443.65,151.26) --
	(443.65,151.26) --
	(443.66,151.29) --
	(443.69,151.29) --
	(443.70,151.29) --
	(443.71,151.29) --
	(443.72,151.30) --
	(443.73,151.30) --
	(443.74,151.30) --
	(443.74,151.30) --
	(443.74,151.31) --
	(443.75,151.31) --
	(443.76,151.31) --
	(443.80,151.32) --
	(443.83,151.32) --
	(443.83,151.32) --
	(443.83,151.32) --
	(443.83,151.33) --
	(443.84,151.35) --
	(443.85,151.35) --
	(443.87,151.35) --
	(443.87,151.37) --
	(443.88,151.37) --
	(443.89,151.38) --
	(443.91,151.38) --
	(443.91,151.40) --
	(443.95,151.40) --
	(443.95,151.40) --
	(443.97,151.40) --
	(444.00,151.41) --
	(444.02,151.42) --
	(444.02,151.42) --
	(444.03,151.42) --
	(444.05,151.42) --
	(444.06,151.43) --
	(444.06,151.43) --
	(444.06,151.44) --
	(444.06,151.44) --
	(444.07,151.45) --
	(444.07,151.45) --
	(444.08,151.45) --
	(444.08,151.46) --
	(444.10,151.48) --
	(444.10,151.48) --
	(444.10,151.48) --
	(444.17,151.48) --
	(444.19,151.48) --
	(444.21,151.50) --
	(444.24,151.50) --
	(444.25,151.52) --
	(444.25,151.52) --
	(444.27,151.52) --
	(444.28,151.53) --
	(444.28,151.55) --
	(444.32,151.60) --
	(444.43,151.61) --
	(444.71,151.62) --
	(444.72,151.63) --
	(444.73,151.63) --
	(444.77,151.63) --
	(444.78,151.63) --
	(444.81,151.64) --
	(444.83,151.64) --
	(444.96,151.85) --
	(444.96,151.86) --
	(444.97,151.86) --
	(444.98,151.86) --
	(444.98,151.86) --
	(444.99,151.86) --
	(444.99,151.86) --
	(445.02,151.86) --
	(445.02,151.86) --
	(445.06,151.87) --
	(445.07,151.87) --
	(445.12,151.91) --
	(445.15,151.91) --
	(445.17,151.92) --
	(445.19,151.92) --
	(445.23,151.93) --
	(445.25,151.94) --
	(445.28,151.94) --
	(445.28,151.95) --
	(445.29,151.95) --
	(445.30,151.97) --
	(445.33,151.97) --
	(445.33,151.97) --
	(445.35,151.99) --
	(445.37,151.99) --
	(445.39,151.99) --
	(445.41,151.99) --
	(445.41,152.00) --
	(445.41,152.00) --
	(445.45,152.00) --
	(445.47,152.10) --
	(445.51,152.10) --
	(445.51,152.11) --
	(445.52,152.11) --
	(445.53,152.11) --
	(445.94,152.14) --
	(446.15,152.14) --
	(446.16,152.14) --
	(446.18,152.15) --
	(446.18,152.15) --
	(446.20,152.15) --
	(446.20,152.16) --
	(446.28,152.16) --
	(446.28,152.16) --
	(446.28,152.16) --
	(446.30,152.18) --
	(446.33,152.18) --
	(446.34,152.19) --
	(446.35,152.19) --
	(446.37,152.20) --
	(446.37,152.20) --
	(446.38,152.20) --
	(446.38,152.25) --
	(446.43,152.25) --
	(446.44,152.25) --
	(446.44,152.27) --
	(446.47,152.27) --
	(446.51,152.27) --
	(446.51,152.27) --
	(446.51,152.27) --
	(446.51,152.29) --
	(446.53,152.30) --
	(446.57,152.30) --
	(446.59,152.30) --
	(446.63,152.30) --
	(446.64,152.31) --
	(446.69,152.31) --
	(446.70,152.31) --
	(446.70,152.31) --
	(446.72,152.33) --
	(446.72,152.33) --
	(446.72,152.48) --
	(446.72,152.48) --
	(446.72,152.50) --
	(446.74,152.51) --
	(446.74,152.52) --
	(446.83,152.53) --
	(447.16,152.53) --
	(447.17,152.54) --
	(447.17,152.54) --
	(447.23,152.57) --
	(447.25,152.62) --
	(447.25,152.62) --
	(447.26,152.62) --
	(447.28,152.62) --
	(447.28,152.63) --
	(447.35,152.66) --
	(447.44,152.69) --
	(447.44,152.69) --
	(447.46,152.69) --
	(447.49,152.69) --
	(447.53,152.74) --
	(447.53,152.76) --
	(447.56,152.76) --
	(447.58,152.76) --
	(447.60,152.80) --
	(447.61,152.90) --
	(447.62,152.90) --
	(447.63,152.90) --
	(447.72,152.91) --
	(447.78,152.94) --
	(447.78,152.94) --
	(447.79,152.95) --
	(447.79,152.95) --
	(447.80,153.01) --
	(447.80,153.01) --
	(447.80,153.01) --
	(447.81,153.01) --
	(447.81,153.02) --
	(447.81,153.02) --
	(447.81,153.02) --
	(447.82,153.03) --
	(447.85,153.05) --
	(447.86,153.16) --
	(447.86,153.17) --
	(447.86,153.17) --
	(447.90,153.17) --
	(447.92,153.17) --
	(447.94,153.18) --
	(447.95,153.18) --
	(447.95,153.18) --
	(447.96,153.21) --
	(447.97,153.22) --
	(447.97,153.22) --
	(447.98,153.22) --
	(447.99,153.24) --
	(447.99,153.25) --
	(447.99,153.26) --
	(448.09,153.26) --
	(448.14,153.27) --
	(448.17,153.27) --
	(448.18,153.29) --
	(448.30,153.32) --
	(448.38,153.32) --
	(448.43,153.37) --
	(448.46,153.37) --
	(448.46,153.39) --
	(448.46,153.40) --
	(448.47,153.40) --
	(448.50,153.40) --
	(448.51,153.41) --
	(448.53,153.41) --
	(448.62,153.41) --
	(448.62,153.41) --
	(448.63,153.41) --
	(448.65,153.43) --
	(448.66,153.44) --
	(448.67,153.44) --
	(448.69,153.45) --
	(448.71,153.45) --
	(448.73,153.46) --
	(448.78,153.46) --
	(448.80,153.46) --
	(448.82,153.46) --
	(448.82,153.46) --
	(448.85,153.46) --
	(448.92,153.46) --
	(448.94,153.49) --
	(449.00,153.50) --
	(449.01,153.50) --
	(449.01,153.51) --
	(449.02,153.51) --
	(449.06,153.51) --
	(449.06,153.52) --
	(449.09,153.52) --
	(449.15,153.52) --
	(449.19,153.52) --
	(449.20,153.52) --
	(449.31,153.52) --
	(449.38,153.52) --
	(449.57,153.53) --
	(449.61,153.54) --
	(449.61,153.54) --
	(449.63,153.54) --
	(449.63,153.55) --
	(449.64,153.55) --
	(449.68,153.55) --
	(449.69,153.57) --
	(449.70,153.57) --
	(449.71,153.58) --
	(449.71,153.58) --
	(449.73,153.58) --
	(449.73,153.58) --
	(449.74,153.58) --
	(449.74,153.59) --
	(449.78,153.60) --
	(449.78,153.61) --
	(449.80,153.61) --
	(449.84,153.61) --
	(449.86,153.61) --
	(449.86,153.61) --
	(449.87,153.62) --
	(449.87,153.62) --
	(449.89,153.62) --
	(449.89,153.63) --
	(449.90,153.64) --
	(449.91,153.64) --
	(449.91,153.68) --
	(450.03,153.68) --
	(450.07,153.69) --
	(450.07,153.71) --
	(450.08,153.71) --
	(450.09,153.71) --
	(450.11,153.72) --
	(450.14,153.72) --
	(450.15,153.75) --
	(450.16,153.75) --
	(450.18,153.75) --
	(450.19,153.75) --
	(450.21,153.77) --
	(450.22,153.77) --
	(450.22,153.79) --
	(450.24,153.80) --
	(450.31,153.80) --
	(450.31,153.80) --
	(450.31,153.81) --
	(450.31,153.81) --
	(450.31,153.81) --
	(450.35,153.82) --
	(450.64,153.82) --
	(450.67,153.82) --
	(450.89,153.83) --
	(450.95,153.85) --
	(450.95,153.87) --
	(451.02,153.87) --
	(451.03,153.89) --
	(451.08,153.90) --
	(451.10,153.93) --
	(451.10,153.93) --
	(451.13,153.93) --
	(451.14,153.93) --
	(451.22,153.93) --
	(451.24,153.94) --
	(451.27,153.94) --
	(451.29,153.95) --
	(451.29,153.95) --
	(451.30,153.98) --
	(451.32,153.98) --
	(451.34,153.98) --
	(451.37,153.98) --
	(451.39,153.98) --
	(451.43,153.99) --
	(451.43,154.00) --
	(451.45,154.00) --
	(451.45,154.00) --
	(451.46,154.00) --
	(451.46,154.00) --
	(451.46,154.00) --
	(451.46,154.00) --
	(451.49,154.00) --
	(451.54,154.37) --
	(451.59,154.37) --
	(451.61,154.41) --
	(451.61,154.42) --
	(451.64,154.42) --
	(451.68,154.44) --
	(451.71,154.44) --
	(452.09,154.45) --
	(452.16,154.46) --
	(452.17,154.48) --
	(452.17,154.48) --
	(452.25,154.50) --
	(452.31,154.50) --
	(452.32,154.50) --
	(452.32,154.61) --
	(452.33,154.61) --
	(452.34,154.61) --
	(452.34,154.61) --
	(452.35,154.61) --
	(452.35,154.61) --
	(452.41,154.61) --
	(452.42,154.61) --
	(452.43,154.61) --
	(452.50,154.62) --
	(452.51,154.62) --
	(452.52,154.62) --
	(452.56,154.63) --
	(452.68,154.63) --
	(452.68,154.64) --
	(452.69,154.66) --
	(452.70,154.66) --
	(452.84,154.67) --
	(452.85,154.68) --
	(452.85,154.68) --
	(452.88,154.68) --
	(452.88,154.68) --
	(452.89,154.70) --
	(452.90,154.70) --
	(452.92,154.71) --
	(452.93,154.71) --
	(452.94,154.71) --
	(453.09,154.75) --
	(453.28,154.77) --
	(453.31,154.77) --
	(453.32,154.78) --
	(453.36,154.78) --
	(453.38,154.78) --
	(453.38,154.78) --
	(453.38,154.79) --
	(453.39,154.79) --
	(453.39,154.79) --
	(453.39,154.79) --
	(453.39,154.79) --
	(453.40,154.80) --
	(453.41,154.81) --
	(453.41,154.81) --
	(453.43,154.81) --
	(453.44,154.81) --
	(453.47,154.83) --
	(453.54,154.83) --
	(453.56,154.83) --
	(453.56,154.83) --
	(453.56,154.88) --
	(453.57,154.88) --
	(453.59,154.88) --
	(453.60,154.88) --
	(453.60,154.89) --
	(453.65,154.92) --
	(453.71,154.92) --
	(453.71,154.92) --
	(453.71,154.93) --
	(453.73,154.93) --
	(453.73,154.93) --
	(453.75,154.93) --
	(453.76,154.93) --
	(453.76,154.93) --
	(453.76,154.94) --
	(453.83,154.94) --
	(453.83,154.94) --
	(453.84,154.96) --
	(453.85,154.96) --
	(453.86,154.96) --
	(453.87,154.96) --
	(453.89,154.97) --
	(453.90,154.98) --
	(453.90,154.99) --
	(453.95,154.99) --
	(453.95,154.99) --
	(453.95,154.99) --
	(453.98,154.99) --
	(454.00,154.99) --
	(454.09,154.99) --
	(454.09,155.00) --
	(454.09,155.00) --
	(454.10,155.04) --
	(454.10,155.04) --
	(454.10,155.04) --
	(454.11,155.05) --
	(454.11,155.05) --
	(454.12,155.05) --
	(454.12,155.05) --
	(454.26,155.05) --
	(454.44,155.06) --
	(454.56,155.06) --
	(454.60,155.07) --
	(454.60,155.07) --
	(454.62,155.08) --
	(454.63,155.08) --
	(454.63,155.10) --
	(454.65,155.10) --
	(454.75,155.13) --
	(454.75,155.13) --
	(454.78,155.13) --
	(454.79,155.19) --
	(454.80,155.20) --
	(454.83,155.20) --
	(454.85,155.20) --
	(454.88,155.20) --
	(454.89,155.20) --
	(454.94,155.22) --
	(454.94,155.22) --
	(454.96,155.22) --
	(454.97,155.23) --
	(454.97,155.24) --
	(454.98,155.25) --
	(455.03,155.25) --
	(455.07,155.27) --
	(455.07,155.28) --
	(455.14,155.28) --
	(455.17,155.28) --
	(455.17,155.28) --
	(455.17,155.29) --
	(455.18,155.29) --
	(455.21,155.29) --
	(455.22,155.30) --
	(455.24,155.32) --
	(455.24,155.32) --
	(455.30,155.32) --
	(455.31,155.44) --
	(455.31,155.45) --
	(455.32,155.46) --
	(455.32,155.46) --
	(455.32,155.46) --
	(455.32,155.46) --
	(455.33,155.49) --
	(455.33,155.49) --
	(455.40,155.49) --
	(455.40,155.49) --
	(455.40,155.49) --
	(455.40,155.50) --
	(455.48,155.50) --
	(455.82,155.51) --
	(455.84,155.51) --
	(455.86,155.51) --
	(455.87,155.51) --
	(455.89,155.51) --
	(455.90,155.51) --
	(455.90,155.51) --
	(455.91,155.51) --
	(455.92,155.53) --
	(455.94,155.57) --
	(456.00,155.57) --
	(456.01,155.57) --
	(456.03,155.57) --
	(456.04,155.57) --
	(456.07,155.57) --
	(456.14,155.57) --
	(456.16,155.57) --
	(456.17,155.57) --
	(456.17,155.57) --
	(456.20,155.63) --
	(456.22,155.63) --
	(456.22,155.63) --
	(456.25,155.63) --
	(456.30,155.63) --
	(456.32,155.63) --
	(456.35,155.63) --
	(456.35,155.63) --
	(456.36,155.65) --
	(456.36,155.66) --
	(456.37,155.66) --
	(456.37,155.66) --
	(456.37,155.67) --
	(456.38,155.67) --
	(456.40,155.67) --
	(456.49,155.68) --
	(456.52,155.68) --
	(456.53,155.68) --
	(456.55,155.68) --
	(456.56,155.68) --
	(456.56,155.69) --
	(456.59,155.92) --
	(456.61,155.93) --
	(456.61,155.93) --
	(456.64,155.93) --
	(456.71,155.93) --
	(456.86,155.93) --
	(456.97,155.93) --
	(457.06,155.93) --
	(457.08,155.94) --
	(457.09,155.94) --
	(457.10,155.94) --
	(457.10,156.06) --
	(457.11,156.06) --
	(457.11,156.06) --
	(457.13,156.06) --
	(457.14,156.07) --
	(457.16,156.07) --
	(457.18,156.08) --
	(457.19,156.11) --
	(457.25,156.11) --
	(457.25,156.12) --
	(457.25,156.12) --
	(457.26,156.12) --
	(457.32,156.12) --
	(457.32,156.13) --
	(457.33,156.13) --
	(457.35,156.14) --
	(457.37,156.15) --
	(457.44,156.15) --
	(457.45,156.17) --
	(457.45,156.18) --
	(457.46,156.19) --
	(457.49,156.20) --
	(457.49,156.20) --
	(457.50,156.22) --
	(457.51,156.22) --
	(457.52,156.23) --
	(457.52,156.24) --
	(457.56,156.25) --
	(457.58,156.26) --
	(457.59,156.26) --
	(457.61,156.26) --
	(457.61,156.26) --
	(457.63,156.27) --
	(457.64,156.27) --
	(457.64,156.27) --
	(457.64,156.27) --
	(457.64,156.27) --
	(457.66,156.27) --
	(457.67,156.28) --
	(457.67,156.28) --
	(457.69,156.29) --
	(457.69,156.29) --
	(457.76,156.31) --
	(457.84,156.32) --
	(457.86,156.93) --
	(457.99,156.94) --
	(458.29,157.19) --
	(458.33,157.21) --
	(458.33,157.21) --
	(458.33,157.21) --
	(458.35,157.21) --
	(458.37,157.22) --
	(458.41,157.23) --
	(458.46,157.23) --
	(458.46,157.24) --
	(458.47,157.24) --
	(458.48,157.24) --
	(458.49,157.25) --
	(458.49,157.25) --
	(458.49,157.25) --
	(458.49,157.25) --
	(458.49,157.25) --
	(458.50,157.27) --
	(458.50,157.29) --
	(458.52,157.29) --
	(458.54,157.30) --
	(458.54,157.30) --
	(458.54,157.30) --
	(458.54,157.30) --
	(458.54,157.30) --
	(458.56,157.30) --
	(458.62,157.34) --
	(458.63,157.34) --
	(458.63,157.34) --
	(458.63,157.34) --
	(458.63,157.35) --
	(458.66,157.46) --
	(458.67,157.48) --
	(458.69,157.48) --
	(458.69,157.48) --
	(458.71,157.51) --
	(458.76,157.51) --
	(458.80,157.51) --
	(458.82,157.52) --
	(458.82,157.52) --
	(458.89,157.53) --
	(458.89,157.53) --
	(458.89,157.54) --
	(458.99,157.55) --
	(458.99,157.61) --
	(459.01,157.61) --
	(459.01,157.61) --
	(459.01,157.62) --
	(459.01,157.62) --
	(459.01,157.62) --
	(459.01,157.62) --
	(459.02,157.63) --
	(459.05,157.64) --
	(459.05,157.65) --
	(459.05,157.65) --
	(459.15,157.65) --
	(459.42,157.65) --
	(459.42,157.66) --
	(459.42,157.66) --
	(459.44,157.66) --
	(459.53,157.66) --
	(459.53,157.66) --
	(459.53,157.66) --
	(459.54,157.66) --
	(459.54,157.66) --
	(459.54,157.67) --
	(459.58,157.67) --
	(459.60,157.67) --
	(459.63,157.67) --
	(459.64,157.67) --
	(459.67,157.67) --
	(459.69,157.67) --
	(459.73,157.67) --
	(459.73,157.67) --
	(459.76,157.68) --
	(459.78,157.68) --
	(459.78,157.68) --
	(459.79,157.68) --
	(459.88,157.68) --
	(459.92,157.72) --
	(460.15,157.72) --
	(460.24,157.72) --
	(460.25,157.72) --
	(460.25,157.75) --
	(460.26,157.76) --
	(460.26,157.76) --
	(460.55,157.76) --
	(460.67,157.76) --
	(460.67,157.76) --
	(460.68,157.78) --
	(460.69,157.78) --
	(460.69,157.78) --
	(460.69,157.78) --
	(460.71,157.79) --
	(460.71,157.79) --
	(460.71,157.80) --
	(460.72,157.80) --
	(460.72,157.80) --
	(460.73,157.81) --
	(460.75,157.81) --
	(460.75,157.83) --
	(460.78,158.05) --
	(460.80,158.05) --
	(460.81,158.05) --
	(460.82,158.06) --
	(460.83,158.06) --
	(460.85,158.06) --
	(460.90,158.06) --
	(460.91,158.06) --
	(460.95,158.06) --
	(460.95,158.06) --
	(460.98,158.06) --
	(460.98,158.06) --
	(461.07,158.07) --
	(461.10,158.07) --
	(461.10,158.07) --
	(461.28,158.07) --
	(461.28,158.13) --
	(461.28,158.14) --
	(461.43,158.16) --
	(461.49,158.16) --
	(461.51,158.17) --
	(461.81,158.18) --
	(461.84,158.18) --
	(461.89,158.18) --
	(461.93,158.18) --
	(461.97,158.20) --
	(461.99,158.21) --
	(461.99,158.21) --
	(462.00,158.21) --
	(462.08,158.22) --
	(462.09,158.22) --
	(462.14,158.29) --
	(462.15,158.29) --
	(462.16,158.29) --
	(462.16,158.29) --
	(462.16,158.30) --
	(462.18,158.71) --
	(462.21,158.84) --
	(462.21,158.84) --
	(462.22,158.84) --
	(462.24,158.84) --
	(462.27,158.85) --
	(462.27,158.85) --
	(462.28,158.86) --
	(462.28,158.87) --
	(462.28,158.89) --
	(462.32,158.89) --
	(462.34,158.89) --
	(462.41,158.89) --
	(462.43,158.89) --
	(462.43,158.89) --
	(462.45,158.90) --
	(462.52,158.90) --
	(462.52,158.90) --
	(462.52,158.90) --
	(462.55,158.92) --
	(462.55,158.92) --
	(462.55,158.94) --
	(462.55,158.94) --
	(462.62,158.94) --
	(462.63,158.94) --
	(462.75,158.97) --
	(463.10,158.97) --
	(463.15,158.97) --
	(463.17,158.97) --
	(463.23,158.98) --
	(463.24,158.98) --
	(463.29,158.98) --
	(463.30,158.99) --
	(463.33,158.99) --
	(463.36,158.99) --
	(463.38,158.99) --
	(463.48,158.99) --
	(463.49,159.00) --
	(463.55,159.00) --
	(463.61,159.00) --
	(463.61,159.00) --
	(463.61,159.00) --
	(463.62,159.00) --
	(463.62,159.00) --
	(463.64,159.01) --
	(463.68,159.01) --
	(463.74,159.01) --
	(463.77,159.02) --
	(463.79,159.03) --
	(463.79,159.03) --
	(463.83,159.03) --
	(463.87,159.03) --
	(463.91,159.03) --
	(463.96,159.03) --
	(463.97,159.03) --
	(463.99,159.04) --
	(464.14,159.04) --
	(464.34,159.04) --
	(464.34,159.04) --
	(464.40,159.21) --
	(464.58,159.21) --
	(464.60,159.21) --
	(464.73,159.21) --
	(464.78,159.21) --
	(464.97,159.21) --
	(465.47,159.22) --
	(465.76,159.22) --
	(465.84,159.25) --
	(465.86,159.25) --
	(465.92,159.25) --
	(465.96,159.25) --
	(465.96,159.25) --
	(466.03,159.25) --
	(466.23,159.26) --
	(466.33,159.26) --
	(466.33,159.26) --
	(466.58,159.30) --
	(466.66,159.30) --
	(466.66,159.30) --
	(466.66,159.31) --
	(466.83,159.31) --
	(466.98,159.31) --
	(466.98,159.33) --
	(466.98,159.33) --
	(467.09,159.35) --
	(467.10,159.35) --
	(467.12,159.35) --
	(467.12,159.35) --
	(467.13,159.35) --
	(467.23,159.35) --
	(467.24,159.35) --
	(467.24,159.35) --
	(467.24,159.36) --
	(467.26,159.38) --
	(467.28,159.40) --
	(467.28,159.40) --
	(467.28,159.41) --
	(467.29,159.41) --
	(467.32,159.43) --
	(467.38,159.44) --
	(467.38,159.44) --
	(467.42,159.45) --
	(467.49,159.45) --
	(467.62,159.47) --
	(467.64,159.51) --
	(467.65,159.53) --
	(467.67,159.54) --
	(467.67,159.54) --
	(467.68,159.55) --
	(467.68,159.55) --
	(467.95,159.83) --
	(468.02,159.84) --
	(468.11,159.84) --
	(468.12,159.84) --
	(468.12,159.84) --
	(468.13,159.85) --
	(468.13,159.85) --
	(468.14,159.86) --
	(468.14,160.14) --
	(468.14,160.15) --
	(468.14,160.16) --
	(468.15,160.17) --
	(468.15,160.18) --
	(468.17,160.18) --
	(468.22,160.18) --
	(468.23,160.18) --
	(468.25,160.20) --
	(468.27,160.20) --
	(468.29,160.21) --
	(468.29,160.21) --
	(468.29,160.21) --
	(468.29,160.23) --
	(468.32,160.23) --
	(468.34,160.23) --
	(468.35,160.25) --
	(468.37,160.26) --
	(468.40,160.27) --
	(468.46,160.28) --
	(468.49,160.28) --
	(468.49,160.28) --
	(468.50,160.29) --
	(468.54,160.30) --
	(468.57,160.30) --
	(468.59,160.30) --
	(468.59,160.31) --
	(468.64,160.32) --
	(468.64,160.32) --
	(468.66,160.33) --
	(468.68,160.33) --
	(468.69,160.33) --
	(468.72,160.33) --
	(468.72,160.34) --
	(468.78,160.34) --
	(468.89,160.42) --
	(468.90,160.42) --
	(469.04,160.42) --
	(469.24,160.42) --
	(469.32,160.42) --
	(469.32,160.43) --
	(469.37,160.43) --
	(469.38,160.43) --
	(469.40,160.43) --
	(469.48,160.43) --
	(469.53,160.43) --
	(469.53,160.44) --
	(469.55,160.48) --
	(469.55,160.50) --
	(469.55,160.62) --
	(469.56,160.62) --
	(469.60,160.62) --
	(469.67,161.00) --
	(469.67,161.01) --
	(469.68,161.01) --
	(469.71,161.01) --
	(469.73,161.01) --
	(469.78,161.01) --
	(469.85,161.01) --
	(469.87,161.03) --
	(469.89,161.03) --
	(469.91,161.05) --
	(469.93,161.05) --
	(469.98,161.07) --
	(469.99,161.08) --
	(469.99,161.08) --
	(470.04,161.08) --
	(470.08,161.08) --
	(470.08,161.08) --
	(470.10,161.08) --
	(470.13,161.08) --
	(470.41,161.09) --
	(470.58,161.09) --
	(470.59,161.09) --
	(470.60,161.10) --
	(470.63,161.10) --
	(470.65,161.10) --
	(470.67,161.10) --
	(470.71,161.14) --
	(470.73,161.19) --
	(470.76,161.21) --
	(470.77,161.21) --
	(470.79,161.22) --
	(470.80,161.22) --
	(470.83,161.26) --
	(470.87,161.54) --
	(470.89,161.54) --
	(470.97,161.54) --
	(471.01,161.55) --
	(471.10,161.56) --
	(471.12,161.56) --
	(471.14,161.56) --
	(471.19,161.57) --
	(471.21,161.57) --
	(471.21,161.57) --
	(471.21,161.58) --
	(471.28,161.58) --
	(471.31,161.59) --
	(471.31,161.59) --
	(471.36,161.60) --
	(471.39,161.60) --
	(471.61,161.60) --
	(471.71,161.60) --
	(471.74,161.60) --
	(471.78,161.60) --
	(471.81,161.60) --
	(471.82,161.60) --
	(471.86,161.60) --
	(471.90,161.61) --
	(471.90,161.61) --
	(471.93,161.61) --
	(471.95,161.61) --
	(472.00,161.61) --
	(472.00,161.61) --
	(472.07,161.62) --
	(472.10,161.62) --
	(472.12,161.62) --
	(472.13,161.64) --
	(472.14,161.65) --
	(472.15,161.65) --
	(472.15,161.65) --
	(472.17,161.66) --
	(472.22,161.66) --
	(472.24,161.66) --
	(472.24,161.66) --
	(472.24,161.67) --
	(472.30,161.70) --
	(472.30,161.70) --
	(472.39,161.71) --
	(472.40,161.71) --
	(472.41,161.71) --
	(472.42,161.79) --
	(472.43,161.79) --
	(472.45,161.80) --
	(472.45,161.80) --
	(472.48,161.80) --
	(472.49,161.80) --
	(472.51,161.80) --
	(472.85,161.81) --
	(473.02,161.82) --
	(473.08,161.82) --
	(473.11,161.82) --
	(473.11,161.82) --
	(473.11,161.83) --
	(473.14,161.83) --
	(473.21,161.84) --
	(473.25,161.85) --
	(473.30,161.91) --
	(473.37,161.92) --
	(473.40,161.92) --
	(473.40,161.94) --
	(473.42,161.95) --
	(473.45,161.96) --
	(473.50,161.97) --
	(473.51,161.97) --
	(473.55,161.97) --
	(473.64,161.97) --
	(473.66,161.97) --
	(473.71,162.08) --
	(473.71,162.08) --
	(473.75,162.08) --
	(473.80,162.08) --
	(473.86,162.09) --
	(473.88,162.24) --
	(474.06,162.27) --
	(474.06,162.27) --
	(474.06,162.27) --
	(474.06,162.28) --
	(474.06,162.28) --
	(474.11,162.28) --
	(474.13,162.28) --
	(474.14,162.29) --
	(474.15,162.30) --
	(474.17,162.30) --
	(474.19,162.31) --
	(474.28,162.38) --
	(474.28,162.38) --
	(474.29,162.39) --
	(474.35,162.39) --
	(474.37,162.39) --
	(474.46,162.39) --
	(474.47,162.40) --
	(474.50,162.40) --
	(474.64,162.40) --
	(474.65,162.43) --
	(474.70,162.43) --
	(474.71,162.43) --
	(474.71,162.43) --
	(474.73,162.43) --
	(474.80,162.45) --
	(474.81,162.47) --
	(474.84,162.48) --
	(474.94,162.48) --
	(474.98,162.48) --
	(474.98,162.50) --
	(475.02,162.51) --
	(475.04,162.51) --
	(475.05,162.51) --
	(475.06,162.51) --
	(475.10,162.52) --
	(475.14,162.52) --
	(475.18,162.54) --
	(475.35,162.54) --
	(475.41,162.57) --
	(475.45,162.57) --
	(475.46,162.62) --
	(475.48,162.62) --
	(475.60,162.62) --
	(475.67,162.63) --
	(475.70,162.63) --
	(475.72,162.63) --
	(475.77,162.64) --
	(475.77,162.64) --
	(475.78,162.64) --
	(475.80,162.64) --
	(475.80,162.64) --
	(475.82,162.64) --
	(475.84,162.65) --
	(475.84,162.65) --
	(475.85,162.65) --
	(475.85,162.68) --
	(475.86,162.68) --
	(475.88,162.69) --
	(476.01,162.69) --
	(476.02,162.70) --
	(476.02,162.70) --
	(476.03,162.73) --
	(476.03,162.73) --
	(476.05,162.73) --
	(476.14,162.73) --
	(476.15,162.73) --
	(476.18,162.73) --
	(476.24,162.73) --
	(476.34,162.75) --
	(476.38,162.75) --
	(476.40,162.75) --
	(476.44,162.75) --
	(476.61,162.76) --
	(476.61,162.76) --
	(476.66,162.76) --
	(476.67,162.76) --
	(476.71,162.77) --
	(476.71,162.77) --
	(476.72,162.77) --
	(476.73,162.79) --
	(476.75,162.80) --
	(476.76,162.83) --
	(476.77,162.83) --
	(476.83,162.84) --
	(476.89,162.85) --
	(476.97,162.85) --
	(477.00,162.85) --
	(477.02,162.87) --
	(477.03,162.87) --
	(477.10,162.90) --
	(477.18,162.91) --
	(477.19,162.91) --
	(477.23,162.91) --
	(477.26,162.91) --
	(477.26,162.92) --
	(477.28,162.92) --
	(477.28,162.97) --
	(477.37,162.97) --
	(477.45,162.97) --
	(477.47,163.00) --
	(477.56,163.00) --
	(477.58,163.00) --
	(477.64,163.01) --
	(477.73,163.01) --
	(477.88,163.02) --
	(477.89,163.05) --
	(477.94,163.06) --
	(477.94,163.06) --
	(478.00,163.06) --
	(478.01,163.07) --
	(478.04,163.07) --
	(478.09,163.08) --
	(478.10,163.10) --
	(478.13,163.10) --
	(478.13,163.10) --
	(478.18,163.11) --
	(478.21,163.15) --
	(478.23,163.15) --
	(478.23,163.15) --
	(478.33,163.16) --
	(478.38,163.16) --
	(478.41,163.18) --
	(478.42,163.18) --
	(478.42,163.18) --
	(478.43,163.18) --
	(478.49,163.19) --
	(478.53,163.19) --
	(478.58,163.19) --
	(478.61,163.21) --
	(478.66,163.21) --
	(478.81,163.21) --
	(478.97,163.21) --
	(479.01,163.21) --
	(479.01,163.22) --
	(479.06,163.23) --
	(479.06,163.23) --
	(479.19,163.23) --
	(479.20,163.24) --
	(479.23,163.24) --
	(479.29,163.24) --
	(479.32,163.25) --
	(479.37,163.26) --
	(479.40,163.26) --
	(479.43,163.26) --
	(479.43,163.26) --
	(479.43,163.31) --
	(479.47,163.31) --
	(479.50,163.31) --
	(479.63,163.32) --
	(479.64,163.32) --
	(479.71,163.32) --
	(479.78,163.32) --
	(479.79,163.32) --
	(479.80,163.33) --
	(479.81,163.33) --
	(479.84,163.33) --
	(479.87,163.33) --
	(479.87,163.33) --
	(479.87,163.33) --
	(479.95,163.33) --
	(480.14,163.33) --
	(480.20,163.34) --
	(480.23,163.34) --
	(480.29,163.34) --
	(480.36,163.36) --
	(480.37,163.36) --
	(480.43,163.48) --
	(480.48,163.48) --
	(480.48,163.48) --
	(480.53,163.49) --
	(480.58,163.49) --
	(480.61,163.49) --
	(480.62,163.50) --
	(480.67,163.50) --
	(480.67,163.51) --
	(480.78,163.52) --
	(480.82,163.52) --
	(480.93,163.52) --
	(480.94,163.52) --
	(480.95,163.53) --
	(480.97,163.56) --
	(480.97,163.59) --
	(481.00,163.59) --
	(481.00,163.59) --
	(481.03,163.59) --
	(481.07,163.59) --
	(481.10,163.60) --
	(481.11,163.60) --
	(481.53,163.61) --
	(481.57,163.61) --
	(481.61,163.62) --
	(481.64,163.65) --
	(481.69,163.68) --
	(481.71,163.69) --
	(481.83,163.69) --
	(481.99,163.69) --
	(482.02,163.80) --
	(482.05,163.80) --
	(482.05,163.80) --
	(482.06,163.82) --
	(482.09,163.82) --
	(482.09,163.82) --
	(482.09,163.86) --
	(482.09,163.87) --
	(482.11,163.87) --
	(482.12,163.88) --
	(482.12,163.89) --
	(482.13,163.89) --
	(482.13,163.90) --
	(482.14,163.90) --
	(482.14,163.90) --
	(482.17,163.91) --
	(482.17,163.91) --
	(482.26,163.92) --
	(482.37,163.92) --
	(482.39,163.92) --
	(482.52,164.07) --
	(482.52,164.11) --
	(482.52,164.13) --
	(482.52,164.15) --
	(482.52,164.32) --
	(482.52,164.59) --
	(482.52,164.71) --
	(482.52,164.77) --
	(482.52,164.81) --
	(482.52,164.88) --
	(482.52,164.99) --
	(482.52,165.00) --
	(482.52,165.03) --
	(482.52,165.05) --
	(482.52,165.09) --
	(482.52,165.11) --
	(482.52,165.18) --
	(482.52,165.21) --
	(482.52,165.32) --
	(482.52,165.37) --
	(482.52,165.39) --
	(482.52,165.41) --
	(482.52,165.53) --
	(482.52,165.56) --
	(482.52,165.67) --
	(482.52,165.70) --
	(482.52,165.74) --
	(482.52,165.77) --
	(482.52,165.90) --
	(482.52,165.93) --
	(482.52,165.96) --
	(482.52,165.96) --
	(482.52,165.99) --
	(482.52,165.99) --
	(482.52,166.24) --
	(482.52,166.24) --
	(482.52,166.34) --
	(482.52,166.39) --
	(482.52,166.40) --
	(482.52,166.43) --
	(482.52,166.60) --
	(482.52,166.63) --
	(482.52,166.64) --
	(482.52,166.65) --
	(482.52,166.66) --
	(482.52,166.68) --
	(482.52,166.71) --
	(482.52,166.71) --
	(482.52,166.72) --
	(482.52,166.77) --
	(482.52,166.78) --
	(482.52,166.80) --
	(482.52,166.85) --
	(482.52,166.86) --
	(482.52,166.87) --
	(482.52,166.90) --
	(482.52,166.91) --
	(482.52,166.93) --
	(482.52,166.93) --
	(482.52,166.93) --
	(482.52,166.99) --
	(482.52,166.99) --
	(482.52,166.99) --
	(482.52,166.99) --
	(482.52,167.00) --
	(482.52,167.05) --
	(482.52,167.06) --
	(482.52,167.09) --
	(482.52,167.09) --
	(482.52,167.09) --
	(482.52,167.09) --
	(482.52,167.12) --
	(482.52,167.14) --
	(482.52,167.15) --
	(482.52,167.15) --
	(482.52,167.15) --
	(482.52,167.16) --
	(482.52,167.16) --
	(482.52,167.17) --
	(482.52,167.20) --
	(482.52,167.21) --
	(482.52,167.21) --
	(482.52,167.22) --
	(482.52,167.22) --
	(482.52,167.25) --
	(482.52,167.27) --
	(482.52,167.28) --
	(482.52,167.28) --
	(482.52,167.30) --
	(482.52,167.33) --
	(482.52,167.34) --
	(482.52,167.36) --
	(482.52,167.39) --
	(482.52,167.40) --
	(482.52,167.42) --
	(482.52,167.42) --
	(482.52,167.42) --
	(482.52,167.43) --
	(482.52,167.44) --
	(482.52,167.46) --
	(482.52,167.46) --
	(482.52,167.47) --
	(482.52,167.47) --
	(482.52,167.47) --
	(482.52,167.48) --
	(482.52,167.49) --
	(482.52,167.49) --
	(482.52,167.50) --
	(482.52,167.50) --
	(482.52,167.52) --
	(482.52,167.52) --
	(482.52,167.52) --
	(482.52,167.53) --
	(482.52,167.53) --
	(482.52,167.54) --
	(482.52,167.54) --
	(482.52,167.62) --
	(482.52,167.62) --
	(482.52,167.64) --
	(482.52,167.64) --
	(482.52,167.64) --
	(482.52,167.67) --
	(482.52,167.67) --
	(482.52,167.71) --
	(482.52,167.71) --
	(482.52,167.71) --
	(482.52,167.73) --
	(482.52,167.74) --
	(482.52,167.76) --
	(482.52,167.77) --
	(482.52,167.77) --
	(482.52,167.77) --
	(482.52,167.78) --
	(482.52,167.81) --
	(482.52,167.81) --
	(482.52,167.81) --
	(482.52,167.82) --
	(482.52,167.91) --
	(482.52,167.94) --
	(482.52,167.99) --
	(482.52,167.99) --
	(482.52,167.99) --
	(482.52,168.00) --
	(482.52,168.00) --
	(482.52,168.00) --
	(482.52,168.00) --
	(482.52,168.01) --
	(482.52,168.01) --
	(482.52,168.01) --
	(482.52,168.02) --
	(482.52,168.02) --
	(482.52,168.06) --
	(482.52,168.06) --
	(482.52,168.06) --
	(482.52,168.07) --
	(482.52,168.08) --
	(482.52,168.08) --
	(482.52,168.11) --
	(482.52,168.11) --
	(482.52,168.11) --
	(482.52,168.11) --
	(482.52,168.12) --
	(482.52,168.12) --
	(482.52,168.21) --
	(482.52,168.22) --
	(482.52,168.22) --
	(482.52,168.22) --
	(482.52,168.24) --
	(482.52,168.24) --
	(482.52,168.28) --
	(482.52,168.28) --
	(482.52,168.29) --
	(482.52,168.30) --
	(482.52,168.30) --
	(482.52,168.30) --
	(482.52,168.30) --
	(482.52,168.30) --
	(482.52,168.31) --
	(482.52,168.31) --
	(482.52,168.32) --
	(482.52,168.32) --
	(482.52,168.32) --
	(482.52,168.33) --
	(482.52,168.33) --
	(482.72,168.93) --
	(482.72,168.34) --
	(482.75,168.94) --
	(482.75,168.94) --
	(482.78,168.94) --
	(482.85,168.34) --
	(482.85,168.34) --
	(482.88,168.94) --
	(482.89,168.34) --
	(482.90,168.34) --
	(482.91,168.96) --
	(482.91,168.96) --
	(482.91,168.37) --
	(482.92,168.38) --
	(482.93,168.98) --
	(482.97,168.98) --
	(482.98,168.98) --
	(483.00,168.39) --
	(483.01,168.40) --
	(483.02,168.99) --
	(483.04,168.99) --
	(483.04,168.40) --
	(483.05,168.40) --
	(483.09,168.40) --
	(483.13,168.99) --
	(483.14,168.99) --
	(483.17,168.99) --
	(483.18,168.40) --
	(483.18,168.99) --
	(483.18,168.99) --
	(483.18,168.41) --
	(483.18,169.00) --
	(483.18,169.00) --
	(483.18,169.00) --
	(483.20,168.41) --
	(483.22,169.00) --
	(483.22,169.00) --
	(483.23,169.00) --
	(483.23,168.42) --
	(483.23,168.43) --
	(483.24,168.43) --
	(483.33,169.00) --
	(483.35,168.44) --
	(483.35,168.44) --
	(483.36,169.01) --
	(483.37,168.47) --
	(483.37,168.53) --
	(483.37,169.02) --
	(483.40,168.54) --
	(483.41,168.56) --
	(483.42,169.03) --
	(483.42,169.03) --
	(483.42,169.03) --
	(483.52,168.56) --
	(483.55,169.03) --
	(483.55,169.03) --
	(483.57,169.04) --
	(483.57,169.04) --
	(483.61,169.04) --
	(483.61,169.04) --
	(483.61,169.05) --
	(483.63,169.05) --
	(483.69,169.05) --
	(483.69,168.68) --
	(483.70,169.05) --
	(483.70,169.05) --
	(483.71,169.06) --
	(483.87,168.74) --
	(483.87,169.06) --
	(483.87,168.75) --
	(483.90,169.06) --
	(483.90,169.06) --
	(483.92,168.75) --
	(483.93,169.07) --
	(483.97,169.07) --
	(484.00,168.76) --
	(484.00,168.80) --
	(484.02,168.80) --
	(484.09,168.81) --
	(484.09,168.81) --
	(484.10,168.84) --
	(484.11,169.07) --
	(484.16,168.84) --
	(484.16,169.07) --
	(484.17,169.07) --
	(484.20,169.07) --
	(484.22,168.85) --
	(484.22,168.85) --
	(484.22,169.09) --
	(484.22,169.09) --
	(484.24,168.85) --
	(484.25,169.12) --
	(484.26,169.12) --
	(484.27,169.12) --
	(484.28,169.12) --
	(484.28,169.12) --
	(484.28,169.13) --
	(484.28,169.13) --
	(484.28,169.13) --
	(484.29,169.13) --
	(484.30,169.17) --
	(484.30,169.17) --
	(484.31,169.17) --
	(484.32,169.17) --
	(484.35,169.35) --
	(484.38,169.35) --
	(484.39,168.85) --
	(484.40,169.35) --
	(484.41,168.86) --
	(484.41,169.35) --
	(484.41,169.36) --
	(484.41,169.36) --
	(484.43,169.36) --
	(484.43,168.86) --
	(484.44,169.36) --
	(484.44,169.37) --
	(484.45,168.90) --
	(484.45,168.93) --
	(484.46,169.37) --
	(484.48,169.78) --
	(484.50,169.79) --
	(484.55,170.04) --
	(484.56,169.80) --
	(484.56,169.80) --
	(484.59,170.04) --
	(484.60,170.04) --
	(484.61,169.81) --
	(484.62,170.04) --
	(484.65,170.04) --
	(484.67,169.81) --
	(484.70,170.04) --
	(484.71,170.04) --
	(484.74,169.81) --
	(484.74,169.81) --
	(484.80,169.82) --
	(484.80,169.83) --
	(484.80,169.83) --
	(484.80,169.83) --
	(484.89,170.04) --
	(484.92,169.83) --
	(484.94,170.05) --
	(484.97,169.83) --
	(485.11,169.83) --
	(485.11,170.05) --
	(485.13,170.05) --
	(485.20,169.84) --
	(485.20,170.05) --
	(485.25,169.85) --
	(485.28,169.85) --
	(485.30,170.05) --
	(485.34,169.85) --
	(485.34,169.85) --
	(485.35,169.86) --
	(485.35,170.05) --
	(485.36,169.86) --
	(485.37,169.86) --
	(485.42,169.86) --
	(485.47,170.05) --
	(485.51,169.86) --
	(485.57,169.86) --
	(485.59,170.06) --
	(485.67,169.89) --
	(485.67,170.06) --
	(485.67,169.89) --
	(485.69,170.06) --
	(485.69,169.90) --
	(485.72,169.90) --
	(485.72,170.06) --
	(485.75,170.06) --
	(485.75,170.07) --
	(485.80,169.91) --
	(485.82,170.07) --
	(485.82,170.07) --
	(485.87,170.07) --
	(485.87,169.95) --
	(485.89,169.96) --
	(485.93,169.96) --
	(485.93,169.96) --
	(485.93,169.97) --
	(485.95,169.97) --
	(485.99,170.07) --
	(486.01,169.97) --
	(486.03,169.98) --
	(486.15,170.07) --
	(486.17,170.02) --
	(486.19,170.02) --
	(486.27,170.03) --
	(486.35,170.07) --
	(486.36,170.12) --
	(486.55,170.12) --
	(486.57,170.23) --
	(486.60,170.12) --
	(486.61,170.23) --
	(486.69,170.16) --
	(486.75,170.24) --
	(486.79,170.24) --
	(486.81,170.16) --
	(486.83,170.27) --
	(486.86,170.16) --
	(486.91,170.16) --
	(486.93,170.27) --
	(486.94,170.16) --
	(487.05,170.16) --
	(487.07,170.16) --
	(487.08,170.17) --
	(487.11,170.17) --
	(487.16,170.17) --
	(487.18,170.27) --
	(487.20,170.18) --
	(487.21,170.28) --
	(487.26,170.36) --
	(487.27,170.18) --
	(487.27,170.36) --
	(487.33,170.19) --
	(487.76,170.36) --
	(487.79,170.36) --
	(487.82,170.37) --
	(487.85,170.37) --
	(487.91,170.20) --
	(488.09,170.20) --
	(488.09,170.21) --
	(488.09,170.21) --
	(488.14,170.37) --
	(488.18,170.21) --
	(488.26,170.40) --
	(488.26,170.21) --
	(488.29,170.40) --
	(488.36,170.40) --
	(488.38,170.40) --
	(488.42,170.40) --
	(488.42,170.43) --
	(488.45,170.21) --
	(488.45,170.43) --
	(488.45,170.44) --
	(488.46,170.44) --
	(488.56,170.44) --
	(488.56,170.44) --
	(488.62,170.44) --
	(488.62,170.44) --
	(488.62,170.44) --
	(488.64,170.44) --
	(488.66,170.44) --
	(488.68,170.44) --
	(488.69,170.21) --
	(488.69,170.45) --
	(488.71,170.45) --
	(488.73,170.45) --
	(488.80,170.22) --
	(488.80,170.23) --
	(488.80,170.67) --
	(488.86,170.67) --
	(488.87,170.67) --
	(488.87,170.67) --
	(488.88,170.77) --
	(488.88,170.71) --
	(488.90,170.77) --
	(488.90,170.77) --
	(488.90,170.77) --
	(489.09,170.79) --
	(489.15,170.74) --
	(489.18,170.74) --
	(489.20,170.79) --
	(489.22,170.75) --
	(489.22,170.75) --
	(489.26,170.76) --
	(489.26,170.79) --
	(489.26,170.80) --
	(489.29,170.76) --
	(489.31,170.81) --
	(489.34,170.81) --
	(489.43,170.76) --
	(489.44,170.83) --
	(489.45,170.76) --
	(489.46,170.83) --
	(489.47,170.83) --
	(489.61,170.83) --
	(489.61,170.84) --
	(489.62,170.76) --
	(489.62,170.88) --
	(489.74,170.88) --
	(489.85,170.90) --
	(489.88,170.90) --
	(489.88,170.91) --
	(489.88,170.92) --
	(489.90,170.92) --
	(489.92,170.92) --
	(489.96,170.93) --
	(489.97,170.76) --
	(490.07,170.93) --
	(490.11,170.93) --
	(490.13,170.93) --
	(490.13,170.93) --
	(490.15,170.93) --
	(490.17,170.94) --
	(490.18,170.76) --
	(490.19,171.11) --
	(490.19,171.21) --
	(490.22,171.21) --
	(490.23,171.21) --
	(490.26,171.22) --
	(490.28,171.12) --
	(490.33,171.23) --
	(490.34,171.24) --
	(490.46,171.24) --
	(490.47,171.25) --
	(490.47,171.13) --
	(490.54,171.25) --
	(490.54,171.25) --
	(490.56,171.25) --
	(490.60,171.13) --
	(490.65,171.26) --
	(490.65,171.26) --
	(490.67,171.26) --
	(490.68,171.14) --
	(490.70,171.26) --
	(490.72,171.15) --
	(490.76,171.21) --
	(490.76,171.21) --
	(490.80,171.26) --
	(490.82,171.26) --
	(490.83,171.26) --
	(490.87,171.28) --
	(490.88,171.28) --
	(490.91,171.29) --
	(490.93,171.21) --
	(490.99,171.21) --
	(490.99,171.29) --
	(490.99,171.21) --
	(490.99,171.21) --
	(491.04,171.29) --
	(491.04,171.29) --
	(491.04,171.31) --
	(491.07,171.32) --
	(491.13,171.42) --
	(491.17,171.80) --
	(491.34,171.81) --
	(491.35,171.82) --
	(491.36,171.82) --
	(491.51,171.83) --
	(491.53,171.83) --
	(491.58,171.42) --
	(491.64,171.42) --
	(491.68,171.42) --
	(491.68,171.43) --
	(491.71,171.83) --
	(491.73,171.83) --
	(491.77,171.43) --
	(491.77,171.72) --
	(491.77,171.83) --
	(491.77,171.83) --
	(491.84,171.84) --
	(491.86,171.72) --
	(491.87,171.84) --
	(491.89,171.84) --
	(491.90,171.84) --
	(491.90,171.84) --
	(491.94,171.85) --
	(491.94,171.86) --
	(491.98,171.86) --
	(491.99,171.72) --
	(492.01,171.86) --
	(492.06,171.87) --
	(492.06,171.87) --
	(492.06,171.87) --
	(492.08,171.73) --
	(492.08,171.73) --
	(492.11,171.88) --
	(492.11,171.73) --
	(492.13,171.88) --
	(492.15,171.74) --
	(492.15,171.74) --
	(492.17,171.92) --
	(492.18,171.76) --
	(492.18,171.92) --
	(492.25,171.92) --
	(492.25,171.93) --
	(492.28,171.93) --
	(492.31,171.77) --
	(492.39,171.77) --
	(492.53,171.93) --
	(492.53,171.93) --
	(492.53,171.96) --
	(492.56,171.78) --
	(492.65,171.78) --
	(492.86,171.78) --
	(492.86,171.78) --
	(492.87,171.79) --
	(492.88,171.96) --
	(493.00,171.96) --
	(493.02,171.96) --
	(493.02,171.96) --
	(493.02,171.96) --
	(493.04,171.79) --
	(493.05,171.96) --
	(493.05,171.97) --
	(493.12,171.98) --
	(493.12,171.98) --
	(493.18,172.05) --
	(493.19,172.05) --
	(493.19,172.05) --
	(493.22,171.79) --
	(493.22,172.06) --
	(493.25,172.33) --
	(493.26,172.49) --
	(493.29,172.49) --
	(493.31,172.33) --
	(493.36,172.33) --
	(493.41,172.49) --
	(493.54,172.49) --
	(493.57,172.49) --
	(493.67,172.50) --
	(493.67,172.50) --
	(493.67,172.51) --
	(493.69,172.51) --
	(493.69,172.51) --
	(493.69,172.51) --
	(493.81,172.59) --
	(493.87,172.60) --
	(493.87,172.61) --
	(493.92,172.33) --
	(493.92,172.61) --
	(494.03,172.61) --
	(494.05,172.33) --
	(494.09,172.33) --
	(494.19,172.61) --
	(494.19,172.61) --
	(494.19,172.61) --
	(494.19,172.61) --
	(494.22,172.61) --
	(494.27,172.33) --
	(494.34,172.61) --
	(494.35,172.62) --
	(494.35,172.62) --
	(494.35,172.67) --
	(494.36,172.67) --
	(494.36,172.67) --
	(494.36,172.67) --
	(494.38,172.67) --
	(494.47,172.67) --
	(494.52,172.33) --
	(494.52,172.68) --
	(494.60,172.68) --
	(494.60,172.68) --
	(494.69,172.68) --
	(494.69,172.68) --
	(494.69,172.69) --
	(494.71,172.33) --
	(494.71,172.70) --
	(494.76,172.34) --
	(494.77,172.46) --
	(495.07,172.70) --
	(495.12,172.46) --
	(495.15,172.47) --
	(495.17,172.47) --
	(495.19,172.48) --
	(495.23,172.48) --
	(495.24,172.70) --
	(495.28,172.70) --
	(495.29,172.70) --
	(495.35,172.48) --
	(495.37,172.70) --
	(495.37,172.93) --
	(495.41,173.01) --
	(495.42,173.01) --
	(495.45,173.01) --
	(495.50,172.93) --
	(495.52,172.94) --
	(495.55,173.01) --
	(495.56,173.01) --
	(495.59,173.01) --
	(495.60,173.02) --
	(495.62,173.02) --
	(495.62,173.11) --
	(495.63,173.11) --
	(495.67,173.11) --
	(495.67,173.12) --
	(495.67,173.12) --
	(495.67,172.94) --
	(495.77,173.12) --
	(495.81,173.12) --
	(495.86,173.12) --
	(495.86,173.13) --
	(495.86,173.13) --
	(495.86,173.14) --
	(495.87,173.15) --
	(495.87,173.16) --
	(495.87,173.16) --
	(495.87,173.17) --
	(495.94,172.94) --
	(495.94,173.17) --
	(495.94,173.17) --
	(495.99,172.95) --
	(496.01,173.17) --
	(496.20,172.96) --
	(496.29,173.18) --
	(496.29,173.18) --
	(496.38,172.96) --
	(496.50,173.18) --
	(496.56,172.98) --
	(496.58,172.98) --
	(496.60,173.18) --
	(496.61,173.18) --
	(496.70,173.19) --
	(496.71,172.98) --
	(496.71,173.19) --
	(496.72,173.20) --
	(496.76,173.20) --
	(496.80,172.98) --
	(496.81,173.21) --
	(496.84,173.21) --
	(496.85,173.21) --
	(497.01,172.99) --
	(497.04,172.99) --
	(497.04,173.21) --
	(497.05,173.21) --
	(497.09,173.00) --
	(497.09,173.21) --
	(497.17,173.23) --
	(497.18,173.25) --
	(497.18,173.25) --
	(497.18,173.25) --
	(497.21,173.01) --
	(497.29,173.27) --
	(497.29,173.53) --
	(497.29,173.53) --
	(497.47,173.58) --
	(497.48,173.59) --
	(497.57,173.59) --
	(497.59,173.59) --
	(497.59,173.56) --
	(497.74,173.59) --
	(497.74,173.58) --
	(497.74,173.59) --
	(497.74,173.59) --
	(497.75,173.59) --
	(497.76,173.60) --
	(497.81,173.60) --
	(497.82,173.70) --
	(497.84,173.58) --
	(497.88,173.73) --
	(497.93,173.77) --
	(498.04,173.77) --
	(498.05,173.77) --
	(498.08,173.58) --
	(498.14,173.77) --
	(498.16,173.78) --
	(498.19,173.98) --
	(498.29,173.99) --
	(498.33,173.99) --
	(498.36,174.06) --
	(498.36,174.06) --
	(498.41,174.07) --
	(498.44,173.99) --
	(498.44,174.07) --
	(498.44,174.00) --
	(498.53,174.07) --
	(498.55,174.07) --
	(498.55,174.04) --
	(498.65,174.06) --
	(498.71,174.08) --
	(498.73,174.09) --
	(498.77,174.09) --
	(498.80,174.09) --
	(498.81,174.09) --
	(498.83,174.11) --
	(498.84,174.15) --
	(498.84,174.15) --
	(498.87,174.15) --
	(498.92,174.16) --
	(498.93,174.20) --
	(498.96,174.16) --
	(498.96,174.20) --
	(498.96,174.20) --
	(499.05,174.20) --
	(499.08,174.17) --
	(499.08,174.20) --
	(499.09,174.18) --
	(499.09,174.18) --
	(499.09,174.18) --
	(499.09,174.20) --
	(499.09,174.20) --
	(499.16,174.21) --
	(499.23,174.19) --
	(499.31,174.21) --
	(499.31,174.21) --
	(499.33,174.19) --
	(499.33,174.19) --
	(499.35,174.22) --
	(499.40,174.22) --
	(499.46,174.23) --
	(499.49,174.23) --
	(499.52,174.23) --
	(499.56,174.23) --
	(499.63,174.23) --
	(499.76,174.24) --
	(499.78,174.32) --
	(499.79,174.45) --
	(499.84,174.45) --
	(499.85,174.48) --
	(499.85,174.48) --
	(500.00,174.86) --
	(500.00,174.86) --
	(500.01,174.86) --
	(500.02,174.87) --
	(500.02,174.48) --
	(500.07,174.87) --
	(500.13,174.49) --
	(500.15,174.87) --
	(500.16,174.88) --
	(500.19,174.88) --
	(500.22,174.89) --
	(500.22,174.49) --
	(500.24,174.90) --
	(500.28,174.90) --
	(500.32,174.90) --
	(500.32,174.90) --
	(500.37,174.68) --
	(500.40,174.68) --
	(500.46,174.68) --
	(500.50,174.68) --
	(500.55,174.90) --
	(500.58,174.68) --
	(500.62,174.69) --
	(500.67,174.69) --
	(500.70,174.90) --
	(500.72,174.71) --
	(500.89,174.90) --
	(500.92,174.90) --
	(501.03,174.90) --
	(501.09,174.93) --
	(501.16,174.93) --
	(501.20,174.93) --
	(501.26,174.94) --
	(501.33,174.94) --
	(501.36,174.94) --
	(501.45,174.94) --
	(501.45,174.94) --
	(501.45,174.95) --
	(501.46,174.95) --
	(501.46,174.96) --
	(501.48,174.72) --
	(501.48,174.83) --
	(501.48,174.84) --
	(501.48,174.84) --
	(501.48,174.86) --
	(501.48,174.86) --
	(501.48,175.05) --
	(501.56,175.06) --
	(501.56,175.38) --
	(501.56,175.38) --
	(501.57,175.38) --
	(501.59,175.38) --
	(501.62,175.07) --
	(501.71,175.43) --
	(501.71,175.43) --
	(501.73,175.07) --
	(501.74,175.43) --
	(501.78,175.43) --
	(501.78,175.43) --
	(501.84,175.43) --
	(501.90,175.43) --
	(501.90,175.44) --
	(501.90,175.44) --
	(501.94,175.45) --
	(501.95,175.07) --
	(501.99,175.07) --
	(502.00,175.48) --
	(502.02,175.11) --
	(502.02,175.48) --
	(502.03,175.48) --
	(502.12,175.49) --
	(502.12,175.21) --
	(502.20,175.49) --
	(502.23,175.50) --
	(502.39,175.51) --
	(502.52,175.22) --
	(502.58,175.51) --
	(502.58,175.22) --
	(502.66,175.52) --
	(502.67,175.52) --
	(502.71,175.52) --
	(502.87,175.23) --
	(502.87,175.24) --
	(502.88,175.53) --
	(502.90,175.53) --
	(502.91,175.24) --
	(502.91,175.54) --
	(502.95,175.26) --
	(502.99,175.27) --
	(503.09,175.54) --
	(503.10,175.54) --
	(503.11,175.31) --
	(503.14,175.54) --
	(503.14,175.54) --
	(503.15,175.54) --
	(503.23,175.54) --
	(503.23,175.32) --
	(503.28,175.32) --
	(503.31,175.33) --
	(503.31,175.33) --
	(503.34,175.55) --
	(503.42,175.35) --
	(503.44,175.35) --
	(503.49,175.55) --
	(503.71,175.37) --
	(503.72,175.58) --
	(503.74,175.37) --
	(503.75,175.58) --
	(503.84,175.38) --
	(503.88,175.38) --
	(503.88,175.77) --
	(503.88,175.79) --
	(503.90,175.84) --
	(503.92,175.79) --
	(503.92,175.79) --
	(503.96,175.80) --
	(503.99,175.80) --
	(504.04,175.84) --
	(504.08,175.82) --
	(504.12,175.83) --
	(504.13,175.83) --
	(504.13,175.85) --
	(504.17,175.85) --
	(504.18,175.85) --
	(504.32,175.83) --
	(504.33,175.85) --
	(504.34,175.84) --
	(504.36,175.84) --
	(504.36,175.85) --
	(504.42,175.85) --
	(504.42,175.85) --
	(504.42,175.84) --
	(504.42,175.86) --
	(504.44,175.86) --
	(504.44,175.87) --
	(504.47,176.80) --
	(504.47,176.80) --
	(504.49,176.80) --
	(504.89,176.81) --
	(504.89,176.81) --
	(504.90,176.81) --
	(504.91,176.81) --
	(504.93,175.87) --
	(504.94,175.89) --
	(504.97,175.89) --
	(504.99,175.90) --
	(505.01,176.82) --
	(505.03,175.90) --
	(505.07,175.90) --
	(505.07,175.90) --
	(505.07,175.93) --
	(505.10,175.96) --
	(505.12,176.86) --
	(505.16,176.89) --
	(505.25,176.89) --
	(505.29,176.90) --
	(505.29,176.90) --
	(505.31,175.96) --
	(505.35,176.90) --
	(505.38,175.97) --
	(505.38,175.97) --
	(505.39,176.00) --
	(505.46,176.00) --
	(505.46,176.01) --
	(505.49,176.01) --
	(505.56,176.01) --
	(505.56,176.02) --
	(505.59,176.90) --
	(505.60,176.91) --
	(505.63,176.02) --
	(505.64,176.91) --
	(505.68,176.04) --
	(505.69,176.91) --
	(505.73,176.91) --
	(505.86,176.04) --
	(505.88,176.05) --
	(505.91,176.91) --
	(506.06,176.91) --
	(506.11,176.91) --
	(506.14,176.91) --
	(506.15,176.17) --
	(506.16,176.91) --
	(506.16,176.91) --
	(506.20,176.92) --
	(506.23,176.92) --
	(506.24,176.92) --
	(506.26,176.17) --
	(506.28,176.17) --
	(506.35,176.17) --
	(506.36,176.92) --
	(506.36,176.92) --
	(506.39,176.17) --
	(506.39,176.17) --
	(506.42,176.17) --
	(506.43,176.17) --
	(506.43,176.18) --
	(506.47,176.93) --
	(506.49,176.93) --
	(506.49,176.93) --
	(506.51,176.20) --
	(506.53,176.21) --
	(506.55,176.21) --
	(506.59,176.93) --
	(506.63,176.93) --
	(506.65,176.93) --
	(506.65,176.93) --
	(506.68,176.21) --
	(506.69,176.93) --
	(506.69,176.22) --
	(506.73,176.22) --
	(506.82,176.22) --
	(506.90,176.94) --
	(506.97,176.23) --
	(507.06,176.23) --
	(507.17,176.24) --
	(507.21,176.24) --
	(507.24,176.94) --
	(507.35,176.95) --
	(507.44,176.24) --
	(507.50,176.95) --
	(507.52,176.95) --
	(507.64,176.25) --
	(507.65,176.37) --
	(507.69,176.96) --
	(507.70,176.97) --
	(507.71,176.37) --
	(507.75,176.97) --
	(507.83,176.37) --
	(507.89,176.38) --
	(507.89,176.97) --
	(507.90,176.97) --
	(508.01,176.98) --
	(508.04,176.38) --
	(508.04,176.40) --
	(508.09,176.44) --
	(508.10,176.45) --
	(508.19,176.45) --
	(508.20,176.46) --
	(508.21,176.46) --
	(508.22,176.46) --
	(508.22,176.99) --
	(508.23,176.99) --
	(508.26,176.99) --
	(508.40,176.99) --
	(508.45,176.46) --
	(508.54,176.99) --
	(508.54,176.56) --
	(508.56,176.99) --
	(508.57,177.00) --
	(508.62,177.01) --
	(508.64,176.56) --
	(508.64,176.57) --
	(508.65,176.57) --
	(508.67,176.57) --
	(508.67,176.57) --
	(508.69,177.01) --
	(508.69,177.01) --
	(508.78,177.01) --
	(508.93,177.02) --
	(508.93,176.68) --
	(509.03,176.70) --
	(509.08,177.02) --
	(509.19,176.70) --
	(509.33,176.71) --
	(509.44,176.72) --
	(509.44,177.02) --
	(509.46,176.72) --
	(509.47,176.73) --
	(509.47,176.73) --
	(509.48,176.74) --
	(509.61,176.75) --
	(509.61,176.75) --
	(509.68,176.76) --
	(509.80,177.02) --
	(509.86,177.02) --
	(509.87,176.77) --
	(510.05,177.02) --
	(510.05,176.80) --
	(510.08,177.04) --
	(510.10,176.80) --
	(510.13,177.04) --
	(510.18,177.04) --
	(510.19,177.51) --
	(510.20,177.51) --
	(510.20,177.25) --
	(510.21,177.25) --
	(510.21,177.43) --
	(510.23,177.52) --
	(510.24,177.44) --
	(510.24,177.46) --
	(510.25,177.46) --
	(510.25,177.46) --
	(510.38,177.47) --
	(510.38,177.48) --
	(510.44,177.48) --
	(510.48,177.48) --
	(510.48,177.48) --
	(510.48,177.48) --
	(510.48,177.52) --
	(510.48,177.49) --
	(510.49,177.54) --
	(510.49,177.49) --
	(510.50,177.50) --
	(510.50,177.54) --
	(510.56,177.50) --
	(510.62,177.50) --
	(510.63,177.54) --
	(510.63,177.54) --
	(510.75,177.50) --
	(510.84,177.55) --
	(511.02,177.50) --
	(511.03,177.55) --
	(511.04,177.55) --
	(511.08,177.56) --
	(511.10,177.61) --
	(511.11,177.61) --
	(511.14,177.86) --
	(511.17,177.62) --
	(511.20,177.86) --
	(511.21,177.63) --
	(511.23,177.86) --
	(511.30,177.64) --
	(511.30,177.89) --
	(511.36,177.89) --
	(511.38,177.65) --
	(511.39,177.89) --
	(511.44,177.65) --
	(511.46,177.90) --
	(511.48,177.91) --
	(511.48,177.67) --
	(511.52,177.77) --
	(511.54,177.77) --
	(511.57,177.91) --
	(511.58,177.82) --
	(511.63,177.82) --
	(511.64,177.93) --
	(511.67,177.82) --
	(511.71,177.82) --
	(511.74,177.94) --
	(511.81,177.83) --
	(511.81,177.95) --
	(511.88,177.95) --
	(511.89,177.95) --
	(511.89,177.83) --
	(511.89,177.83) --
	(512.17,177.95) --
	(512.17,177.96) --
	(512.26,177.96) --
	(512.26,177.96) --
	(512.27,177.96) --
	(512.28,177.84) --
	(512.28,177.84) --
	(512.32,177.84) --
	(512.32,178.07) --
	(512.53,178.08) --
	(512.58,178.08) --
	(512.58,178.15) --
	(512.65,178.08) --
	(512.66,178.15) --
	(512.69,178.08) --
	(512.71,178.08) --
	(512.72,178.13) --
	(512.76,178.16) --
	(512.77,178.15) --
	(512.79,178.16) --
	(512.79,178.16) --
	(512.83,178.15) --
	(512.88,178.15) --
	(512.94,178.16) --
	(513.13,178.16) --
	(513.13,178.15) --
	(513.24,178.16) --
	(513.37,178.16) --
	(513.44,178.30) --
	(513.55,178.30) --
	(513.61,178.17) --
	(513.70,178.30) --
	(513.75,178.30) --
	(513.75,178.17) --
	(513.76,178.18) --
	(513.77,178.19) --
	(513.79,178.19) --
	(513.83,178.19) --
	(513.84,178.19) --
	(513.84,178.30) --
	(513.89,178.20) --
	(513.89,178.20) --
	(513.92,178.20) --
	(513.92,178.33) --
	(513.92,178.20) --
	(513.92,178.21) --
	(513.92,178.33) --
	(513.93,178.34) --
	(513.95,178.21) --
	(513.97,178.34) --
	(514.03,178.34) --
	(514.06,178.23) --
	(514.09,178.23) --
	(514.17,178.34) --
	(514.17,178.35) --
	(514.19,178.35) --
	(514.27,178.24) --
	(514.68,178.24) --
	(514.68,178.24) --
	(514.68,178.25) --
	(514.69,178.26) --
	(514.82,178.26) --
	(514.84,178.26) --
	(514.88,178.28) --
	(514.89,178.28) --
	(514.90,178.29) --
	(514.91,178.29) --
	(514.93,178.30) --
	(514.93,178.40) --
	(514.94,178.57) --
	(514.96,178.40) --
	(514.99,178.44) --
	(514.99,178.57) --
	(515.00,178.62) --
	(515.00,178.44) --
	(515.05,178.44) --
	(515.08,178.62) --
	(515.10,178.62) --
	(515.20,178.44) --
	(515.20,178.44) --
	(515.20,178.44) --
	(515.22,178.62) --
	(515.32,178.63) --
	(515.33,178.45) --
	(515.42,178.63) --
	(515.42,178.64) --
	(515.42,178.64) --
	(515.57,178.56) --
	(515.65,178.56) --
	(515.65,178.57) --
	(515.65,178.64) --
	(515.71,178.71) --
	(515.95,179.26) --
	(515.95,179.26) --
	(515.98,178.72) --
	(515.98,178.73) --
	(515.99,178.73) --
	(515.99,179.26) --
	(516.12,179.26) --
	(516.14,178.74) --
	(516.17,179.26) --
	(516.26,178.74) --
	(516.30,178.74) --
	(516.30,179.26) --
	(516.30,178.74) --
	(516.30,178.74) --
	(516.34,179.26) --
	(516.35,178.75) --
	(516.35,178.75) --
	(516.35,179.26) --
	(516.46,179.26) --
	(516.46,179.27) --
	(516.49,178.75) --
	(516.49,179.27) --
	(516.51,178.75) --
	(516.53,178.76) --
	(516.60,178.76) --
	(516.61,179.27) --
	(516.62,178.76) --
	(516.67,179.28) --
	(516.68,178.78) --
	(516.80,178.78) --
	(517.11,178.81) --
	(517.13,178.93) --
	(517.20,179.28) --
	(517.20,179.28) --
	(517.20,179.28) --
	(517.20,178.94) --
	(517.26,179.28) --
	(517.29,178.94) --
	(517.30,178.94) --
	(517.33,179.29) --
	(517.50,178.94) --
	(517.51,178.94) --
	(517.53,178.94) --
	(517.53,179.29) --
	(517.53,178.96) --
	(517.60,179.32) --
	(517.65,179.33) --
	(517.71,179.33) --
	(517.75,179.33) --
	(517.78,178.96) --
	(517.79,178.97) --
	(517.88,179.33) --
	(518.22,178.98) --
	(518.22,178.98) --
	(518.27,178.98) --
	(518.39,179.33) --
	(518.50,179.00) --
	(518.53,179.01) --
	(518.55,179.01) --
	(518.65,179.33) --
	(518.71,179.33) --
	(518.76,179.33) --
	(518.80,179.02) --
	(518.80,179.33) --
	(518.82,179.05) --
	(518.84,179.06) --
	(518.86,179.06) --
	(518.86,179.07) --
	(518.90,179.25) --
	(518.93,179.33) --
	(518.98,179.26) --
	(519.00,179.26) --
	(519.01,179.26) --
	(519.17,179.33) --
	(519.55,179.26) --
	(519.56,179.40) --
	(519.56,179.40) --
	(519.60,179.56) --
	(519.71,179.40) --
	(519.71,179.56) --
	(519.71,179.41) --
	(519.71,179.41) --
	(519.74,179.42) --
	(519.76,179.43) --
	(519.80,179.57) --
	(519.80,179.57) --
	(519.82,179.57) --
	(519.84,179.44) --
	(519.84,179.57) --
	(519.84,179.57) --
	(519.86,179.44) --
	(519.86,179.45) --
	(519.87,179.47) --
	(519.90,179.47) --
	(519.90,179.57) --
	(520.04,179.47) --
	(520.04,179.47) --
	(520.04,179.58) --
	(520.07,179.47) --
	(520.12,179.47) --
	(520.13,179.58) --
	(520.16,179.54) --
	(520.19,179.58) --
	(520.27,179.59) --
	(520.28,179.59) --
	(520.33,179.59) --
	(520.40,179.54) --
	(520.42,179.59) --
	(520.55,179.59) --
	(520.61,179.54) --
	(520.61,179.59) --
	(520.63,179.54) --
	(520.69,179.59) --
	(520.78,179.59) --
	(520.78,179.55) --
	(520.78,179.55) --
	(520.79,179.55) --
	(520.81,179.59) --
	(520.82,179.55) --
	(520.86,179.56) --
	(520.86,179.60) --
	(520.86,179.56) --
	(520.86,179.60) --
	(520.91,179.63) --
	(520.92,179.82) --
	(520.92,179.66) --
	(520.93,179.83) --
	(520.97,179.67) --
	(520.97,179.68) --
	(520.98,179.83) --
	(520.98,179.83) --
	(520.98,179.84) --
	(521.03,179.84) --
	(521.06,179.84) --
	(521.11,179.84) --
	(521.13,179.90) --
	(521.13,179.69) --
	(521.17,179.70) --
	(521.17,179.92) --
	(521.17,179.70) --
	(521.27,179.92) --
	(521.29,179.70) --
	(521.30,179.92) --
	(521.34,179.92) --
	(521.35,179.73) --
	(521.36,179.74) --
	(521.42,179.92) --
	(521.42,179.92) --
	(521.43,179.75) --
	(521.44,179.75) --
	(521.44,179.92) --
	(521.44,179.92) --
	(521.47,179.75) --
	(521.49,179.76) --
	(521.52,179.92) --
	(521.60,179.77) --
	(521.62,179.77) --
	(521.64,179.92) --
	(521.71,179.77) --
	(521.79,179.78) --
	(521.83,179.78) --
	(521.92,179.93) --
	(521.92,179.95) --
	(521.98,179.78) --
	(522.10,179.95) --
	(522.25,179.78) --
	(522.26,179.78) --
	(522.31,179.78) --
	(522.31,179.78) --
	(522.33,179.80) --
	(522.35,179.80) --
	(522.36,179.81) --
	(522.37,179.95) --
	(522.42,179.99) --
	(522.43,179.82) --
	(522.48,189.43) --
	(522.52,179.82) --
	(522.63,189.43) --
	(522.67,199.03) --
	(522.73,199.03) --
	(522.76,199.03) --
	(522.86,199.03) --
	(522.86,199.16) --
	(523.00,199.16) --
	(523.23,199.16) --
	(523.23,199.16) --
	(523.33,199.17) --
	(523.35,199.17) --
	(523.44,200.57) --
	(523.53,199.18) --
	(523.57,199.19) --
	(523.63,200.57) --
	(523.66,199.19) --
	(523.66,199.19) --
	(523.82,200.57) --
	(524.03,200.61) --
	(524.17,200.61) --
	(524.36,200.61) --
	(524.47,199.27) --
	(524.62,200.61) --
	(524.64,200.61) --
	(524.64,200.61) --
	(524.64,200.61) --
	(524.64,200.61) --
	(524.68,199.28) --
	(524.72,200.61) --
	(524.74,199.36) --
	(524.76,199.37) --
	(524.82,199.37) --
	(524.83,200.61) --
	(524.85,199.37) --
	(524.87,199.37) --
	(524.95,199.39) --
	(524.99,200.62) --
	(525.01,199.40) --
	(525.04,199.40) --
	(525.11,199.42) --
	(525.17,200.62) --
	(525.18,199.42) --
	(525.24,200.62) --
	(525.29,199.43) --
	(525.34,199.45) --
	(525.37,199.45) --
	(525.40,199.61) --
	(525.42,200.62) --
	(525.54,199.61) --
	(525.55,199.61) --
	(525.75,199.61) --
	(525.79,199.61) --
	(525.94,200.62) --
	(526.04,200.62) --
	(526.06,199.62) --
	(526.13,199.62) --
	(526.13,200.62) --
	(526.35,199.62) --
	(526.37,199.62) --
	(526.41,200.63) --
	(526.43,199.63) --
	(526.60,200.63) --
	(526.72,199.65) --
	(526.80,199.72) --
	(526.84,199.77) --
	(526.87,200.63) --
	(526.96,199.77) --
	(526.96,199.77) --
	(527.11,199.79) --
	(527.22,199.79) --
	(527.22,199.80) --
	(527.22,199.80) --
	(527.25,199.80) --
	(527.45,199.80) --
	(527.46,199.83) --
	(527.47,199.83) --
	(527.47,200.63) --
	(527.56,200.63) --
	(527.57,200.64) --
	(527.58,199.83) --
	(527.58,199.83) --
	(527.61,199.84) --
	(527.63,199.85) --
	(527.65,199.85) --
	(527.65,199.85) --
	(527.69,200.64) --
	(527.70,199.93) --
	(527.72,200.64) --
	(527.73,199.93) --
	(527.75,200.65) --
	(527.82,199.93) --
	(527.93,199.93) --
	(527.98,200.01) --
	(527.99,200.01) --
	(528.03,200.01) --
	(528.11,200.65) --
	(528.27,200.66) --
	(528.32,200.01) --
	(528.32,200.01) --
	(528.32,200.01) --
	(528.45,200.66) --
	(528.46,200.66) --
	(528.55,200.01) --
	(528.58,200.73) --
	(528.59,200.73) --
	(528.68,200.03) --
	(528.99,200.74) --
	(529.08,200.74) --
	(529.49,200.03) --
	(529.49,200.11) --
	(529.65,200.14) --
	(529.72,200.74) --
	(529.73,200.15) --
	(529.73,200.15) --
	(529.73,200.74) --
	(529.81,200.74) --
	(530.09,200.15) --
	(530.51,200.25) --
	(530.58,200.25) --
	(530.58,200.25) --
	(530.58,200.25) --
	(530.62,200.25) --
	(530.62,200.74) --
	(530.79,200.25) --
	(530.83,200.25) --
	(530.84,200.25) --
	(530.85,200.25) --
	(530.91,200.74) --
	(530.91,200.74) --
	(530.94,200.74) --
	(530.94,200.74) --
	(530.96,200.25) --
	(530.96,200.25) --
	(530.99,200.74) --
	(531.03,200.25) --
	(531.08,200.77) --
	(531.08,200.82) --
	(531.09,200.26) --
	(531.10,200.27) --
	(531.10,200.82) --
	(531.12,200.27) --
	(531.13,200.29) --
	(531.20,200.29) --
	(531.26,200.82) --
	(531.27,200.82) --
	(531.27,200.30) --
	(531.27,200.30) --
	(531.28,200.83) --
	(531.28,200.83) --
	(531.28,200.31) --
	(531.28,200.32) --
	(531.29,200.83) --
	(531.29,200.32) --
	(531.34,200.34) --
	(531.34,200.42) --
	(531.44,200.83) --
	(531.46,200.42) --
	(531.47,200.47) --
	(531.47,200.47) --
	(531.47,200.47) --
	(531.47,200.47) --
	(531.47,200.47) --
	(531.47,200.57) --
	(531.66,201.08) --
	(531.71,201.08) --
	(531.80,201.08) --
	(531.83,201.12) --
	(531.90,201.10) --
	(531.92,201.11) --
	(531.98,201.12) --
	(532.01,201.11) --
	(532.01,201.11) --
	(532.01,201.11) --
	(532.04,201.14) --
	(532.04,201.14) --
	(532.04,201.14) --
	(532.15,201.14) --
	(532.15,201.14) --
	(532.19,201.15) --
	(532.22,201.20) --
	(532.31,201.20) --
	(532.32,201.20) --
	(532.33,201.21) --
	(532.34,201.21) --
	(532.34,201.21) --
	(532.37,201.21) --
	(532.45,201.21) --
	(532.46,201.21) --
	(532.49,201.21) --
	(532.50,201.22) --
	(532.50,201.24) --
	(532.50,201.25) --
	(532.56,201.49) --
	(532.56,201.25) --
	(532.58,201.25) --
	(532.59,201.26) --
	(532.59,201.28) --
	(532.60,201.49) --
	(532.66,201.32) --
	(532.66,201.32) --
	(532.68,201.50) --
	(532.70,201.50) --
	(532.70,201.32) --
	(532.92,201.34) --
	(533.07,201.34) --
	(533.11,201.40) --
	(533.11,201.50) --
	(533.11,201.41) --
	(533.13,201.50) --
	(533.25,201.50) --
	(533.32,201.51) --
	(533.36,201.42) --
	(533.37,201.51) --
	(533.41,201.51) --
	(533.53,201.43) --
	(533.55,201.51) --
	(533.59,201.49) --
	(533.60,201.49) --
	(533.66,201.51) --
	(533.74,201.51) --
	(533.79,201.51) --
	(533.79,201.51) --
	(533.79,201.49) --
	(533.81,201.54) --
	(533.85,201.54) --
	(533.89,201.54) --
	(533.89,201.55) --
	(534.00,201.54) --
	(534.00,201.56) --
	(534.10,201.56) --
	(534.19,201.54) --
	(534.19,201.56) --
	(534.24,201.55) --
	(534.24,201.57) --
	(534.24,201.55) --
	(534.24,201.55) --
	(534.24,201.58) --
	(534.24,201.58) --
	(534.24,201.58) --
	(534.25,201.58) --
	(534.28,201.58) --
	(534.42,201.58) --
	(534.46,201.58) --
	(534.48,201.58) --
	(534.55,201.59) --
	(534.55,201.59) --
	(534.60,201.61) --
	(534.60,201.62) --
	(534.61,201.63) --
	(534.65,201.64) --
	(534.69,201.67) --
	(534.77,201.67) --
	(534.77,201.68) --
	(534.77,201.70) --
	(534.77,201.92) --
	(534.81,201.92) --
	(534.87,201.92) --
	(534.91,201.92) --
	(534.96,201.92) --
	(535.02,201.92) --
	(535.02,201.92) --
	(535.32,201.92) --
	(535.53,201.92) --
	(535.55,201.92) --
	(535.66,201.93) --
	(535.67,201.93) --
	(535.71,201.93) --
	(535.73,201.93) --
	(535.75,202.06) --
	(535.78,202.06) --
	(535.86,202.07) --
	(535.94,202.07) --
	(536.05,202.07) --
	(536.19,202.07) --
	(536.20,202.07) --
	(536.22,202.07) --
	(536.34,202.08) --
	(536.37,202.08) --
	(536.38,202.09) --
	(536.38,202.09) --
	(536.52,202.09) --
	(536.52,202.09) --
	(536.55,202.09) --
	(536.55,202.09) --
	(536.69,202.09) --
	(536.80,202.11) --
	(536.91,202.11) --
	(537.04,202.11) --
	(537.04,202.12) --
	(537.05,202.13) --
	(537.06,202.13) --
	(537.09,202.15) --
	(537.19,202.15) --
	(537.27,202.17) --
	(537.62,202.18) --
	(537.81,202.18) --
	(537.93,202.18) --
	(537.93,202.19) --
	(537.93,202.19) --
	(538.06,202.19) --
	(538.12,202.19) --
	(538.13,202.20) --
	(538.13,202.20) --
	(538.24,202.20) --
	(538.30,202.21) --
	(538.30,202.21) --
	(538.44,202.21) --
	(538.44,202.21) --
	(538.44,202.22) --
	(538.44,202.22) --
	(538.44,202.22) --
	(538.46,202.23) --
	(538.62,202.31) --
	(538.62,202.31) --
	(538.66,202.32) --
	(538.79,202.32) --
	(538.79,202.32) --
	(538.79,202.32) --
	(538.80,202.43) --
	(538.97,202.44) --
	(538.97,202.44) --
	(538.98,202.44) --
	(539.22,202.44) --
	(539.24,202.44) --
	(539.24,202.44) --
	(539.24,202.45) --
	(539.36,202.45) --
	(539.41,202.45) --
	(539.43,202.45) --
	(539.45,202.46) --
	(539.46,202.50) --
	(539.55,202.53) --
	(539.56,202.53) --
	(539.58,202.53) --
	(539.67,202.57) --
	(539.69,202.58) --
	(539.69,202.60) --
	(539.80,202.61) --
	(539.83,202.61) --
	(539.86,202.61) --
	(539.86,202.61) --
	(539.86,202.62) --
	(539.87,202.62) --
	(539.87,202.62) --
	(539.87,202.62) --
	(539.95,202.62) --
	(539.98,202.62) --
	(539.98,202.62) --
	(540.02,202.62) --
	(540.03,202.64) --
	(540.03,202.64) --
	(540.03,202.64) --
	(540.03,202.64) --
	(540.03,202.68) --
	(540.03,202.69) --
	(540.03,202.71) --
	(540.03,202.73) --
	(540.03,202.74) --
	(540.07,202.74) --
	(540.13,202.74) --
	(540.13,202.75) --
	(540.52,202.75) --
	(540.52,202.75) --
	(540.57,202.76) --
	(540.69,202.76) --
	(540.77,202.77) --
	(540.90,202.77) --
	(541.08,202.77) --
	(541.08,202.77) --
	(541.54,202.77) --
	(541.61,202.78) --
	(541.61,202.78) --
	(541.61,202.78) --
	(541.70,202.78) --
	(541.78,202.79) --
	(541.78,202.79) --
	(541.78,202.79) --
	(541.78,202.79) --
	(541.98,202.80) --
	(541.99,202.80) --
	(542.16,202.80) --
	(542.17,202.80) --
	(542.17,202.81) --
	(542.21,202.82) --
	(542.27,202.82) --
	(542.28,202.82) --
	(542.38,202.83) --
	(542.58,202.83) --
	(542.65,202.83) --
	(542.65,202.83) --
	(542.65,202.83) --
	(542.65,202.83) --
	(542.65,202.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 44.38, 34.85) rectangle (566.38,210.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.96, 39.05) {0  };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.96, 71.76) {1 M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.96,104.48) {2 M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.96,137.19) {3 M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.96,169.90) {4 M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 37.96,202.61) {5 M};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 42.84) --
	( 44.38, 42.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96, 75.55) --
	( 44.38, 75.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,108.26) --
	( 44.38,108.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,140.98) --
	( 44.38,140.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,173.69) --
	( 44.38,173.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.96,206.40) --
	( 44.38,206.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.20, 33.43) --
	(146.20, 34.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.28, 33.43) --
	(274.28, 34.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.54, 33.43) --
	(402.54, 34.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (530.62, 33.43) --
	(530.62, 34.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (146.20, 20.85) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (274.28, 20.85) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (402.54, 20.85) {2022};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (530.62, 20.85) {2024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (305.38,  8.14) {Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.58,122.84) {LOC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.22,222.83) rectangle (375.55,227.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 1.4pt,line join=round] (242.16,220.06) -- (253.72,220.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 1.4pt,line join=round] (242.16,220.06) -- (253.72,220.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 1.4pt,line join=round] (291.50,220.06) -- (303.06,220.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 1.4pt,line join=round] (291.50,220.06) -- (303.06,220.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (260.67,216.62) {TVM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (572.38,233.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (310.01,216.62) {TVM-Modified};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/coarse-multi-nodes.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.81,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.81,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 40.26, 36.48) rectangle (340.81,163.29);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 40.26, 36.48) rectangle (340.81,163.29);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.26, 58.44) --
	(340.81, 58.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.26, 99.88) --
	(340.81, 99.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.26,141.33) --
	(340.81,141.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26, 37.72) --
	(340.81, 37.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26, 79.16) --
	(340.81, 79.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26,120.61) --
	(340.81,120.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26,162.05) --
	(340.81,162.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (122.23, 36.48) --
	(122.23,163.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (258.84, 36.48) --
	(258.84,163.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{161,105,40}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (104.47, 37.72) rectangle (139.99,152.60);
\definecolor{fillColor}{RGB}{40,135,161}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (205.56, 37.72) rectangle (241.08,120.61);
\definecolor{fillColor}{RGB}{237,234,194}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (241.08, 37.72) rectangle (276.60,136.52);
\definecolor{fillColor}{RGB}{161,105,40}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (276.60, 37.72) rectangle (312.12,156.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26, 36.48) --
	( 40.26,163.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86, 34.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86, 75.86) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86,117.30) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86,158.74) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 37.72) --
	( 40.26, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 79.16) --
	( 40.26, 79.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,120.61) --
	( 40.26,120.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,162.05) --
	( 40.26,162.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26, 36.48) --
	(340.81, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.23, 33.48) --
	(122.23, 36.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.84, 33.48) --
	(258.84, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.23, 24.46) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.84, 24.46) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (190.54,  8.33) {Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26, 99.88) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.63,174.67) rectangle (330.44,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.63,174.67) rectangle ( 71.08,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{40,135,161}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 56.91,174.96) rectangle ( 70.80,188.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.23,174.67) rectangle (166.69,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{237,234,194}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (152.52,174.96) rectangle (166.40,188.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.34,174.67) rectangle (258.79,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{161,105,40}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (244.62,174.96) rectangle (258.51,188.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 77.08,177.77) {AllReduce(2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (172.69,177.77) {COARSE(2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.79,177.77) {COARSE(4)};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/coarse-single-node-p100.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.81,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.81,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 40.26, 36.48) rectangle (340.81,163.29);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 40.26, 36.48) rectangle (340.81,163.29);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.26, 58.44) --
	(340.81, 58.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.26, 99.88) --
	(340.81, 99.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.26,141.33) --
	(340.81,141.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26, 37.72) --
	(340.81, 37.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26, 79.16) --
	(340.81, 79.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26,120.61) --
	(340.81,120.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26,162.05) --
	(340.81,162.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.54, 36.48) --
	(190.54,163.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{40,135,161}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 92.86, 37.72) rectangle (157.98,120.61);
\definecolor{fillColor}{RGB}{237,234,194}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (157.98, 37.72) rectangle (223.09,127.98);
\definecolor{fillColor}{RGB}{161,105,40}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (223.09, 37.72) rectangle (288.21,143.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26, 36.48) --
	( 40.26,163.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86, 34.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86, 75.86) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86,117.30) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86,158.74) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 37.72) --
	( 40.26, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 79.16) --
	( 40.26, 79.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,120.61) --
	( 40.26,120.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,162.05) --
	( 40.26,162.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26, 36.48) --
	(340.81, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.54, 33.48) --
	(190.54, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (190.54, 24.46) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (190.54,  8.33) {Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26, 99.88) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.63,174.67) rectangle (330.44,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.63,174.67) rectangle ( 71.08,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{40,135,161}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 56.91,174.96) rectangle ( 70.80,188.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.23,174.67) rectangle (166.69,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{237,234,194}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (152.52,174.96) rectangle (166.40,188.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.34,174.67) rectangle (258.79,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{161,105,40}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (244.62,174.96) rectangle (258.51,188.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 77.08,177.77) {AllReduce(2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (172.69,177.77) {COARSE(2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.79,177.77) {COARSE(4)};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/coarse-single-node.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.81,195.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.81,195.13);
\end{scope}
\begin{scope}
\path[clip] ( 40.26, 36.48) rectangle (340.81,163.29);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 40.26, 36.48) rectangle (340.81,163.29);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.26, 58.44) --
	(340.81, 58.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.26, 99.88) --
	(340.81, 99.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 40.26,141.33) --
	(340.81,141.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26, 37.72) --
	(340.81, 37.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26, 79.16) --
	(340.81, 79.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26,120.61) --
	(340.81,120.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.26,162.05) --
	(340.81,162.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (190.54, 36.48) --
	(190.54,163.29);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{40,135,161}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 92.86, 37.72) rectangle (157.98,120.61);
\definecolor{fillColor}{RGB}{237,234,194}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (157.98, 37.72) rectangle (223.09,143.40);
\definecolor{fillColor}{RGB}{161,105,40}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (223.09, 37.72) rectangle (288.21,160.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26, 36.48) --
	( 40.26,163.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86, 34.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86, 75.86) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86,117.30) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.86,158.74) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 37.72) --
	( 40.26, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26, 79.16) --
	( 40.26, 79.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,120.61) --
	( 40.26,120.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.26,162.05) --
	( 40.26,162.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.26, 36.48) --
	(340.81, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.54, 33.48) --
	(190.54, 36.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (190.54, 24.46) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (190.54,  8.33) {Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26, 99.88) {Speedup};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.63,174.67) rectangle (330.44,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.63,174.67) rectangle ( 71.08,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{40,135,161}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] ( 56.91,174.96) rectangle ( 70.80,188.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.23,174.67) rectangle (166.69,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{237,234,194}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (152.52,174.96) rectangle (166.40,188.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.34,174.67) rectangle (258.79,189.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{161,105,40}

\path[draw=drawColor,line width= 0.2pt,fill=fillColor] (244.62,174.96) rectangle (258.51,188.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 77.08,177.77) {AllReduce(2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (172.69,177.77) {COARSE(2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,195.13);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (264.79,177.77) {COARSE(4)};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/coarse-training.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.81,346.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.81,346.81);
\end{scope}
\begin{scope}
\path[clip] ( 52.81, 44.42) rectangle (340.81,314.42);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 52.81, 44.42) rectangle (340.81,314.42);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.81, 87.36) --
	(340.81, 87.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.81,148.72) --
	(340.81,148.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.81,210.09) --
	(340.81,210.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.81,271.46) --
	(340.81,271.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (109.54, 44.42) --
	(109.54,314.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (196.81, 44.42) --
	(196.81,314.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (284.08, 44.42) --
	(284.08,314.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.81, 56.67) --
	(340.81, 56.67);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.81,118.04) --
	(340.81,118.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.81,179.41) --
	(340.81,179.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.81,240.77) --
	(340.81,240.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.81,302.14) --
	(340.81,302.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.90, 44.42) --
	( 65.90,314.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (153.17, 44.42) --
	(153.17,314.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (240.45, 44.42) --
	(240.45,314.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (327.72, 44.42) --
	(327.72,314.42);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.0pt,line join=round] ( 65.90, 85.69) --
	(153.17,168.80) --
	(327.72,195.07);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.0pt,line join=round] ( 65.90, 56.70) --
	(153.17,108.05) --
	(327.72,150.20);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 2.0pt,line join=round] ( 65.90, 68.01) --
	(153.17,168.48) --
	(240.45,193.74) --
	(327.72,198.06);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 2.0pt,line join=round] ( 65.90, 56.70) --
	(153.17,117.08) --
	(327.72,208.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.81, 44.42) --
	( 52.81,314.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 47.41, 51.99) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 47.41,113.36) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 47.41,174.72) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 47.41,236.09) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 47.41,297.46) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.81, 56.67) --
	( 52.81, 56.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.81,118.04) --
	( 52.81,118.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.81,179.41) --
	( 52.81,179.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.81,240.77) --
	( 52.81,240.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.81,302.14) --
	( 52.81,302.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.81, 44.42) --
	(340.81, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90, 41.42) --
	( 65.90, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.17, 41.42) --
	(153.17, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.45, 41.42) --
	(240.45, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.72, 41.42) --
	(327.72, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 65.90, 29.66) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (153.17, 29.66) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (240.45, 29.66) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (327.72, 29.66) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (196.81,  9.30) {Num GPUs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 17.71,179.42) {Communication (\% Training Time)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  8.85,325.80) rectangle (384.77,340.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (-22.65,325.80) rectangle ( -8.20,340.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.0pt,line join=round] (-21.21,333.30) -- ( -9.65,333.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.77,325.80) rectangle ( 70.23,340.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.0pt,line join=round] ( 57.22,333.30) -- ( 68.78,333.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.13,325.80) rectangle (179.58,340.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 2.0pt,line join=round] (166.57,333.30) -- (178.13,333.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.50,325.80) rectangle (330.95,340.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 2.0pt,line join=round] (317.94,333.30) -- (329.50,333.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (  0.30,327.45) {BERT};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 78.73,327.45) {Inception4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (188.08,327.45) {Transformer-XL};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.81,346.81);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (339.45,327.45) {Vgg16};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/gpu-mem-vs-perf-points.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.02,390.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.02,390.26);
\end{scope}
\begin{scope}
\path[clip] ( 46.01, 44.42) rectangle (572.02,331.47);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 46.01, 44.42) rectangle (572.02,331.47);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01, 83.57) --
	(572.02, 83.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,161.85) --
	(572.02,161.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,266.23) --
	(572.02,266.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.31, 44.42) --
	(155.31,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (326.09, 44.42) --
	(326.09,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (479.79, 44.42) --
	(479.79,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01, 57.47) --
	(572.02, 57.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,109.66) --
	(572.02,109.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,214.04) --
	(572.02,214.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,318.42) --
	(572.02,318.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 69.92, 44.42) --
	( 69.92,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (240.70, 44.42) --
	(240.70,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (411.48, 44.42) --
	(411.48,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (548.11, 44.42) --
	(548.11,331.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.92, 52.75) --
	( 74.00, 59.83) --
	( 65.83, 59.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.23,113.07) --
	(142.32,120.14) --
	(134.15,120.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39,142.45) --
	(176.47,149.52) --
	(168.30,149.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39,140.24) --
	(176.47,147.32) --
	(168.30,147.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54,148.70) --
	(210.63,155.77) --
	(202.46,155.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54,176.10) --
	(210.63,183.17) --
	(202.46,183.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70,161.42) --
	(244.79,168.49) --
	(236.62,168.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 89.38) --
	(244.79, 96.46) --
	(236.62, 96.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70,189.00) --
	(244.79,196.08) --
	(236.62,196.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70,162.98) --
	(244.79,170.05) --
	(236.62,170.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,186.22) --
	(278.94,193.30) --
	(270.77,193.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,188.30) --
	(278.94,195.37) --
	(270.77,195.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,149.36) --
	(278.94,156.44) --
	(270.77,156.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,204.15) --
	(278.94,211.22) --
	(270.77,211.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,182.66) --
	(278.94,189.73) --
	(270.77,189.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,209.09) --
	(278.94,216.16) --
	(270.77,216.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,143.88) --
	(313.10,150.96) --
	(304.93,150.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,200.89) --
	(313.10,207.96) --
	(304.93,207.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,206.66) --
	(313.10,213.73) --
	(304.93,213.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,225.65) --
	(313.10,232.72) --
	(304.93,232.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,221.71) --
	(313.10,228.79) --
	(304.93,228.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,228.47) --
	(347.25,235.55) --
	(339.08,235.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,200.22) --
	(347.25,207.29) --
	(339.08,207.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,228.47) --
	(347.25,235.55) --
	(339.08,235.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,175.82) --
	(347.25,182.89) --
	(339.08,182.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,214.28) --
	(347.25,221.36) --
	(339.08,221.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,165.90) --
	(347.25,172.97) --
	(339.08,172.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,287.29) --
	(415.57,294.37) --
	(407.40,294.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,273.90) --
	(415.57,280.98) --
	(407.40,280.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,291.00) --
	(415.57,298.08) --
	(407.40,298.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,293.58) --
	(415.57,300.65) --
	(407.40,300.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,241.97) --
	(415.57,249.04) --
	(407.40,249.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,268.67) --
	(449.72,275.75) --
	(441.55,275.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,240.80) --
	(449.72,247.88) --
	(441.55,247.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,278.08) --
	(449.72,285.15) --
	(441.55,285.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,309.64) --
	(449.72,316.71) --
	(441.55,316.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,296.07) --
	(483.88,303.14) --
	(475.71,303.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,310.88) --
	(483.88,317.96) --
	(475.71,317.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (513.95,296.25) --
	(518.03,303.33) --
	(509.86,303.33) --
	cycle;
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.92, 72.91) --
	( 75.97, 76.28) --
	( 82.02, 79.64) --
	( 88.08, 83.01) --
	( 94.13, 86.38) --
	(100.18, 89.75) --
	(106.24, 93.12) --
	(112.29, 96.49) --
	(118.34, 99.86) --
	(124.40,103.23) --
	(130.45,106.59) --
	(136.50,109.96) --
	(142.56,113.33) --
	(148.61,116.70) --
	(154.66,120.07) --
	(160.71,123.44) --
	(166.77,126.81) --
	(172.82,130.17) --
	(178.87,133.54) --
	(184.93,136.91) --
	(190.98,140.28) --
	(197.03,143.65) --
	(203.09,147.02) --
	(209.14,150.39) --
	(215.19,153.75) --
	(221.24,157.12) --
	(227.30,160.49) --
	(233.35,163.86) --
	(239.40,167.23) --
	(245.46,170.60) --
	(251.51,173.97) --
	(257.56,177.34) --
	(263.62,180.70) --
	(269.67,184.07) --
	(275.72,187.44) --
	(281.77,190.81) --
	(287.83,194.18) --
	(293.88,197.55) --
	(299.93,200.92) --
	(305.99,204.28) --
	(312.04,207.65) --
	(318.09,211.02) --
	(324.15,214.39) --
	(330.20,217.76) --
	(336.25,221.13) --
	(342.30,224.50) --
	(348.36,227.86) --
	(354.41,231.23) --
	(360.46,234.60) --
	(366.52,237.97) --
	(372.57,241.34) --
	(378.62,244.71) --
	(384.68,248.08) --
	(390.73,251.45) --
	(396.78,254.81) --
	(402.83,258.18) --
	(408.89,261.55) --
	(414.94,264.92) --
	(420.99,268.29) --
	(427.05,271.66) --
	(433.10,275.03) --
	(439.15,278.39) --
	(445.21,281.76) --
	(451.26,285.13) --
	(457.31,288.50) --
	(463.36,291.87) --
	(469.42,295.24) --
	(475.47,298.61) --
	(481.52,301.97) --
	(487.58,305.34) --
	(493.63,308.71) --
	(499.68,312.08) --
	(505.74,315.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	( 46.01,331.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61, 52.79) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,104.98) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,209.36) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,313.74) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 57.47) --
	( 46.01, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,109.66) --
	( 46.01,109.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,214.04) --
	( 46.01,214.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,318.42) --
	( 46.01,318.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	(572.02, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.92, 41.42) --
	( 69.92, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.70, 41.42) --
	(240.70, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.48, 41.42) --
	(411.48, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.11, 41.42) --
	(548.11, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 69.92, 29.66) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (240.70, 29.66) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (411.48, 29.66) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (548.11, 29.66) {2024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (309.01,  9.30) {Release Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 17.71,187.95) {Performance Normalized to Year 2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.48,369.25) rectangle (415.55,384.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (210.98,369.25) rectangle (225.43,384.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (212.42,376.75) -- (223.98,376.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (233.93,370.90) {Computing Performance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.46,342.85) rectangle (343.56,357.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (282.96,342.85) rectangle (297.41,357.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.19,345.64) --
	(294.27,352.72) --
	(286.10,352.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (305.91,344.50) {GPU};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/gpu-mem-vs-perf.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.02,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.02,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 46.01, 44.42) rectangle (572.02,292.82);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 46.01, 44.42) rectangle (572.02,292.82);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01, 78.30) --
	(572.02, 78.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,146.04) --
	(572.02,146.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,236.37) --
	(572.02,236.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.31, 44.42) --
	(155.31,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (326.09, 44.42) --
	(326.09,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (479.79, 44.42) --
	(479.79,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01, 55.71) --
	(572.02, 55.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,100.88) --
	(572.02,100.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,191.20) --
	(572.02,191.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,281.53) --
	(572.02,281.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 69.92, 44.42) --
	( 69.92,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (240.70, 44.42) --
	(240.70,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (411.48, 44.42) --
	(411.48,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (548.11, 44.42) --
	(548.11,292.82);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.92, 69.07) --
	( 75.97, 71.99) --
	( 82.02, 74.90) --
	( 88.08, 77.82) --
	( 94.13, 80.73) --
	(100.18, 83.65) --
	(106.24, 86.56) --
	(112.29, 89.48) --
	(118.34, 92.39) --
	(124.40, 95.31) --
	(130.45, 98.22) --
	(136.50,101.14) --
	(142.56,104.05) --
	(148.61,106.97) --
	(154.66,109.88) --
	(160.71,112.80) --
	(166.77,115.71) --
	(172.82,118.63) --
	(178.87,121.54) --
	(184.93,124.46) --
	(190.98,127.37) --
	(197.03,130.29) --
	(203.09,133.20) --
	(209.14,136.12) --
	(215.19,139.03) --
	(221.24,141.95) --
	(227.30,144.86) --
	(233.35,147.78) --
	(239.40,150.69) --
	(245.46,153.61) --
	(251.51,156.52) --
	(257.56,159.44) --
	(263.62,162.35) --
	(269.67,165.27) --
	(275.72,168.18) --
	(281.77,171.10) --
	(287.83,174.01) --
	(293.88,176.93) --
	(299.93,179.84) --
	(305.99,182.76) --
	(312.04,185.68) --
	(318.09,188.59) --
	(324.15,191.51) --
	(330.20,194.42) --
	(336.25,197.34) --
	(342.30,200.25) --
	(348.36,203.17) --
	(354.41,206.08) --
	(360.46,209.00) --
	(366.52,211.91) --
	(372.57,214.83) --
	(378.62,217.74) --
	(384.68,220.66) --
	(390.73,223.57) --
	(396.78,226.49) --
	(402.83,229.40) --
	(408.89,232.32) --
	(414.94,235.23) --
	(420.99,238.15) --
	(427.05,241.06) --
	(433.10,243.98) --
	(439.15,246.89) --
	(445.21,249.81) --
	(451.26,252.72) --
	(457.31,255.64) --
	(463.36,258.55) --
	(469.42,261.47) --
	(475.47,264.38) --
	(481.52,267.30) --
	(487.58,270.21) --
	(493.63,273.13) --
	(499.68,276.04) --
	(505.74,278.96);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (106.24, 56.60) --
	(112.29, 58.37) --
	(118.34, 60.15) --
	(124.40, 61.92) --
	(130.45, 63.69) --
	(136.50, 65.47) --
	(142.56, 67.24) --
	(148.61, 69.02) --
	(154.66, 70.79) --
	(160.71, 72.56) --
	(166.77, 74.34) --
	(172.82, 76.11) --
	(178.87, 77.89) --
	(184.93, 79.66) --
	(190.98, 81.44) --
	(197.03, 83.21) --
	(203.09, 84.98) --
	(209.14, 86.76) --
	(215.19, 88.53) --
	(221.24, 90.31) --
	(227.30, 92.08) --
	(233.35, 93.85) --
	(239.40, 95.63) --
	(245.46, 97.40) --
	(251.51, 99.18) --
	(257.56,100.95) --
	(263.62,102.73) --
	(269.67,104.50) --
	(275.72,106.27) --
	(281.77,108.05) --
	(287.83,109.82) --
	(293.88,111.60) --
	(299.93,113.37) --
	(305.99,115.15) --
	(312.04,116.92) --
	(318.09,118.69) --
	(324.15,120.47) --
	(330.20,122.24) --
	(336.25,124.02) --
	(342.30,125.79) --
	(348.36,127.56) --
	(354.41,129.34) --
	(360.46,131.11) --
	(366.52,132.89) --
	(372.57,134.66) --
	(378.62,136.44) --
	(384.68,138.21) --
	(390.73,139.98) --
	(396.78,141.76) --
	(402.83,143.53) --
	(408.89,145.31) --
	(414.94,147.08) --
	(420.99,148.85) --
	(427.05,150.63) --
	(433.10,152.40) --
	(439.15,154.18) --
	(445.21,155.95) --
	(451.26,157.73) --
	(457.31,159.50) --
	(463.36,161.27) --
	(469.42,163.05) --
	(475.47,164.82) --
	(481.52,166.60) --
	(487.58,168.37) --
	(493.63,170.14) --
	(499.68,171.92) --
	(505.74,173.69) --
	(511.79,175.47) --
	(517.84,177.24) --
	(523.89,179.02) --
	(529.95,180.79) --
	(536.00,182.56) --
	(542.05,184.34) --
	(548.11,186.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	( 46.01,292.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61, 51.03) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61, 96.19) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,186.52) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,276.85) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 55.71) --
	( 46.01, 55.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,100.88) --
	( 46.01,100.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,191.20) --
	( 46.01,191.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,281.53) --
	( 46.01,281.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	(572.02, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.92, 41.42) --
	( 69.92, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.70, 41.42) --
	(240.70, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.48, 41.42) --
	(411.48, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.11, 41.42) --
	(548.11, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 69.92, 29.66) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (240.70, 29.66) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (411.48, 29.66) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (548.11, 29.66) {2024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (309.01,  9.30) {Release Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 17.71,168.62) {Performance Normalized to Year 2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.96,304.20) rectangle (377.58,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.46,304.20) rectangle (182.92,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (169.91,311.71) -- (181.47,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (169.91,311.71) -- (181.47,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (272.38,304.20) rectangle (286.84,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (273.83,311.71) -- (285.39,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (273.83,311.71) -- (285.39,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (191.42,305.85) {Mem BW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (295.34,305.85) {Proc. Perf.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (388.96,304.20) rectangle (458.06,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (397.46,304.20) rectangle (411.91,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (398.90,311.71) -- (410.47,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (398.90,311.71) -- (410.47,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (420.41,305.85) {GPU};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/gpu-mem.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.51,243.91);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.51,243.91);
\end{scope}
\begin{scope}
\path[clip] ( 68.01, 44.42) rectangle (427.51,211.52);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 68.01, 44.42) rectangle (427.51,211.52);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.01, 78.98) --
	(427.51, 78.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.01,130.49) --
	(427.51,130.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 68.01,182.00) --
	(427.51,182.00);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 88.22, 44.42) --
	( 88.22,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (142.05, 44.42) --
	(142.05,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (195.84, 44.42) --
	(195.84,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (249.64, 44.42) --
	(249.64,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (303.43, 44.42) --
	(303.43,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (357.23, 44.42) --
	(357.23,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (411.06, 44.42) --
	(411.06,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.01, 54.41) --
	(427.51, 54.41);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.01,103.56) --
	(427.51,103.56);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.01,157.43) --
	(427.51,157.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 68.01,206.58) --
	(427.51,206.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (115.13, 44.42) --
	(115.13,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (168.96, 44.42) --
	(168.96,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (222.72, 44.42) --
	(222.72,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (276.55, 44.42) --
	(276.55,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (330.31, 44.42) --
	(330.31,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (384.14, 44.42) --
	(384.14,211.52);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.17,126.77) circle (  3.03);
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (406.68,155.60) circle (  3.03);
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (405.13,150.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (403.44,157.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (403.44,142.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (390.04,211.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (386.06,157.87) circle (  3.03);
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (380.17,209.47) circle (  3.03);
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.70,145.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.70,121.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (364.70,134.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.78,141.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (353.88,189.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.28,154.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (350.78,145.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (348.28,145.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (295.85,135.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (293.05,139.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (295.33,106.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (299.83,118.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (293.05,121.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (293.05,139.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.67,130.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.71,138.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (262.27,152.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (254.68,124.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (252.33, 94.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (229.72,143.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.57, 83.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.90,101.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (242.90,119.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (241.57,141.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (201.37,108.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (218.89,101.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (197.83, 44.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (209.03, 83.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (213.59,106.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.50,108.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.53, 93.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (166.02,101.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.03,101.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.40, 87.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 84.35, 83.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (235.32,143.47) circle (  3.03);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.35, 72.62) --
	( 88.49, 73.78) --
	( 92.62, 74.93) --
	( 96.76, 76.09) --
	(100.90, 77.24) --
	(105.04, 78.40) --
	(109.17, 79.55) --
	(113.31, 80.71) --
	(117.45, 81.86) --
	(121.58, 83.02) --
	(125.72, 84.17) --
	(129.86, 85.33) --
	(133.99, 86.49) --
	(138.13, 87.64) --
	(142.27, 88.80) --
	(146.41, 89.95) --
	(150.54, 91.11) --
	(154.68, 92.26) --
	(158.82, 93.42) --
	(162.95, 94.57) --
	(167.09, 95.73) --
	(171.23, 96.88) --
	(175.36, 98.04) --
	(179.50, 99.20) --
	(183.64,100.35) --
	(187.77,101.51) --
	(191.91,102.66) --
	(196.05,103.82) --
	(200.19,104.97) --
	(204.32,106.13) --
	(208.46,107.28) --
	(212.60,108.44) --
	(216.73,109.60) --
	(220.87,110.75) --
	(225.01,111.91) --
	(229.14,113.06) --
	(233.28,114.22) --
	(237.42,115.37) --
	(241.56,116.53) --
	(245.69,117.68) --
	(249.83,118.84) --
	(253.97,119.99) --
	(258.10,121.15) --
	(262.24,122.31) --
	(266.38,123.46) --
	(270.51,124.62) --
	(274.65,125.77) --
	(278.79,126.93) --
	(282.92,128.08) --
	(287.06,129.24) --
	(291.20,130.39) --
	(295.34,131.55) --
	(299.47,132.70) --
	(303.61,133.86) --
	(307.75,135.02) --
	(311.88,136.17) --
	(316.02,137.33) --
	(320.16,138.48) --
	(324.29,139.64) --
	(328.43,140.79) --
	(332.57,141.95) --
	(336.71,143.10) --
	(340.84,144.26) --
	(344.98,145.41) --
	(349.12,146.57) --
	(353.25,147.73) --
	(357.39,148.88) --
	(361.53,150.04) --
	(365.66,151.19) --
	(369.80,152.35) --
	(373.94,153.50) --
	(378.07,154.66) --
	(382.21,155.81) --
	(386.35,156.97) --
	(390.49,158.12) --
	(394.62,159.28) --
	(398.76,160.44) --
	(402.90,161.59) --
	(407.03,162.75) --
	(411.17,163.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.01, 44.42) --
	( 68.01,211.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 62.61, 49.72) {100 G};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 62.61, 98.88) {300 G};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 62.61,152.74) {1 T};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 62.61,201.90) {3 T};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.01, 54.41) --
	( 68.01, 54.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.01,103.56) --
	( 68.01,103.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.01,157.43) --
	( 68.01,157.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.01,206.58) --
	( 68.01,206.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.01, 44.42) --
	(427.51, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.13, 41.42) --
	(115.13, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.96, 41.42) --
	(168.96, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.72, 41.42) --
	(222.72, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.55, 41.42) --
	(276.55, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.31, 41.42) --
	(330.31, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.14, 41.42) --
	(384.14, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (115.13, 29.66) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (168.96, 29.66) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (222.72, 29.66) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (276.55, 29.66) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (330.31, 29.66) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (384.14, 29.66) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (247.76,  9.30) {Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 17.71,127.97) {Memory Bandwidth (Byte/s) Log Scale};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.90,222.90) rectangle (331.62,237.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.40,222.90) rectangle (186.86,237.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (179.63,230.40) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.17,222.90) rectangle (259.62,237.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (252.39,230.40) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (195.36,224.55) {AMD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (268.12,224.55) {NVIDIA};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/gpu-perf-points.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.02,390.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.02,390.26);
\end{scope}
\begin{scope}
\path[clip] ( 46.01, 44.42) rectangle (572.02,331.47);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 46.01, 44.42) rectangle (572.02,331.47);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01, 83.57) --
	(572.02, 83.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,161.85) --
	(572.02,161.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,266.23) --
	(572.02,266.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.31, 44.42) --
	(155.31,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (326.09, 44.42) --
	(326.09,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (479.79, 44.42) --
	(479.79,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01, 57.47) --
	(572.02, 57.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,109.66) --
	(572.02,109.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,214.04) --
	(572.02,214.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,318.42) --
	(572.02,318.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 69.92, 44.42) --
	( 69.92,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (240.70, 44.42) --
	(240.70,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (411.48, 44.42) --
	(411.48,331.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (548.11, 44.42) --
	(548.11,331.47);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.92, 52.75) --
	( 74.00, 59.83) --
	( 65.83, 59.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.23,113.07) --
	(142.32,120.14) --
	(134.15,120.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39,142.45) --
	(176.47,149.52) --
	(168.30,149.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39,140.24) --
	(176.47,147.32) --
	(168.30,147.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54,148.70) --
	(210.63,155.77) --
	(202.46,155.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54,176.10) --
	(210.63,183.17) --
	(202.46,183.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70,161.42) --
	(244.79,168.49) --
	(236.62,168.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 89.38) --
	(244.79, 96.46) --
	(236.62, 96.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70,189.00) --
	(244.79,196.08) --
	(236.62,196.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70,162.98) --
	(244.79,170.05) --
	(236.62,170.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,186.22) --
	(278.94,193.30) --
	(270.77,193.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,188.30) --
	(278.94,195.37) --
	(270.77,195.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,149.36) --
	(278.94,156.44) --
	(270.77,156.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,204.15) --
	(278.94,211.22) --
	(270.77,211.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,182.66) --
	(278.94,189.73) --
	(270.77,189.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,209.09) --
	(278.94,216.16) --
	(270.77,216.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,143.88) --
	(313.10,150.96) --
	(304.93,150.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,200.89) --
	(313.10,207.96) --
	(304.93,207.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,206.66) --
	(313.10,213.73) --
	(304.93,213.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,225.65) --
	(313.10,232.72) --
	(304.93,232.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,221.71) --
	(313.10,228.79) --
	(304.93,228.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,228.47) --
	(347.25,235.55) --
	(339.08,235.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,200.22) --
	(347.25,207.29) --
	(339.08,207.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,228.47) --
	(347.25,235.55) --
	(339.08,235.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,175.82) --
	(347.25,182.89) --
	(339.08,182.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,214.28) --
	(347.25,221.36) --
	(339.08,221.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,165.90) --
	(347.25,172.97) --
	(339.08,172.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,287.29) --
	(415.57,294.37) --
	(407.40,294.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,273.90) --
	(415.57,280.98) --
	(407.40,280.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,291.00) --
	(415.57,298.08) --
	(407.40,298.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,293.58) --
	(415.57,300.65) --
	(407.40,300.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,241.97) --
	(415.57,249.04) --
	(407.40,249.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,268.67) --
	(449.72,275.75) --
	(441.55,275.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,240.80) --
	(449.72,247.88) --
	(441.55,247.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,278.08) --
	(449.72,285.15) --
	(441.55,285.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,309.64) --
	(449.72,316.71) --
	(441.55,316.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,296.07) --
	(483.88,303.14) --
	(475.71,303.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,310.88) --
	(483.88,317.96) --
	(475.71,317.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (513.95,296.25) --
	(518.03,303.33) --
	(509.86,303.33) --
	cycle;
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.92, 57.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.23, 63.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39, 88.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39, 88.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54, 99.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54, 74.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 99.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 57.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 96.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 88.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,158.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,158.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86, 57.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,154.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86, 88.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,118.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01, 75.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,136.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,173.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,149.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,151.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,121.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,151.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17, 95.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,145.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,115.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,176.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,161.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,154.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,161.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,235.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,161.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,121.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,143.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,182.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,182.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,156.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,170.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,178.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (513.95,130.14) circle (  3.03);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.92, 72.91) --
	( 75.97, 76.28) --
	( 82.02, 79.64) --
	( 88.08, 83.01) --
	( 94.13, 86.38) --
	(100.18, 89.75) --
	(106.24, 93.12) --
	(112.29, 96.49) --
	(118.34, 99.86) --
	(124.40,103.23) --
	(130.45,106.59) --
	(136.50,109.96) --
	(142.56,113.33) --
	(148.61,116.70) --
	(154.66,120.07) --
	(160.71,123.44) --
	(166.77,126.81) --
	(172.82,130.17) --
	(178.87,133.54) --
	(184.93,136.91) --
	(190.98,140.28) --
	(197.03,143.65) --
	(203.09,147.02) --
	(209.14,150.39) --
	(215.19,153.75) --
	(221.24,157.12) --
	(227.30,160.49) --
	(233.35,163.86) --
	(239.40,167.23) --
	(245.46,170.60) --
	(251.51,173.97) --
	(257.56,177.34) --
	(263.62,180.70) --
	(269.67,184.07) --
	(275.72,187.44) --
	(281.77,190.81) --
	(287.83,194.18) --
	(293.88,197.55) --
	(299.93,200.92) --
	(305.99,204.28) --
	(312.04,207.65) --
	(318.09,211.02) --
	(324.15,214.39) --
	(330.20,217.76) --
	(336.25,221.13) --
	(342.30,224.50) --
	(348.36,227.86) --
	(354.41,231.23) --
	(360.46,234.60) --
	(366.52,237.97) --
	(372.57,241.34) --
	(378.62,244.71) --
	(384.68,248.08) --
	(390.73,251.45) --
	(396.78,254.81) --
	(402.83,258.18) --
	(408.89,261.55) --
	(414.94,264.92) --
	(420.99,268.29) --
	(427.05,271.66) --
	(433.10,275.03) --
	(439.15,278.39) --
	(445.21,281.76) --
	(451.26,285.13) --
	(457.31,288.50) --
	(463.36,291.87) --
	(469.42,295.24) --
	(475.47,298.61) --
	(481.52,301.97) --
	(487.58,305.34) --
	(493.63,308.71) --
	(499.68,312.08) --
	(505.74,315.45);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (106.24, 58.49) --
	(112.29, 60.54) --
	(118.34, 62.59) --
	(124.40, 64.64) --
	(130.45, 66.69) --
	(136.50, 68.74) --
	(142.56, 70.79) --
	(148.61, 72.84) --
	(154.66, 74.89) --
	(160.71, 76.94) --
	(166.77, 78.99) --
	(172.82, 81.04) --
	(178.87, 83.09) --
	(184.93, 85.14) --
	(190.98, 87.19) --
	(197.03, 89.24) --
	(203.09, 91.29) --
	(209.14, 93.35) --
	(215.19, 95.40) --
	(221.24, 97.45) --
	(227.30, 99.50) --
	(233.35,101.55) --
	(239.40,103.60) --
	(245.46,105.65) --
	(251.51,107.70) --
	(257.56,109.75) --
	(263.62,111.80) --
	(269.67,113.85) --
	(275.72,115.90) --
	(281.77,117.95) --
	(287.83,120.00) --
	(293.88,122.05) --
	(299.93,124.10) --
	(305.99,126.15) --
	(312.04,128.20) --
	(318.09,130.25) --
	(324.15,132.30) --
	(330.20,134.35) --
	(336.25,136.40) --
	(342.30,138.45) --
	(348.36,140.50) --
	(354.41,142.55) --
	(360.46,144.60) --
	(366.52,146.65) --
	(372.57,148.70) --
	(378.62,150.75) --
	(384.68,152.80) --
	(390.73,154.85) --
	(396.78,156.90) --
	(402.83,158.95) --
	(408.89,161.00) --
	(414.94,163.05) --
	(420.99,165.10) --
	(427.05,167.15) --
	(433.10,169.20) --
	(439.15,171.25) --
	(445.21,173.30) --
	(451.26,175.35) --
	(457.31,177.40) --
	(463.36,179.46) --
	(469.42,181.51) --
	(475.47,183.56) --
	(481.52,185.61) --
	(487.58,187.66) --
	(493.63,189.71) --
	(499.68,191.76) --
	(505.74,193.81) --
	(511.79,195.86) --
	(517.84,197.91) --
	(523.89,199.96) --
	(529.95,202.01) --
	(536.00,204.06) --
	(542.05,206.11) --
	(548.11,208.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	( 46.01,331.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61, 52.79) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,104.98) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,209.36) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,313.74) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 57.47) --
	( 46.01, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,109.66) --
	( 46.01,109.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,214.04) --
	( 46.01,214.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,318.42) --
	( 46.01,318.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	(572.02, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.92, 41.42) --
	( 69.92, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.70, 41.42) --
	(240.70, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.48, 41.42) --
	(411.48, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.11, 41.42) --
	(548.11, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 69.92, 29.66) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (240.70, 29.66) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (411.48, 29.66) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (548.11, 29.66) {2024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (309.01,  9.30) {Release Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 17.71,187.95) {Performance Normalized to Year 2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.25,369.25) rectangle (505.77,384.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (120.75,369.25) rectangle (135.20,384.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (122.20,376.75) -- (133.76,376.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (122.20,376.75) -- (133.76,376.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (333.82,369.25) rectangle (348.28,384.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (335.27,376.75) -- (346.83,376.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (335.27,376.75) -- (346.83,376.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (143.70,370.90) {Computing Performance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (356.78,370.90) {Memory Bandwidth};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.84,342.85) rectangle (417.18,357.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.34,342.85) rectangle (223.80,357.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (216.57,345.64) --
	(220.65,352.72) --
	(212.48,352.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (216.57,345.64) --
	(220.65,352.72) --
	(212.48,352.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.45,342.85) rectangle (292.90,357.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.67,350.36) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (285.67,350.36) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (232.30,344.50) {GPU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,390.26);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (301.40,344.50) {GPU Mem BW};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/gpu-perf.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.51,243.91);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.51,243.91);
\end{scope}
\begin{scope}
\path[clip] ( 60.36, 44.42) rectangle (427.51,211.52);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 60.36, 44.42) rectangle (427.51,211.52);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.36, 58.08) --
	(427.51, 58.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.36,104.16) --
	(427.51,104.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.36,148.23) --
	(427.51,148.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.36,192.30) --
	(427.51,192.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.00, 44.42) --
	( 81.00,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (135.98, 44.42) --
	(135.98,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (190.92, 44.42) --
	(190.92,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (245.85, 44.42) --
	(245.85,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (300.79, 44.42) --
	(300.79,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (355.73, 44.42) --
	(355.73,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (410.71, 44.42) --
	(410.71,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.36, 81.12) --
	(427.51, 81.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.36,127.21) --
	(427.51,127.21);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.36,169.26) --
	(427.51,169.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (108.49, 44.42) --
	(108.49,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.46, 44.42) --
	(163.46,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (218.37, 44.42) --
	(218.37,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (273.34, 44.42) --
	(273.34,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (328.24, 44.42) --
	(328.24,211.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (383.22, 44.42) --
	(383.22,211.52);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (410.82,185.08) --
	(414.91,178.00) --
	(406.74,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (406.24,201.39) --
	(410.32,194.31) --
	(402.15,194.31) --
	cycle;
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (404.66,216.23) --
	(408.74,209.16) --
	(400.57,209.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (402.93,212.74) --
	(407.01,205.66) --
	(398.84,205.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (402.93,192.52) --
	(407.01,185.44) --
	(398.84,185.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (389.24,204.67) --
	(393.32,197.59) --
	(385.15,197.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (385.18,184.98) --
	(389.26,177.91) --
	(381.09,177.91) --
	cycle;
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (379.16,191.88) --
	(383.25,184.81) --
	(375.08,184.81) --
	cycle;
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.37,171.06) --
	(367.45,163.98) --
	(359.28,163.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.37,156.89) --
	(367.45,149.82) --
	(359.28,149.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.37,175.84) --
	(367.45,168.76) --
	(359.28,168.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.15,182.41) --
	(353.24,175.34) --
	(345.07,175.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.31,157.48) --
	(356.40,150.41) --
	(348.23,150.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.60,180.52) --
	(350.68,173.45) --
	(342.51,173.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (349.15,183.72) --
	(353.24,176.64) --
	(345.07,176.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (346.60,173.72) --
	(350.68,166.64) --
	(342.51,166.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (293.05,143.41) --
	(297.13,136.33) --
	(288.96,136.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.19,150.62) --
	(294.27,143.55) --
	(286.10,143.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (292.52,123.86) --
	(296.61,116.78) --
	(288.44,116.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (297.11,118.81) --
	(301.19,111.74) --
	(293.02,111.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.19,136.26) --
	(294.27,129.19) --
	(286.10,129.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (290.19,150.62) --
	(294.27,143.55) --
	(286.10,143.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (253.04,139.53) --
	(257.12,132.46) --
	(248.95,132.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (271.46,147.19) --
	(275.55,140.11) --
	(267.38,140.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (258.75,149.19) --
	(262.84,142.11) --
	(254.67,142.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (251.01,136.60) --
	(255.09,129.53) --
	(246.92,129.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.60,107.62) --
	(252.68,100.55) --
	(244.51,100.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (225.51,129.15) --
	(229.60,122.07) --
	(221.43,122.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.62,110.41) --
	(241.70,103.33) --
	(233.53,103.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.97,127.33) --
	(243.06,120.26) --
	(234.89,120.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (238.97,140.77) --
	(243.06,133.69) --
	(234.89,133.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (237.62,138.26) --
	(241.70,131.18) --
	(233.53,131.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (196.56,116.54) --
	(200.64,109.46) --
	(192.47,109.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (214.46,117.33) --
	(218.54,110.25) --
	(210.37,110.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (192.95, 49.14) --
	(197.03, 42.06) --
	(188.86, 42.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.38, 79.92) --
	(208.46, 72.84) --
	(200.29, 72.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (209.04,130.56) --
	(213.13,123.48) --
	(204.96,123.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (167.07,110.07) --
	(171.16,103.00) --
	(162.99,103.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (187.53,124.00) --
	(191.62,116.92) --
	(183.45,116.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (160.46,105.77) --
	(164.54, 98.70) --
	(156.37, 98.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (151.28,106.89) --
	(155.37, 99.82) --
	(147.20, 99.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (132.25, 91.96) --
	(136.34, 84.88) --
	(128.17, 84.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 77.05, 61.30) --
	( 81.14, 54.22) --
	( 72.97, 54.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (231.23,130.20) --
	(235.31,123.13) --
	(227.14,123.13) --
	cycle;
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 77.05, 55.50) --
	( 81.28, 57.24) --
	( 85.50, 58.98) --
	( 89.73, 60.72) --
	( 93.95, 62.46) --
	( 98.18, 64.21) --
	(102.40, 65.95) --
	(106.63, 67.69) --
	(110.85, 69.43) --
	(115.08, 71.17) --
	(119.30, 72.91) --
	(123.52, 74.66) --
	(127.75, 76.40) --
	(131.97, 78.14) --
	(136.20, 79.88) --
	(140.42, 81.62) --
	(144.65, 83.36) --
	(148.87, 85.10) --
	(153.10, 86.85) --
	(157.32, 88.59) --
	(161.55, 90.33) --
	(165.77, 92.07) --
	(170.00, 93.81) --
	(174.22, 95.55) --
	(178.45, 97.30) --
	(182.67, 99.04) --
	(186.90,100.78) --
	(191.12,102.52) --
	(195.35,104.26) --
	(199.57,106.00) --
	(203.80,107.74) --
	(208.02,109.49) --
	(212.25,111.23) --
	(216.47,112.97) --
	(220.70,114.71) --
	(224.92,116.45) --
	(229.15,118.19) --
	(233.37,119.94) --
	(237.60,121.68) --
	(241.82,123.42) --
	(246.05,125.16) --
	(250.27,126.90) --
	(254.50,128.64) --
	(258.72,130.39) --
	(262.95,132.13) --
	(267.17,133.87) --
	(271.40,135.61) --
	(275.62,137.35) --
	(279.85,139.09) --
	(284.07,140.83) --
	(288.30,142.58) --
	(292.52,144.32) --
	(296.75,146.06) --
	(300.97,147.80) --
	(305.20,149.54) --
	(309.42,151.28) --
	(313.65,153.03) --
	(317.87,154.77) --
	(322.10,156.51) --
	(326.32,158.25) --
	(330.55,159.99) --
	(334.77,161.73) --
	(339.00,163.48) --
	(343.22,165.22) --
	(347.45,166.96) --
	(351.67,168.70) --
	(355.90,170.44) --
	(360.12,172.18) --
	(364.35,173.92) --
	(368.57,175.67) --
	(372.80,177.41) --
	(377.02,179.15) --
	(381.25,180.89) --
	(385.47,182.63) --
	(389.70,184.37) --
	(393.92,186.12) --
	(398.15,187.86) --
	(402.37,189.60) --
	(406.60,191.34) --
	(410.82,193.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.36, 44.42) --
	( 60.36,211.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 54.96, 76.44) {3 T};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 54.96,122.52) {10 T};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 54.96,164.57) {30 T};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.36, 81.12) --
	( 60.36, 81.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.36,127.21) --
	( 60.36,127.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.36,169.26) --
	( 60.36,169.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.36, 44.42) --
	(427.51, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49, 41.42) --
	(108.49, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.46, 41.42) --
	(163.46, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.37, 41.42) --
	(218.37, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.34, 41.42) --
	(273.34, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.24, 41.42) --
	(328.24, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.22, 41.42) --
	(383.22, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (108.49, 29.66) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (163.46, 29.66) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (218.37, 29.66) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (273.34, 29.66) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (328.24, 29.66) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (383.22, 29.66) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (243.94,  9.30) {Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 17.71,127.97) {FP32 Perf. (FLOP/s) Log Scale};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.08,222.90) rectangle (327.79,237.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.58,222.90) rectangle (183.03,237.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (175.81,235.12) --
	(179.89,228.05) --
	(171.72,228.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.34,222.90) rectangle (255.80,237.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (248.57,235.12) --
	(252.65,228.05) --
	(244.48,228.05) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (191.53,224.55) {AMD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.51,243.91);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (264.30,224.55) {NVIDIA};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/hetero-mem-wall-points.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.02,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.02,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 46.01, 44.42) rectangle (572.02,292.82);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 46.01, 44.42) rectangle (572.02,292.82);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01, 78.30) --
	(572.02, 78.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,146.04) --
	(572.02,146.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,236.37) --
	(572.02,236.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.31, 44.42) --
	(155.31,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (326.09, 44.42) --
	(326.09,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (479.79, 44.42) --
	(479.79,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01, 55.71) --
	(572.02, 55.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,100.88) --
	(572.02,100.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,191.20) --
	(572.02,191.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,281.53) --
	(572.02,281.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 69.92, 44.42) --
	( 69.92,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (240.70, 44.42) --
	(240.70,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (411.48, 44.42) --
	(411.48,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (548.11, 44.42) --
	(548.11,292.82);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.92, 51.00) --
	( 74.00, 58.07) --
	( 65.83, 58.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.23,103.19) --
	(142.32,110.27) --
	(134.15,110.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39,128.61) --
	(176.47,135.69) --
	(168.30,135.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39,126.71) --
	(176.47,133.78) --
	(168.30,133.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54,134.02) --
	(210.63,141.10) --
	(202.46,141.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54,157.73) --
	(210.63,164.81) --
	(202.46,164.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70,145.03) --
	(244.79,152.11) --
	(236.62,152.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 82.69) --
	(244.79, 89.77) --
	(236.62, 89.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70,168.90) --
	(244.79,175.98) --
	(236.62,175.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70,146.38) --
	(244.79,153.46) --
	(236.62,153.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,166.49) --
	(278.94,173.57) --
	(270.77,173.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,168.29) --
	(278.94,175.37) --
	(270.77,175.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,134.60) --
	(278.94,141.67) --
	(270.77,141.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,182.01) --
	(278.94,189.08) --
	(270.77,189.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,163.41) --
	(278.94,170.48) --
	(270.77,170.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,186.28) --
	(278.94,193.36) --
	(270.77,193.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,129.86) --
	(313.10,136.93) --
	(304.93,136.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,179.19) --
	(313.10,186.26) --
	(304.93,186.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,184.18) --
	(313.10,191.25) --
	(304.93,191.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,200.61) --
	(313.10,207.69) --
	(304.93,207.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,197.20) --
	(313.10,204.28) --
	(304.93,204.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,203.06) --
	(347.25,210.13) --
	(339.08,210.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,178.61) --
	(347.25,185.68) --
	(339.08,185.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,203.06) --
	(347.25,210.13) --
	(339.08,210.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,157.49) --
	(347.25,164.57) --
	(339.08,164.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,190.78) --
	(347.25,197.85) --
	(339.08,197.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,148.91) --
	(347.25,155.98) --
	(339.08,155.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,253.96) --
	(415.57,261.03) --
	(407.40,261.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,242.37) --
	(415.57,249.44) --
	(407.40,249.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,257.17) --
	(415.57,264.24) --
	(407.40,264.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,259.40) --
	(415.57,266.47) --
	(407.40,266.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,214.74) --
	(415.57,221.81) --
	(407.40,221.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,237.84) --
	(449.72,244.92) --
	(441.55,244.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,213.73) --
	(449.72,220.80) --
	(441.55,220.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,245.98) --
	(449.72,253.06) --
	(441.55,253.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,273.29) --
	(449.72,280.37) --
	(441.55,280.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,261.55) --
	(483.88,268.62) --
	(475.71,268.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,274.37) --
	(483.88,281.45) --
	(475.71,281.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (513.95,261.71) --
	(518.03,268.79) --
	(509.86,268.79) --
	cycle;
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 69.92, 55.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.23, 60.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39, 82.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.39, 82.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54, 92.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (206.54, 70.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 92.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 55.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 89.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (240.70, 82.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,142.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,142.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86, 55.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,139.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86, 82.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (274.86,108.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01, 71.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,124.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,156.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.01,135.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,137.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,137.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17, 89.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,131.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.17,106.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,158.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,145.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,139.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,146.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,209.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,146.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,129.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (445.64,239.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,163.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,242.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,163.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,141.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,153.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (479.79,160.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (513.95,118.60) circle (  3.03);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.92, 69.07) --
	( 75.97, 71.99) --
	( 82.02, 74.90) --
	( 88.08, 77.82) --
	( 94.13, 80.73) --
	(100.18, 83.65) --
	(106.24, 86.56) --
	(112.29, 89.48) --
	(118.34, 92.39) --
	(124.40, 95.31) --
	(130.45, 98.22) --
	(136.50,101.14) --
	(142.56,104.05) --
	(148.61,106.97) --
	(154.66,109.88) --
	(160.71,112.80) --
	(166.77,115.71) --
	(172.82,118.63) --
	(178.87,121.54) --
	(184.93,124.46) --
	(190.98,127.37) --
	(197.03,130.29) --
	(203.09,133.20) --
	(209.14,136.12) --
	(215.19,139.03) --
	(221.24,141.95) --
	(227.30,144.86) --
	(233.35,147.78) --
	(239.40,150.69) --
	(245.46,153.61) --
	(251.51,156.52) --
	(257.56,159.44) --
	(263.62,162.35) --
	(269.67,165.27) --
	(275.72,168.18) --
	(281.77,171.10) --
	(287.83,174.01) --
	(293.88,176.93) --
	(299.93,179.84) --
	(305.99,182.76) --
	(312.04,185.68) --
	(318.09,188.59) --
	(324.15,191.51) --
	(330.20,194.42) --
	(336.25,197.34) --
	(342.30,200.25) --
	(348.36,203.17) --
	(354.41,206.08) --
	(360.46,209.00) --
	(366.52,211.91) --
	(372.57,214.83) --
	(378.62,217.74) --
	(384.68,220.66) --
	(390.73,223.57) --
	(396.78,226.49) --
	(402.83,229.40) --
	(408.89,232.32) --
	(414.94,235.23) --
	(420.99,238.15) --
	(427.05,241.06) --
	(433.10,243.98) --
	(439.15,246.89) --
	(445.21,249.81) --
	(451.26,252.72) --
	(457.31,255.64) --
	(463.36,258.55) --
	(469.42,261.47) --
	(475.47,264.38) --
	(481.52,267.30) --
	(487.58,270.21) --
	(493.63,273.13) --
	(499.68,276.04) --
	(505.74,278.96);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (106.24, 56.60) --
	(112.29, 58.37) --
	(118.34, 60.15) --
	(124.40, 61.92) --
	(130.45, 63.69) --
	(136.50, 65.47) --
	(142.56, 67.24) --
	(148.61, 69.02) --
	(154.66, 70.79) --
	(160.71, 72.56) --
	(166.77, 74.34) --
	(172.82, 76.11) --
	(178.87, 77.89) --
	(184.93, 79.66) --
	(190.98, 81.44) --
	(197.03, 83.21) --
	(203.09, 84.98) --
	(209.14, 86.76) --
	(215.19, 88.53) --
	(221.24, 90.31) --
	(227.30, 92.08) --
	(233.35, 93.85) --
	(239.40, 95.63) --
	(245.46, 97.40) --
	(251.51, 99.18) --
	(257.56,100.95) --
	(263.62,102.73) --
	(269.67,104.50) --
	(275.72,106.27) --
	(281.77,108.05) --
	(287.83,109.82) --
	(293.88,111.60) --
	(299.93,113.37) --
	(305.99,115.15) --
	(312.04,116.92) --
	(318.09,118.69) --
	(324.15,120.47) --
	(330.20,122.24) --
	(336.25,124.02) --
	(342.30,125.79) --
	(348.36,127.56) --
	(354.41,129.34) --
	(360.46,131.11) --
	(366.52,132.89) --
	(372.57,134.66) --
	(378.62,136.44) --
	(384.68,138.21) --
	(390.73,139.98) --
	(396.78,141.76) --
	(402.83,143.53) --
	(408.89,145.31) --
	(414.94,147.08) --
	(420.99,148.85) --
	(427.05,150.63) --
	(433.10,152.40) --
	(439.15,154.18) --
	(445.21,155.95) --
	(451.26,157.73) --
	(457.31,159.50) --
	(463.36,161.27) --
	(469.42,163.05) --
	(475.47,164.82) --
	(481.52,166.60) --
	(487.58,168.37) --
	(493.63,170.14) --
	(499.68,171.92) --
	(505.74,173.69) --
	(511.79,175.47) --
	(517.84,177.24) --
	(523.89,179.02) --
	(529.95,180.79) --
	(536.00,182.56) --
	(542.05,184.34) --
	(548.11,186.11);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 80.17, 51.00) --
	( 84.25, 58.07) --
	( 76.08, 58.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (109.54, 56.93) --
	(113.63, 64.00) --
	(105.46, 64.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (152.24, 73.14) --
	(156.32, 80.22) --
	(148.15, 80.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (199.71, 73.14) --
	(203.80, 80.22) --
	(195.63, 80.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (212.01, 73.14) --
	(216.09, 80.22) --
	(207.92, 80.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.87, 80.45) --
	(237.95, 87.52) --
	(229.78, 87.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.21, 79.45) --
	(238.30, 86.53) --
	(230.13, 86.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (234.55, 80.45) --
	(238.64, 87.52) --
	(230.47, 87.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (286.13, 87.81) --
	(290.21, 94.89) --
	(282.04, 94.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (328.82, 91.25) --
	(332.91, 98.32) --
	(324.74, 98.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.16, 95.85) --
	(333.25,102.92) --
	(325.08,102.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (387.57,101.30) --
	(391.66,108.38) --
	(383.49,108.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (404.65, 91.58) --
	(408.73, 98.66) --
	(400.57, 98.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (414.90,106.87) --
	(418.98,113.94) --
	(410.81,113.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (418.31,105.67) --
	(422.40,112.75) --
	(414.23,112.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (455.88,110.89) --
	(459.97,117.96) --
	(451.80,117.96) --
	cycle;
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 76.75, 55.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (145.06, 64.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (233.87, 69.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (329.51, 74.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (384.16, 76.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (455.88, 86.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (517.37,105.37) circle (  3.03);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.92, 59.28) --
	( 75.97, 60.15) --
	( 82.02, 61.03) --
	( 88.08, 61.90) --
	( 94.13, 62.78) --
	(100.18, 63.65) --
	(106.24, 64.53) --
	(112.29, 65.40) --
	(118.34, 66.27) --
	(124.40, 67.15) --
	(130.45, 68.02) --
	(136.50, 68.90) --
	(142.56, 69.77) --
	(148.61, 70.65) --
	(154.66, 71.52) --
	(160.71, 72.40) --
	(166.77, 73.27) --
	(172.82, 74.15) --
	(178.87, 75.02) --
	(184.93, 75.90) --
	(190.98, 76.77) --
	(197.03, 77.64) --
	(203.09, 78.52) --
	(209.14, 79.39) --
	(215.19, 80.27) --
	(221.24, 81.14) --
	(227.30, 82.02) --
	(233.35, 82.89) --
	(239.40, 83.77) --
	(245.46, 84.64) --
	(251.51, 85.52) --
	(257.56, 86.39) --
	(263.62, 87.27) --
	(269.67, 88.14) --
	(275.72, 89.02) --
	(281.77, 89.89) --
	(287.83, 90.76) --
	(293.88, 91.64) --
	(299.93, 92.51) --
	(305.99, 93.39) --
	(312.04, 94.26) --
	(318.09, 95.14) --
	(324.15, 96.01) --
	(330.20, 96.89) --
	(336.25, 97.76) --
	(342.30, 98.64) --
	(348.36, 99.51) --
	(354.41,100.39) --
	(360.46,101.26) --
	(366.52,102.14) --
	(372.57,103.01) --
	(378.62,103.88) --
	(384.68,104.76) --
	(390.73,105.63) --
	(396.78,106.51) --
	(402.83,107.38) --
	(408.89,108.26) --
	(414.94,109.13) --
	(420.99,110.01) --
	(427.05,110.88) --
	(433.10,111.76) --
	(439.15,112.63) --
	(445.21,113.51) --
	(451.26,114.38) --
	(457.31,115.25) --
	(463.36,116.13) --
	(469.42,117.00) --
	(475.47,117.88) --
	(481.52,118.75) --
	(487.58,119.63) --
	(493.63,120.50) --
	(499.68,121.38) --
	(505.74,122.25) --
	(511.79,123.13) --
	(517.84,124.00) --
	(523.89,124.88) --
	(529.95,125.75) --
	(536.00,126.63) --
	(542.05,127.50) --
	(548.11,128.37);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 94.13, 56.24) --
	(100.18, 56.80) --
	(106.24, 57.37) --
	(112.29, 57.94) --
	(118.34, 58.50) --
	(124.40, 59.07) --
	(130.45, 59.64) --
	(136.50, 60.21) --
	(142.56, 60.77) --
	(148.61, 61.34) --
	(154.66, 61.91) --
	(160.71, 62.47) --
	(166.77, 63.04) --
	(172.82, 63.61) --
	(178.87, 64.18) --
	(184.93, 64.74) --
	(190.98, 65.31) --
	(197.03, 65.88) --
	(203.09, 66.44) --
	(209.14, 67.01) --
	(215.19, 67.58) --
	(221.24, 68.15) --
	(227.30, 68.71) --
	(233.35, 69.28) --
	(239.40, 69.85) --
	(245.46, 70.42) --
	(251.51, 70.98) --
	(257.56, 71.55) --
	(263.62, 72.12) --
	(269.67, 72.68) --
	(275.72, 73.25) --
	(281.77, 73.82) --
	(287.83, 74.39) --
	(293.88, 74.95) --
	(299.93, 75.52) --
	(305.99, 76.09) --
	(312.04, 76.65) --
	(318.09, 77.22) --
	(324.15, 77.79) --
	(330.20, 78.36) --
	(336.25, 78.92) --
	(342.30, 79.49) --
	(348.36, 80.06) --
	(354.41, 80.62) --
	(360.46, 81.19) --
	(366.52, 81.76) --
	(372.57, 82.33) --
	(378.62, 82.89) --
	(384.68, 83.46) --
	(390.73, 84.03) --
	(396.78, 84.59) --
	(402.83, 85.16) --
	(408.89, 85.73) --
	(414.94, 86.30) --
	(420.99, 86.86) --
	(427.05, 87.43) --
	(433.10, 88.00) --
	(439.15, 88.56) --
	(445.21, 89.13) --
	(451.26, 89.70) --
	(457.31, 90.27) --
	(463.36, 90.83) --
	(469.42, 91.40) --
	(475.47, 91.97) --
	(481.52, 92.54) --
	(487.58, 93.10) --
	(493.63, 93.67) --
	(499.68, 94.24) --
	(505.74, 94.80) --
	(511.79, 95.37) --
	(517.84, 95.94) --
	(523.89, 96.51) --
	(529.95, 97.07) --
	(536.00, 97.64) --
	(542.05, 98.21) --
	(548.11, 98.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	( 46.01,292.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61, 51.03) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61, 96.19) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,186.52) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,276.85) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 55.71) --
	( 46.01, 55.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,100.88) --
	( 46.01,100.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,191.20) --
	( 46.01,191.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,281.53) --
	( 46.01,281.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	(572.02, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.92, 41.42) --
	( 69.92, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.70, 41.42) --
	(240.70, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.48, 41.42) --
	(411.48, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.11, 41.42) --
	(548.11, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 69.92, 29.66) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (240.70, 29.66) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (411.48, 29.66) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (548.11, 29.66) {2024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (309.01,  9.30) {Release Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 17.71,168.62) {Performance Normalized to Year 2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (-95.03,304.20) rectangle (335.53,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (-86.53,304.20) rectangle (-72.08,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (-79.30,306.99) --
	(-75.22,314.07) --
	(-83.39,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (-79.30,306.99) --
	(-75.22,314.07) --
	(-83.39,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (-79.30,306.99) --
	(-75.22,314.07) --
	(-83.39,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (-79.30,306.99) --
	(-75.22,314.07) --
	(-83.39,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (-18.49,304.20) rectangle ( -4.03,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (-11.26,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (-11.26,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (-11.26,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (-11.26,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (127.69,304.20) rectangle (142.14,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.91,306.99) --
	(139.00,314.07) --
	(130.83,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.91,306.99) --
	(139.00,314.07) --
	(130.83,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.91,306.99) --
	(139.00,314.07) --
	(130.83,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (134.91,306.99) --
	(139.00,314.07) --
	(130.83,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.79,304.20) rectangle (211.25,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.02,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.02,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.02,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.02,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (-63.58,305.85) {CPU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (  4.47,305.85) {CPU Mem BW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (150.64,305.85) {GPU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (219.75,305.85) {GPU Mem BW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (346.91,304.20) rectangle (484.06,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (355.41,304.20) rectangle (369.86,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] (356.86,311.71) -- (368.42,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] (356.86,311.71) -- (368.42,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] (356.86,311.71) -- (368.42,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] (356.86,311.71) -- (368.42,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (423.45,304.20) rectangle (437.91,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (424.90,311.71) -- (436.46,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (424.90,311.71) -- (436.46,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (424.90,311.71) -- (436.46,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (424.90,311.71) -- (436.46,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (378.36,305.85) {CPU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (446.41,305.85) {GPU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (495.44,304.20) rectangle (713.06,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (503.94,304.20) rectangle (518.39,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (505.38,311.71) -- (516.95,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (505.38,311.71) -- (516.95,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (505.38,311.71) -- (516.95,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (505.38,311.71) -- (516.95,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (607.86,304.20) rectangle (622.31,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (609.31,311.71) -- (620.87,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (609.31,311.71) -- (620.87,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (609.31,311.71) -- (620.87,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (609.31,311.71) -- (620.87,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (526.89,305.85) {Mem BW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (630.81,305.85) {Proc. Perf.};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/hetero-mem-wall.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.02,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.02,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 46.01, 44.42) rectangle (572.02,292.82);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 46.01, 44.42) rectangle (572.02,292.82);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01, 78.30) --
	(572.02, 78.30);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,146.04) --
	(572.02,146.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.01,236.37) --
	(572.02,236.37);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (155.31, 44.42) --
	(155.31,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (326.09, 44.42) --
	(326.09,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (479.79, 44.42) --
	(479.79,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01, 55.71) --
	(572.02, 55.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,100.88) --
	(572.02,100.88);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,191.20) --
	(572.02,191.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.01,281.53) --
	(572.02,281.53);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 69.92, 44.42) --
	( 69.92,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (240.70, 44.42) --
	(240.70,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (411.48, 44.42) --
	(411.48,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (548.11, 44.42) --
	(548.11,292.82);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.92, 69.07) --
	( 75.97, 71.99) --
	( 82.02, 74.90) --
	( 88.08, 77.82) --
	( 94.13, 80.73) --
	(100.18, 83.65) --
	(106.24, 86.56) --
	(112.29, 89.48) --
	(118.34, 92.39) --
	(124.40, 95.31) --
	(130.45, 98.22) --
	(136.50,101.14) --
	(142.56,104.05) --
	(148.61,106.97) --
	(154.66,109.88) --
	(160.71,112.80) --
	(166.77,115.71) --
	(172.82,118.63) --
	(178.87,121.54) --
	(184.93,124.46) --
	(190.98,127.37) --
	(197.03,130.29) --
	(203.09,133.20) --
	(209.14,136.12) --
	(215.19,139.03) --
	(221.24,141.95) --
	(227.30,144.86) --
	(233.35,147.78) --
	(239.40,150.69) --
	(245.46,153.61) --
	(251.51,156.52) --
	(257.56,159.44) --
	(263.62,162.35) --
	(269.67,165.27) --
	(275.72,168.18) --
	(281.77,171.10) --
	(287.83,174.01) --
	(293.88,176.93) --
	(299.93,179.84) --
	(305.99,182.76) --
	(312.04,185.68) --
	(318.09,188.59) --
	(324.15,191.51) --
	(330.20,194.42) --
	(336.25,197.34) --
	(342.30,200.25) --
	(348.36,203.17) --
	(354.41,206.08) --
	(360.46,209.00) --
	(366.52,211.91) --
	(372.57,214.83) --
	(378.62,217.74) --
	(384.68,220.66) --
	(390.73,223.57) --
	(396.78,226.49) --
	(402.83,229.40) --
	(408.89,232.32) --
	(414.94,235.23) --
	(420.99,238.15) --
	(427.05,241.06) --
	(433.10,243.98) --
	(439.15,246.89) --
	(445.21,249.81) --
	(451.26,252.72) --
	(457.31,255.64) --
	(463.36,258.55) --
	(469.42,261.47) --
	(475.47,264.38) --
	(481.52,267.30) --
	(487.58,270.21) --
	(493.63,273.13) --
	(499.68,276.04) --
	(505.74,278.96);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (106.24, 56.60) --
	(112.29, 58.37) --
	(118.34, 60.15) --
	(124.40, 61.92) --
	(130.45, 63.69) --
	(136.50, 65.47) --
	(142.56, 67.24) --
	(148.61, 69.02) --
	(154.66, 70.79) --
	(160.71, 72.56) --
	(166.77, 74.34) --
	(172.82, 76.11) --
	(178.87, 77.89) --
	(184.93, 79.66) --
	(190.98, 81.44) --
	(197.03, 83.21) --
	(203.09, 84.98) --
	(209.14, 86.76) --
	(215.19, 88.53) --
	(221.24, 90.31) --
	(227.30, 92.08) --
	(233.35, 93.85) --
	(239.40, 95.63) --
	(245.46, 97.40) --
	(251.51, 99.18) --
	(257.56,100.95) --
	(263.62,102.73) --
	(269.67,104.50) --
	(275.72,106.27) --
	(281.77,108.05) --
	(287.83,109.82) --
	(293.88,111.60) --
	(299.93,113.37) --
	(305.99,115.15) --
	(312.04,116.92) --
	(318.09,118.69) --
	(324.15,120.47) --
	(330.20,122.24) --
	(336.25,124.02) --
	(342.30,125.79) --
	(348.36,127.56) --
	(354.41,129.34) --
	(360.46,131.11) --
	(366.52,132.89) --
	(372.57,134.66) --
	(378.62,136.44) --
	(384.68,138.21) --
	(390.73,139.98) --
	(396.78,141.76) --
	(402.83,143.53) --
	(408.89,145.31) --
	(414.94,147.08) --
	(420.99,148.85) --
	(427.05,150.63) --
	(433.10,152.40) --
	(439.15,154.18) --
	(445.21,155.95) --
	(451.26,157.73) --
	(457.31,159.50) --
	(463.36,161.27) --
	(469.42,163.05) --
	(475.47,164.82) --
	(481.52,166.60) --
	(487.58,168.37) --
	(493.63,170.14) --
	(499.68,171.92) --
	(505.74,173.69) --
	(511.79,175.47) --
	(517.84,177.24) --
	(523.89,179.02) --
	(529.95,180.79) --
	(536.00,182.56) --
	(542.05,184.34) --
	(548.11,186.11);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 69.92, 59.28) --
	( 75.97, 60.15) --
	( 82.02, 61.03) --
	( 88.08, 61.90) --
	( 94.13, 62.78) --
	(100.18, 63.65) --
	(106.24, 64.53) --
	(112.29, 65.40) --
	(118.34, 66.27) --
	(124.40, 67.15) --
	(130.45, 68.02) --
	(136.50, 68.90) --
	(142.56, 69.77) --
	(148.61, 70.65) --
	(154.66, 71.52) --
	(160.71, 72.40) --
	(166.77, 73.27) --
	(172.82, 74.15) --
	(178.87, 75.02) --
	(184.93, 75.90) --
	(190.98, 76.77) --
	(197.03, 77.64) --
	(203.09, 78.52) --
	(209.14, 79.39) --
	(215.19, 80.27) --
	(221.24, 81.14) --
	(227.30, 82.02) --
	(233.35, 82.89) --
	(239.40, 83.77) --
	(245.46, 84.64) --
	(251.51, 85.52) --
	(257.56, 86.39) --
	(263.62, 87.27) --
	(269.67, 88.14) --
	(275.72, 89.02) --
	(281.77, 89.89) --
	(287.83, 90.76) --
	(293.88, 91.64) --
	(299.93, 92.51) --
	(305.99, 93.39) --
	(312.04, 94.26) --
	(318.09, 95.14) --
	(324.15, 96.01) --
	(330.20, 96.89) --
	(336.25, 97.76) --
	(342.30, 98.64) --
	(348.36, 99.51) --
	(354.41,100.39) --
	(360.46,101.26) --
	(366.52,102.14) --
	(372.57,103.01) --
	(378.62,103.88) --
	(384.68,104.76) --
	(390.73,105.63) --
	(396.78,106.51) --
	(402.83,107.38) --
	(408.89,108.26) --
	(414.94,109.13) --
	(420.99,110.01) --
	(427.05,110.88) --
	(433.10,111.76) --
	(439.15,112.63) --
	(445.21,113.51) --
	(451.26,114.38) --
	(457.31,115.25) --
	(463.36,116.13) --
	(469.42,117.00) --
	(475.47,117.88) --
	(481.52,118.75) --
	(487.58,119.63) --
	(493.63,120.50) --
	(499.68,121.38) --
	(505.74,122.25) --
	(511.79,123.13) --
	(517.84,124.00) --
	(523.89,124.88) --
	(529.95,125.75) --
	(536.00,126.63) --
	(542.05,127.50) --
	(548.11,128.37);

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 94.13, 56.24) --
	(100.18, 56.80) --
	(106.24, 57.37) --
	(112.29, 57.94) --
	(118.34, 58.50) --
	(124.40, 59.07) --
	(130.45, 59.64) --
	(136.50, 60.21) --
	(142.56, 60.77) --
	(148.61, 61.34) --
	(154.66, 61.91) --
	(160.71, 62.47) --
	(166.77, 63.04) --
	(172.82, 63.61) --
	(178.87, 64.18) --
	(184.93, 64.74) --
	(190.98, 65.31) --
	(197.03, 65.88) --
	(203.09, 66.44) --
	(209.14, 67.01) --
	(215.19, 67.58) --
	(221.24, 68.15) --
	(227.30, 68.71) --
	(233.35, 69.28) --
	(239.40, 69.85) --
	(245.46, 70.42) --
	(251.51, 70.98) --
	(257.56, 71.55) --
	(263.62, 72.12) --
	(269.67, 72.68) --
	(275.72, 73.25) --
	(281.77, 73.82) --
	(287.83, 74.39) --
	(293.88, 74.95) --
	(299.93, 75.52) --
	(305.99, 76.09) --
	(312.04, 76.65) --
	(318.09, 77.22) --
	(324.15, 77.79) --
	(330.20, 78.36) --
	(336.25, 78.92) --
	(342.30, 79.49) --
	(348.36, 80.06) --
	(354.41, 80.62) --
	(360.46, 81.19) --
	(366.52, 81.76) --
	(372.57, 82.33) --
	(378.62, 82.89) --
	(384.68, 83.46) --
	(390.73, 84.03) --
	(396.78, 84.59) --
	(402.83, 85.16) --
	(408.89, 85.73) --
	(414.94, 86.30) --
	(420.99, 86.86) --
	(427.05, 87.43) --
	(433.10, 88.00) --
	(439.15, 88.56) --
	(445.21, 89.13) --
	(451.26, 89.70) --
	(457.31, 90.27) --
	(463.36, 90.83) --
	(469.42, 91.40) --
	(475.47, 91.97) --
	(481.52, 92.54) --
	(487.58, 93.10) --
	(493.63, 93.67) --
	(499.68, 94.24) --
	(505.74, 94.80) --
	(511.79, 95.37) --
	(517.84, 95.94) --
	(523.89, 96.51) --
	(529.95, 97.07) --
	(536.00, 97.64) --
	(542.05, 98.21) --
	(548.11, 98.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	( 46.01,292.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61, 51.03) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61, 96.19) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,186.52) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 40.61,276.85) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 55.71) --
	( 46.01, 55.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,100.88) --
	( 46.01,100.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,191.20) --
	( 46.01,191.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01,281.53) --
	( 46.01,281.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.42) --
	(572.02, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.92, 41.42) --
	( 69.92, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.70, 41.42) --
	(240.70, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.48, 41.42) --
	(411.48, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (548.11, 41.42) --
	(548.11, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 69.92, 29.66) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (240.70, 29.66) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (411.48, 29.66) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (548.11, 29.66) {2024};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (309.01,  9.30) {Release Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 17.71,168.62) {Performance Normalized to Year 2010};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.94,304.20) rectangle (263.09,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.44,304.20) rectangle (148.89,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] (135.89,311.71) -- (147.45,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] (135.89,311.71) -- (147.45,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] (135.89,311.71) -- (147.45,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 2.3pt,line join=round] (135.89,311.71) -- (147.45,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.48,304.20) rectangle (216.94,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (203.93,311.71) -- (215.49,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (203.93,311.71) -- (215.49,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (203.93,311.71) -- (215.49,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 2.3pt,line join=round] (203.93,311.71) -- (215.49,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (157.39,305.85) {CPU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (225.44,305.85) {GPU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.47,304.20) rectangle (492.09,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (282.97,304.20) rectangle (297.42,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (284.41,311.71) -- (295.98,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (284.41,311.71) -- (295.98,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (284.41,311.71) -- (295.98,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (284.41,311.71) -- (295.98,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.89,304.20) rectangle (401.34,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (388.34,311.71) -- (399.90,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (388.34,311.71) -- (399.90,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (388.34,311.71) -- (399.90,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 2.3pt,line join=round] (388.34,311.71) -- (399.90,311.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (305.92,305.85) {Mem BW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (409.84,305.85) {Proc. Perf.};
\end{scope}
\end{tikzpicture}


==> figure/plot/job/proc-trans.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.02,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.02,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 65.27, 44.42) rectangle (572.02,292.82);
\definecolor{fillColor}{RGB}{236,240,241}

\path[fill=fillColor] ( 65.27, 44.42) rectangle (572.02,292.82);
\definecolor{drawColor}{RGB}{189,195,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.27, 59.81) --
	(572.02, 59.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.27,149.66) --
	(572.02,149.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 65.27,239.51) --
	(572.02,239.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (116.46, 44.42) --
	(116.46,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (206.57, 44.42) --
	(206.57,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (296.68, 44.42) --
	(296.68,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (386.79, 44.42) --
	(386.79,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (476.90, 44.42) --
	(476.90,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (567.00, 44.42) --
	(567.00,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.27,104.73) --
	(572.02,104.73);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.27,194.58) --
	(572.02,194.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 65.27,284.43) --
	(572.02,284.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 71.41, 44.42) --
	( 71.41,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (161.52, 44.42) --
	(161.52,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (251.63, 44.42) --
	(251.63,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (341.73, 44.42) --
	(341.73,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (431.84, 44.42) --
	(431.84,292.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (521.95, 44.42) --
	(521.95,292.82);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 88.31, 55.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 92.20, 61.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (110.40, 68.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (157.62, 88.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (182.31,108.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (214.80,117.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (217.84,105.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (239.50,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (246.86,137.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (256.82,137.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (273.29,137.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.89,149.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (275.89,136.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (278.92,141.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (282.38,149.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (282.38,133.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (294.08,143.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (294.08,148.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (300.58,164.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (303.18,149.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (307.08,156.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (308.81,159.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (308.81,151.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (309.68,153.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (313.14,164.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (317.91,156.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (318.77,151.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (319.64,163.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (320.51,161.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (331.77,170.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.94,163.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (334.37,159.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (336.97,163.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (336.97,174.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (343.47,175.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.80,178.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (347.80,181.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (351.70,178.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (352.56,183.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (356.90,176.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (358.20,181.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (363.39,186.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (366.86,182.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (367.73,204.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (372.49,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (373.36,186.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (374.66,195.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (385.05,197.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (385.05,195.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (385.05,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (393.29,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (394.15,196.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (395.45,209.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (396.32,196.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (403.68,211.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (403.68,200.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (404.12,206.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (404.55,208.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (404.55,217.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (405.42,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (410.61,217.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.48,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (411.91,221.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (412.35,196.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (413.65,215.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (415.81,214.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (417.98,212.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (424.48,214.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (425.34,221.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (428.81,235.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (429.24,232.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (433.57,212.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (435.31,228.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (442.29,226.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (443.74,236.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (448.96,226.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (453.47,235.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (453.56,235.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (456.17,234.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (457.97,226.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (462.48,245.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (466.08,243.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (469.33,243.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (472.39,243.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (475.09,236.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (475.18,241.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (475.27,247.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (488.88,250.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (491.94,251.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (499.42,262.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (507.53,251.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (508.43,264.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (515.64,251.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (520.15,272.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (522.85,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (530.06,260.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (538.17,277.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (539.07,277.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (539.07,276.66) circle (  3.03);
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (431.84,234.11) --
	(435.93,241.18) --
	(427.76,241.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (449.86,245.27) --
	(453.95,252.35) --
	(445.78,252.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (458.87,245.27) --
	(462.96,252.35) --
	(454.79,252.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (458.87,245.27) --
	(462.96,252.35) --
	(454.79,252.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (467.88,245.27) --
	(471.97,252.35) --
	(463.80,252.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (467.88,254.33) --
	(471.97,261.40) --
	(463.80,261.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (476.90,227.96) --
	(480.98,235.03) --
	(472.81,235.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (476.90,246.86) --
	(480.98,253.94) --
	(472.81,253.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (476.90,241.26) --
	(480.98,248.34) --
	(472.81,248.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (476.90,250.28) --
	(480.98,257.35) --
	(472.81,257.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (476.90,246.86) --
	(480.98,253.94) --
	(472.81,253.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (485.91,255.30) --
	(489.99,262.37) --
	(481.82,262.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (485.91,245.49) --
	(489.99,252.57) --
	(481.82,252.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (485.91,251.92) --
	(489.99,258.99) --
	(481.82,258.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (485.91,245.49) --
	(489.99,252.57) --
	(481.82,252.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (485.91,251.92) --
	(489.99,258.99) --
	(481.82,258.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (494.92,245.49) --
	(499.00,252.57) --
	(490.83,252.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (494.92,251.92) --
	(499.00,258.99) --
	(490.83,258.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (494.92,251.92) --
	(499.00,258.99) --
	(490.83,258.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (494.92,259.48) --
	(499.00,266.55) --
	(490.83,266.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (494.92,259.48) --
	(499.00,266.55) --
	(490.83,266.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (503.93,257.84) --
	(508.01,264.91) --
	(499.84,264.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (503.93,253.77) --
	(508.01,260.84) --
	(499.84,260.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (503.93,257.84) --
	(508.01,264.91) --
	(499.84,264.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (503.93,253.77) --
	(508.01,260.84) --
	(499.84,260.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (503.93,257.84) --
	(508.01,264.91) --
	(499.84,264.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (503.93,253.77) --
	(508.01,260.84) --
	(499.84,260.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (521.95,263.30) --
	(526.03,270.37) --
	(517.86,270.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (521.95,263.30) --
	(526.03,270.37) --
	(517.86,270.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (521.95,263.30) --
	(526.03,270.37) --
	(517.86,270.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (521.95,263.30) --
	(526.03,270.37) --
	(517.86,270.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (521.95,271.75) --
	(526.03,278.82) --
	(517.86,278.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (530.96,263.30) --
	(535.04,270.37) --
	(526.88,270.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (530.96,256.97) --
	(535.04,264.05) --
	(526.88,264.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (530.96,263.30) --
	(535.04,270.37) --
	(526.88,270.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (539.97,263.30) --
	(544.06,270.37) --
	(535.89,270.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (539.97,276.81) --
	(544.06,283.89) --
	(535.89,283.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (539.97,276.20) --
	(544.06,283.27) --
	(535.89,283.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (539.97,269.59) --
	(544.06,276.66) --
	(535.89,276.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (539.97,276.20) --
	(544.06,283.27) --
	(535.89,283.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (539.97,272.56) --
	(544.06,279.64) --
	(535.89,279.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (548.98,266.35) --
	(553.07,273.43) --
	(544.90,273.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.27, 44.42) --
	( 65.27,292.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 59.87,100.05) {100K};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 59.87,189.90) {100M};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 59.87,279.75) {100B};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.27,104.73) --
	( 65.27,104.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.27,194.58) --
	( 65.27,194.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.27,284.43) --
	( 65.27,284.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.27, 44.42) --
	(572.02, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{44,62,80}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.41, 41.42) --
	( 71.41, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.52, 41.42) --
	(161.52, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.63, 41.42) --
	(251.63, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.73, 41.42) --
	(341.73, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.84, 41.42) --
	(431.84, 44.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (521.95, 41.42) --
	(521.95, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at ( 71.41, 29.66) {1970};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (161.52, 29.66) {1980};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (251.63, 29.66) {1990};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (341.73, 29.66) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (431.84, 29.66) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.36] at (521.95, 29.66) {2020};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (318.64,  9.30) {Release Time};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 17.71,168.62) {Transistors};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.07,304.20) rectangle (387.22,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (258.57,304.20) rectangle (273.02,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.80,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (265.80,311.71) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{236,240,241}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (326.61,304.20) rectangle (341.07,319.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.84,306.99) --
	(337.92,314.07) --
	(329.75,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (333.84,306.99) --
	(337.92,314.07) --
	(329.75,314.07) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (281.52,305.85) {CPU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.02,325.21);
\definecolor{drawColor}{RGB}{52,73,94}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (349.57,305.85) {GPU};
\end{scope}
\end{tikzpicture}


==> figure/plot/wasi-ptr-chasing.tikz <==
% Created by tikzDevice version 0.12.4 on 2024-03-24 19:02:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (277.52,156.10);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (277.52,156.10);
\end{scope}
\begin{scope}
\path[clip] ( 41.63, 34.85) rectangle (271.52,133.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.63, 34.85) rectangle (271.52,133.65);
\definecolor{drawColor}{gray}{0.85}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.63, 42.29) --
	(271.52, 42.29);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.63, 87.34) --
	(271.52, 87.34);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 41.63,132.38) --
	(271.52,132.38);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] ( 91.89, 34.85) --
	( 91.89,133.65);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (151.60, 34.85) --
	(151.60,133.65);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (211.31, 34.85) --
	(211.31,133.65);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 3pt ,line join=round] (271.02, 34.85) --
	(271.02,133.65);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 52.08, 39.34) --
	( 57.90, 39.34) --
	( 62.03, 39.34) --
	( 67.86, 39.34) --
	( 71.99, 39.34) --
	( 77.81, 39.34) --
	( 81.94, 39.34) --
	( 87.76, 39.34) --
	( 91.89, 39.34) --
	( 97.71, 39.34) --
	(101.84, 39.34) --
	(107.66, 60.76) --
	(111.79, 60.91) --
	(117.61, 62.57) --
	(121.74, 62.78) --
	(127.57, 66.40) --
	(131.70, 69.75) --
	(137.52, 79.56) --
	(141.65, 82.72) --
	(147.47, 85.12) --
	(151.60, 86.13) --
	(157.42, 86.98) --
	(161.55, 87.37) --
	(167.37, 87.78) --
	(171.50, 87.97) --
	(177.32, 88.62) --
	(181.45, 92.69) --
	(187.28,108.31) --
	(191.41,118.62) --
	(197.23,123.33) --
	(201.36,124.50) --
	(207.18,125.94) --
	(211.31,126.60) --
	(217.13,127.26) --
	(221.26,127.61) --
	(227.08,128.00) --
	(231.21,128.23) --
	(237.03,128.48) --
	(241.16,128.61) --
	(246.99,128.75) --
	(251.12,128.84) --
	(256.94,128.96) --
	(261.07,129.16);
\definecolor{fillColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.08, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.90, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.03, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.86, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.99, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.81, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.94, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.76, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.89, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.71, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.84, 39.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.66, 60.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79, 60.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.61, 62.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.74, 62.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.57, 66.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.70, 69.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.52, 79.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.65, 82.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.47, 85.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.60, 86.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.42, 86.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.55, 87.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.37, 87.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.50, 87.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.32, 88.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.45, 92.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.28,108.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.41,118.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.23,123.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.36,124.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.18,125.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.31,126.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.13,127.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.26,127.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.08,128.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21,128.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.03,128.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.16,128.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.99,128.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.12,128.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.94,128.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.07,129.16) circle (  1.96);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 52.08, 46.81) --
	( 57.90, 46.81) --
	( 62.03, 46.81) --
	( 67.86, 46.81) --
	( 71.99, 46.81) --
	( 77.81, 46.81) --
	( 81.94, 46.81) --
	( 87.76, 46.81) --
	( 91.89, 46.81) --
	( 97.71, 46.81) --
	(101.84, 46.81) --
	(107.66, 62.15) --
	(111.79, 62.15) --
	(117.61, 63.05) --
	(121.74, 65.29) --
	(127.57, 69.12) --
	(131.70, 72.31) --
	(137.52, 80.61) --
	(141.65, 83.48) --
	(147.47, 85.79) --
	(151.60, 86.72) --
	(157.42, 87.61) --
	(161.55, 87.99) --
	(167.37, 88.36) --
	(171.50, 88.55) --
	(177.32, 89.00) --
	(181.45, 93.41) --
	(187.28,108.40) --
	(191.41,118.57) --
	(197.23,123.34) --
	(201.36,124.50) --
	(207.18,125.92) --
	(211.31,126.50) --
	(217.13,127.19) --
	(221.26,127.55) --
	(227.08,127.95) --
	(231.21,128.18) --
	(237.03,128.42) --
	(241.16,128.55) --
	(246.99,128.70) --
	(251.12,128.78) --
	(256.94,128.90) --
	(261.07,129.09);
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.08, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.90, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.03, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.86, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.99, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.81, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.94, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.76, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.89, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.71, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.84, 46.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.66, 62.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79, 62.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.61, 63.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.74, 65.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.57, 69.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.70, 72.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.52, 80.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.65, 83.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.47, 85.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.60, 86.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.42, 87.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.55, 87.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.37, 88.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.50, 88.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.32, 89.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.45, 93.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.28,108.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.41,118.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.23,123.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.36,124.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.18,125.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.31,126.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.13,127.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.26,127.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.08,127.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.21,128.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.03,128.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.16,128.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.99,128.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.12,128.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.94,128.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.07,129.09) circle (  1.96);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] (101.84, 34.85) -- (101.84,133.65);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] (131.70, 34.85) -- (131.70,133.65);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] (187.28, 34.85) -- (187.28,133.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round,line cap=round] ( 41.63, 34.85) rectangle (271.52,133.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 35.21, 38.50) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 35.21, 83.55) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 35.21,128.59) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21, 42.29) --
	( 41.63, 42.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21, 87.34) --
	( 41.63, 87.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.21,132.38) --
	( 41.63,132.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.89, 33.43) --
	( 91.89, 34.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.60, 33.43) --
	(151.60, 34.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.31, 33.43) --
	(211.31, 34.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02, 33.43) --
	(271.02, 34.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.89, 20.85) {16 K};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (151.60, 20.85) {1 M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (211.31, 20.85) {64 M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (271.02, 20.85) {4 G};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (156.57,  8.14) {Memory Access Size (Byte)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.58, 84.25) {Latency (ns)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.52,145.65) rectangle (257.63,150.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 62.46,142.88) -- ( 74.03,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.25,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 62.46,142.88) -- ( 74.03,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.25,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 99.17,142.88) -- (110.73,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{223,143,68}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.95,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 99.17,142.88) -- (110.73,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{223,143,68}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.95,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 1.4pt,line join=round] (135.87,142.88) -- (147.43,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,161,213}
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.65,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 1.4pt,line join=round] (135.87,142.88) -- (147.43,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,161,213}
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.65,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 1.4pt,line join=round] (172.57,142.88) -- (184.13,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{178,71,69}
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.35,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 1.4pt,line join=round] (172.57,142.88) -- (184.13,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{178,71,69}
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.35,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.85,142.88) -- (235.41,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{121,175,151}
\definecolor{fillColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.63,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.85,142.88) -- (235.41,142.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{121,175,151}
\definecolor{fillColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.63,142.88) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.97,139.43) {L1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.67,139.43) {L2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.37,139.43) {L3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.08,139.43) {WASI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (277.52,156.10);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (242.36,139.43) {x86};
\end{scope}
\end{tikzpicture}

